Parameterization-driven arbitrary Lagrangian-Eulerian method for large-deformation isogeometric fluid-structure interaction

Body-fitted arbitrary Lagrangian-Eulerian (ALE) methods provide a sharp representation of the fluid-structure interface but rely on mesh-update strategies that incrementally deform a reference configuration. To address this issue, we reformulate the ALE mesh-motion problem in the isogeometric setting as a sequence of independent domain parameterization problems. At each time step, a multi-patch spline parameterization of the fluid domain is constructed from the current interface geometry. Three technical components realize this framework: (i) a barrier-function-based spline parameterization that enforces a strictly positive Jacobian at every time step; (ii) a tangential-slip reparameterization that handles unbounded cumulative rotations of closed domains, where no fixed boundary-to-parameter correspondence is admissible; and (iii) a constant-preserving quasi-interpolation operator for solution transfer between consecutive parameterizations, ensuring that the discrete geometric conservation law holds algebraically. We validate the method on three two-dimensional FSI benchmarks, covering standard and large-rotation regimes, and on a three-dimensional rotor problem. On a rotating-square benchmark, the tangential-slip strategy enables simulations under sustained rotation far beyond the range accessible to classical mesh-update schemes--a regime that is fundamentally inaccessible to any mesh-deformation formulation, not merely numerically difficult. A three-dimensional rotor example further demonstrates that the framework extends naturally to volumetric spline parameterizations. Finally, we show that the per-step spline parameterizations can be used directly within a standard finite element solver.

==> TableEnergyMomentum.txt <==
5	0.00141125658102071	0.614582464605283	-4.31448884516251e-06
10	0.0130233023481209	2.41666444338844	-5.08545571592192e-06
15	0.0610736307863564	5.34374638383817	-6.0314451663558e-06
20	0.184923241427564	9.33332836141911	-7.14763205605767e-06
25	0.434688448751968	14.3229103967077	-8.39665102472887e-06
30	0.868543715565064	20.2499924970206	-9.73406421936349e-06
35	1.55017166541121	27.0520746659185	-1.11104962503207e-05
40	2.54637341622144	34.6666569057647	-1.24746933066466e-05
45	3.92483740225952	43.0312392185014	-1.37735663700492e-05
50	5.75206967010692	52.0833216058889	-1.4952883301732e-05
55	8.09148555653409	61.7604040695532	-1.59570470952504e-05
60	11.0016640162263	71.9999866110343	-1.67291266223525e-05
65	14.5347648254398	82.7395692317633	-1.72105223599123e-05
70	18.7351093264923	93.9166519330668	-1.73407461410625e-05
75	23.6379249231063	105.468734716167	-1.70570544094555e-05
80	29.2682536764602	117.333317582171	-1.62941678671927e-05
85	35.6400251167884	129.447900532031	-1.49839691056442e-05
90	42.7552934258289	141.749983566602	-1.305530844389e-05
95	50.6036390232797	154.177066686582	-1.04338788686219e-05
100	59.1617131705359	166.66664988991	-7.06416922877045e-06
105	68.3929934428318	179.156233180092	-2.87852498707669e-06
110	78.2477808717946	191.583316562615	2.28480341721706e-06
115	88.6630305866863	203.885400029328	8.47886981011554e-06
120	99.5627219953431	215.999983582039	1.57785085347813e-05
125	110.858239616581	227.86456722126	2.42706271588745e-05
130	122.448913737017	239.416650946867	3.40415624816717e-05
135	134.222740736698	250.593734758563	4.517574565474e-05
140	146.057269443282	261.333318655979	5.77542280741964e-05
145	157.820654042481	271.572902638717	7.18530670102157e-05
150	169.37287413108	281.249986706378	8.75415836892326e-05
155	180.567122523434	290.302070858628	0.000104880516016215
160	191.251361455223	298.666655095203	0.00012392009051851
165	201.270047843322	306.281239415964	0.000144698042691577
170	210.466028271626	313.083323820946	0.000167237614733077
175	218.682604367878	319.010408310368	0.000191545566968484
180	225.765769220547	323.999992884671	0.000217610241808826
185	231.566615450079	327.989577544547	0.0002453997242407
190	235.943915496658	330.91666229098	0.000274860150685676
195	238.766874612407	332.718747125215	0.000305914220607354
200	239.918056949972	333.333332048832	0.000338459978233908
205	240.190876471669	333.333332838619	0.000372011320024259
210	240.45206665809	333.333333152908	0.000406137226179403
215	240.704249608293	333.333333403294	0.000440832609348343
220	240.949016110193	333.333333644891	0.000476104446425328
225	241.187472364171	333.333333887972	0.000511963384379603
230	241.420439880091	333.333334134066	0.00054842145885364
235	241.648554641065	333.333334382906	0.000585491110885255
240	241.872323652863	333.333334633987	0.000623184750056144
245	242.092160145873	333.33333488685	0.00066151459035979
250	242.30840686991	333.333335141168	0.000700492627677643
255	242.52135223955	333.333335396682	0.000740130690522645
260	242.731241937092	333.333335653193	0.000780440515576976
265	242.938287501319	333.333335910544	0.000821433835355659
270	243.142672841143	333.333336168607	0.000863122454396522
275	243.344559276224	333.333336427251	0.000905518311700545
280	243.54408950266	333.333336686374	0.00094863352065248
285	243.741390755149	333.333336945878	0.000992480383456403
290	243.936577355212	333.333337205675	0.00103707138010815
295	244.129752781323	333.333337465694	0.00108241912949748
300	244.321011360333	333.333337725889	0.00112853632901397
305	244.510439654742	333.333337986217	0.00117543567071534
310	244.698117602982	333.333338246672	0.00122312974288834
315	244.884119457457	333.333338507267	0.00127163091992402
320	245.068514555843	333.333338768029	0.00132095124591113
325	245.251367954909	333.333339029014	0.001371102316957
330	245.432740950451	333.333339290292	0.00142209516892713
335	245.612691503312	333.333339551948	0.00147394017232962
340	245.791268455569	333.333339814123	0.00152664281628201
345	245.968520598431	333.333340076933	0.0015802080621739
350	246.144506195331	333.333340340366	0.00163464733116138
355	246.319272910016	333.333340604589	0.00168996948302247
360	246.492866218647	333.333340869701	0.00174618125475952
365	246.665329597451	333.333341135807	0.00180328808143124
370	246.836704633195	333.333341402967	0.00186129425801361
375	247.007031113383	333.333341671271	0.00192020301953695
380	247.176347101974	333.333341940763	0.00198001659992778
385	247.344689004406	333.333342211494	0.00204073628722431
390	247.512091624418	333.333342483502	0.00210236248019576
395	247.678588214711	333.333342756816	0.00216489474944435
400	247.844210523299	333.333343031449	0.00222833189851489
405	248.008988836802	333.333343307407	0.00229267203094943
410	248.172952021905	333.333343584692	0.00235791261520244
415	248.336127565864	333.33334386329	0.00242405055145824
420	248.49854161672	333.333344143174	0.00249108223671213
425	248.66021902385	333.333344424308	0.00255900362728286
430	248.821183379148	333.333344706637	0.00262781029954483
435	248.98145705902	333.333344990097	0.00269749750568693
440	249.141061267398	333.33334527461	0.00276806022492303
445	249.30001607968	333.333345560063	0.00283949321120952
450	249.458340487587	333.333345846349	0.00291179103360883
455	249.616052444659	333.333346133319	0.00298494811393702
460	249.773168912385	333.333346420837	0.00305895875704212
465	249.929705906438	333.333346708716	0.00313381717691893
470	250.085678543135	333.333346996805	0.00320951751923756
475	250.241101085446	333.333347284907	0.00328605387815162
480	250.395986988663	333.333347572829	0.00336342031044966
485	250.550348945271	333.333347860378	0.00344161084601728
490	250.704198928882	333.33334814737	0.00352061949680806
495	250.857548236958	333.333348433597	0.00360044026292744
500	251.010407532341	333.333348718877	0.00368106713705027
505	251.162786883163	333.333349003022	0.00376249410917538
510	251.31469580132	333.33334928585	0.00384471516928149
515	251.466143279187	333.333349567185	0.00392772430999314
520	251.617137824687	333.33334984685	0.00401151552998118
525	251.767687494528	333.333350124688	0.00409608283602338
530	251.917799925707	333.333350400524	0.00418142024674418
535	252.067482365258	333.333350674209	0.00426752179522353
540	252.216741698183	333.333350945589	0.00435438153227088
545	252.365584473692	333.333351214507	0.00444199353086136
550	252.514016929791	333.333351480819	0.00453035188845049
555	252.662045016141	333.333351744374	0.00461945073205811
560	252.809674415464	333.333352005029	0.00470928422106755
565	252.956910563321	333.333352262647	0.00479984655127364
570	253.103758666521	333.333352517082	0.00489113195778319
575	253.250223720092	333.333352768188	0.00498313471895917
580	253.396310522999	333.333353015843	0.00507584915932544
585	253.542023692559	333.333353259906	0.00516926965127456
590	253.687367677684	333.333353500241	0.0052633906183998
595	253.83234677106	333.333353736721	0.00535820653715805
600	253.976965120232	333.333353969232	0.00545371193794917
605	254.121226737665	333.333354197637	0.00554990140710845
610	254.265135509968	333.333354421834	0.00564676958724916
615	254.408695206112	333.333354641705	0.00574431117747107
620	254.551909484928	333.333354857155	0.00584252093489739
625	254.694781901728	333.333355068086	0.00594139367303376
630	254.837315914249	333.333355274426	0.00604092426297553
635	254.979514887846	333.333355476092	0.00614110763200637
640	255.121382100035	333.333355673035	0.00624193876338568
645	255.26292074439	333.333355865203	0.00634341269625434
650	255.404133933861	333.333356052581	0.00644552452461465
655	255.545024703465	333.333356235149	0.0065482693970416
660	255.685596012446	333.333356412917	0.00665164251682013
665	255.825850745913	333.333356585938	0.00675563914210981
670	255.965791715872	333.333356754244	0.00686025458644085
675	256.105421661893	333.333356917925	0.00696548422091715
680	256.24474325116	333.333357077094	0.00707132347527367
685	256.383759078079	333.333357231868	0.00717776784259741
690	256.522471663454	333.333357382421	0.00728481288237948
695	256.660883453138	333.333357528945	0.00739245422765947
700	256.798996816232	333.33335767165	0.00750068759172653
705	256.93681404292	333.333357810793	0.00760950877813073
710	257.074337341709	333.33335794664	0.00771891369164625
715	257.211568836403	333.333358079507	0.00782889835260157
720	257.348510562501	333.333358209714	0.00793945891264274
725	257.48516446327	333.333358337616	0.00805059167449717
730	257.62153238538	333.333358463582	0.00816229311333419
735	257.757616074179	333.333358588014	0.00827455990175836
740	257.893417168548	333.333358711307	0.00838738893764876
745	258.028937195497	333.333358833882	0.00850077737562919
750	258.16417756439	333.333358956154	0.00861472266042966
755	258.299139560983	333.333359078544	0.00872922256439324
760	258.43382434119	333.333359201468	0.00884427522712105
765	258.568232924775	333.333359325334	0.00895987919741569
770	258.70236618892	333.333359450521	0.00907603347736842
775	258.836224861879	333.33335957739	0.00919273756823015
780	258.969809516756	333.33335970629	0.00930999151695482
785	259.103120565452	333.33335983751	0.00942779596306066
790	259.236158253119	333.33335997131	0.00954615218394484
795	259.368922653039	333.333360107919	0.0096650621407886
800	259.501413662221	333.333360247502	0.00978452851942167
805	259.633630997831	333.333360390158	0.00990455476937251
810	259.765574194718	333.333360535972	0.0100251451371194
815	259.897242604018	333.333360684923	0.0101463046932853
820	260.028635393304	333.333360836969	0.0102680393541567
825	260.159751548219	333.333360991984	0.0103903558927829
830	260.290589875903	333.333361149794	0.0105132619426989
835	260.421149010367	333.333361310164	0.0106367659900428
840	260.551427419916	333.333361472807	0.0107608773547757
845	260.681423416806	333.333361637363	0.0108856061609325
850	260.811135169215	333.333361803455	0.0110109632936466
855	260.940560715565	333.333361970641	0.0111369603445321
860	261.069697981297	333.333362138449	0.0112636095443348
865	261.19854479798	333.333362306374	0.0113909236834717
870	261.327098924831	333.333362473875	0.0115189160227957
875	261.45535807242	333.333362640412	0.0116476001924805
880	261.583319928442	333.33336280541	0.0117769900828982
885	261.710982185398	333.33336296831	0.0119070997292101
890	261.838342569866	333.333363128543	0.0120379431893066
895	261.965398873068	333.333363285553	0.012169534419854
900	262.092148982466	333.333363438803	0.0123018871508615
905	262.218590913918	333.333363587783	0.0124350147633161
910	262.344722844033	333.333363731989	0.0125689301692292
915	262.470543142345	333.333363870976	0.0127036457006345
920	262.596050402771	333.333364004322	0.0128391730055453
925	262.721243473995	333.333364131658	0.0129755229579643
930	262.846121488295	333.333364252644	0.0131127055793289
935	262.970683888436	333.333364367007	0.0132507299766098
940	263.094930452142	333.333364474502	0.013389604297001
945	263.218861313902	333.333364574952	0.0135293356993975
950	263.34247698364	333.333364668222	0.0136699303467812
955	263.4657783621	333.333364754222	0.0138113934140004
960	263.588766752539	333.333364832916	0.0139537291172744
965	263.711443868764	333.333364904324	0.0140969407590668
970	263.833811839127	333.333364968491	0.0142410307913515
975	263.955873206652	333.333365025533	0.014386000893277
980	264.077630925047	333.333365075568	0.0145318520636611
985	264.19908835095	333.333365118797	0.0146785847244978
990	264.320249232131	333.333365155427	0.0148261988344492
995	264.44111769214	333.333365185699	0.014974694010591
1000	264.561698211468	333.333365209899	0.015124069654333
1005	264.681995605442	333.333365228315	0.0152743250818399
1010	264.802014999242	333.333365241284	0.0154254596547583
1015	264.921761800302	333.333365249155	0.0155774729103583
1020	265.041241668459	333.333365252283	0.0157303646886799
1025	265.160460484346	333.333365251063	0.0158841352563265
1030	265.279424316187	333.333365245886	0.0160387854230422
1035	265.398139385702	333.333365237159	0.0161943166535862
1040	265.516612033284	333.333365225301	0.0163507311714971
1045	265.634848682999	333.333365210744	0.016508032054257
1050	265.752855807769	333.333365193928	0.0166662233212102
1055	265.870639895095	333.33336517528	0.0168253100130261
1060	265.988207413749	333.333365155261	0.0169852982627724
1065	266.105564781714	333.333365134313	0.0171461953598631
1070	266.222718335663	333.333365112884	0.0173080098063931
1075	266.339674302372	333.33336509143	0.017470751366206
1080	266.456438772165	333.333365070405	0.0176344311095178
1085	266.573017674613	333.333365050246	0.0177990614511138
1090	266.689416756775	333.333365031401	0.0179646561844115
1095	266.80564156394	333.333365014316	0.0181312305117755
1100	266.921697422987	333.333364999415	0.0182988010713945
1105	267.037589428493	333.33336498713	0.0184673859627185
1110	267.153322431419	333.333364977859	0.0186370047693686
1115	267.268901030528	333.333364972005	0.0188076785804915
1120	267.38432956629	333.333364969953	0.0189794300127448
1125	267.49961211726	333.333364972074	0.0191522832300916
1130	267.614752498747	333.333364978714	0.019326263965082
1135	267.729754263684	333.333364990206	0.0195013995393804
1140	267.844620705455	333.333365006848	0.0196777188844688
1145	267.959354862519	333.333365028921	0.0198552525639564
1150	268.073959524635	333.333365056687	0.0200340327946898
1155	268.188437240474	333.33336509038	0.0202140934702172
1160	268.302790326371	333.333365130203	0.0203954701826606
1165	268.417020876096	333.333365176327	0.0205782002469061
1170	268.531130771377	333.333365228901	0.0207623227235253
1175	268.645121692973	333.333365288045	0.0209478784433598
1180	268.758995132173	333.333365353853	0.0211349100314227
1185	268.872752402492	333.333365426382	0.0213234619307354
1190	268.98639465146	333.333365505667	0.0215135804264296
1195	269.099922872364	333.333365591736	0.0217053136706667
1200	269.213337915703	333.333365684558	0.0218987117055863
1205	269.326640500503	333.333365784115	0.0220938264880184
1210	269.439831225117	333.333365890345	0.0222907119120542
1215	269.552910577666	333.333366003179	0.0224894238331672
1220	269.665878945955	333.333366122537	0.0226900200911495
1225	269.778736626831	333.333366248319	0.0228925605329963
1230	269.891483834977	333.333366380412	0.0230971070352725
1235	270.004120711172	333.333366518712	0.0233037235264859
1240	270.11664732989	333.333366663089	0.023512476009836
1245	270.229063706385	333.333366813419	0.0237234325844727
1250	270.341369803184	333.333366969583	0.0239366634674808
1255	270.453565536028	333.333367131465	0.0241522410155349
1260	270.565650779318	333.333367298936	0.0243702397463269
1265	270.677625371048	333.333367471894	0.0245907363597047
1270	270.789489117248	333.333367650226	0.0248138097589788
1275	270.901241796085	333.333367833833	0.0250395410721512
1280	271.012883161482	333.333368022636	0.025268013672112
1285	271.124412946395	333.333368216543	0.0254993131984276
1290	271.235830865819	333.333368415501	0.0257335275774055
1295	271.34713661938	333.33336861944	0.0259707470430934
1300	271.45832989376	333.333368828307	0.026211064158034
1305	271.569410364863	333.333369042083	0.0264545738334877
1310	271.680377699685	333.333369260725	0.0267013733502587
1315	271.791231558109	333.333369484231	0.0269515623791035
1320	271.901971594425	333.333369712583	0.0272052430013453
1325	272.012597458763	333.333369945786	0.027462519729069
1330	272.123108798376	333.33337018385	0.0277234995269863
1335	272.233505258778	333.333370426796	0.0279882918310942
1340	272.343786484796	333.333370674646	0.0282570085713604
1345	272.453952121521	333.333370927425	0.0285297641918349
1350	272.564001815189	333.333371185178	0.0288066756713714
1355	272.673935213955	333.333371447941	0.0290878625459098
1360	272.783751968601	333.333371715756	0.0293734469291314
1365	272.893451733193	333.333371988665	0.0296635535350966
1370	273.003034165706	333.333372266734	0.029958309699181
1375	273.112498928478	333.333372549994	0.0302578454016326
1380	273.221845688782	333.33337283851	0.0305622932897954
1385	273.331074119198	333.33337313233	0.0308717887009647
1390	273.440183898011	333.333373431502	0.0311864696865034
1395	273.549174709561	333.333373736092	0.0315064770350393
1400	273.658046244519	333.33337404614	0.0318319542971567
1405	273.766798200155	333.333374361707	0.0321630478102053
1410	273.87543028051	333.333374682837	0.0324999067229581
1415	273.983942196625	333.333375009591	0.0328426830210786
1420	274.092333666615	333.333375342014	0.0331915315534201
1425	274.20060441577	333.333375680151	0.0335466100584876
1430	274.308754176645	333.333376024065	0.0339080791901234
1435	274.416782689021	333.3333763738	0.0342761025455849
1440	274.524689699923	333.333376729397	0.0346508466922356
1445	274.632474963564	333.333377090911	0.0350324811960518
1450	274.740138241255	333.333377458402	0.0354211786486243
1455	274.847679301273	333.333377831909	0.0358171146965715
1460	274.955097918737	333.333378211483	0.0362204680696115
1465	275.062393875422	333.333378597175	0.0366314206100321
1470	275.169566959553	333.333378989039	0.03705015730189
1475	275.276616965569	333.33337938712	0.0374768663003744
1480	275.383543693901	333.33337979148	0.0379117389621326
1485	275.490346950624	333.333380202159	0.0383549698754449
1490	275.597026547257	333.333380619215	0.038806756891041
1495	275.703582300339	333.333381042701	0.0392673011529406
1500	275.81001403116	333.333381472655	0.0397368071294483
1505	275.916318498703	333.333350559213	0.0402029278722299
1510	276.022522091523	333.333350838133	0.0406908726075679
1515	276.128629555182	333.333351123772	0.041188512230249
1520	276.234587479863	333.33335140951	0.0416960484108969
1525	276.340431633216	333.333351694959	0.0422136347950469
1530	276.446139323509	333.333351980391	0.0427415073421581
1535	276.551726005595	333.333352265565	0.0432798724323272
1540	276.657181082602	333.333352551197	0.0438289704857578
1545	276.76251194893	333.333352836735	0.0443890270469986
1550	276.867713334313	333.333353123076	0.0449602869507848
1555	276.972788730039	333.3333534095	0.045542987909295
1560	277.077735639012	333.33335369697	0.0461373802610694
1565	277.182555403541	333.33335398469	0.0467437116007571
1570	277.287247110762	333.333354273635	0.0473622385790135
1575	277.391810846364	333.333354562977	0.0479932177755699
1580	277.496246630747	333.333354853667	0.0486369127100386
1585	277.600553806871	333.333355144895	0.0492935885837085
1590	277.704732936292	333.333355437564	0.0499635161985021
1595	277.808782935488	333.333355730909	0.0506469692513861
1600	277.912704660081	333.333356025747	0.0513442261632211
1605	278.016496800196	333.333356321387	0.0520555691195149
1610	278.120160347611	333.333356618569	0.052781284452805
1615	278.223693893258	333.333356916663	0.053521662894891
1620	278.327098464521	333.333357216329	0.0542769989566598
1625	278.430372632892	333.333357517015	0.0550475920146507
1630	278.53351739828	333.333357819291	0.0558337450070514
1635	278.636531360955	333.333358122663	0.0566357660805715
1640	278.739415454693	333.333358427647	0.057453966837745
1645	278.842168335455	333.333358733802	0.0582886643397252
1650	278.944790847632	333.333359041571	0.0591401790799667
1655	279.047281715175	333.333359350579	0.060008837191584
1660	279.149641679484	333.3333596612	0.0608949682765484
1665	279.251869534893	333.333359973121	0.061798907705811
1670	279.353965912327	333.333360286664	0.0627209943990645
1675	279.455929672825	333.33336060153	0.0636615731375708
1680	279.557761333804	333.333360918032	0.0646209923635062
1685	279.659459816531	333.333361235903	0.0655996064471886
1690	279.761025525724	333.333361555381	0.0665977735568669
1695	279.862457435969	333.333361876264	0.0676158578397872
1700	279.963755843641	333.333362198746	0.0686542273965229
1705	280.064919770751	333.333362522644	0.0697132563495802
1710	280.16594941248	333.333362848125	0.0707933229412629
1715	280.266843833736	333.333363175025	0.0718948114755134
1720	280.367603137369	333.333363503484	0.0730181105493687
1725	280.468226427574	333.33336383335	0.0741636148591924
1730	280.568713724272	333.333364164741	0.0753317235708092
1735	280.669064167681	333.333364497527	0.0765228419849399
1740	280.769277703722	333.333364831797	0.0777373800465052
1745	280.869353505198	333.333365167436	0.0789757538719718
1750	280.969291451958	333.333365504515	0.0802383843926216
1755	281.069090745627	333.333365842932	0.0815256987462563
1760	281.168751206768	333.333366182739	0.0828381290505241
1765	281.268272061824	333.333366523838	0.084176113664749
1770	281.367653077778	333.333366866282	0.0855400960844688
1775	281.466893501917	333.333367209962	0.0869305260813892
1780	281.565993052585	333.333367554933	0.0883478587096355
1785	281.664950994105	333.333367901094	0.0897925553317337
1790	281.763767000592	333.333368248482	0.0912650827277884
1795	281.862440350048	333.333368596998	0.0927659140135229
1800	281.960970676417	333.333368946676	0.0942955278438631
1805	282.059357268553	333.333369297432	0.0958544092306418
1810	282.157599724058	333.333369649269	0.0974430488295821
1815	282.255697340389	333.333370002123	0.0990619436654987
1820	282.353649682535	333.333370355988	0.100711596493381
1825	282.45145605484	333.333370710791	0.102392516436128
1830	282.549115993278	333.333371066532	0.10410521841101
1835	282.646628807929	333.333371423145	0.105850223685592
1840	282.743994009266	333.333371780616	0.107628059360871
1845	282.841210912359	333.333372138876	0.109439258850009
1850	282.938279005632	333.33337249792	0.111284361408082
1855	283.035197608818	333.333372857665	0.113163912540043
1860	283.131966191626	333.333373218113	0.115078463568144
1865	283.228584078508	333.333373579197	0.117028571971095
1870	283.325050723625	333.333373940878	0.11901480098304
1875	283.421365456491	333.333374303115	0.121037719866617
1880	283.517527718889	333.333374665867	0.123097903534434
1885	283.613536845908	333.333375029081	0.125195932760305
1890	283.709392269998	333.333375392728	0.127332393814914
1895	283.805093332609	333.333375756746	0.129507878617221
1900	283.900639459747	333.333376121104	0.131722984377481
1905	283.996030000193	333.333376485745	0.13397831368993
1910	284.091264376323	333.333376850633	0.136274474178149
1915	284.186341945345	333.333377215714	0.138612078527687
1920	284.281262128718	333.333377580939	0.140991744127908
1925	284.376024293284	333.333377946273	0.143414093047539
1930	284.470627862201	333.333378311657	0.145879751664739
1935	284.565072213239	333.333378677043	0.148389350585324
1940	284.659356773782	333.333379042391	0.15094352425754
1945	284.753480933885	333.333379407637	0.153542910832028
1950	284.847444127582	333.333379772747	0.156188151754523
1955	284.941245758638	333.333380137665	0.158879891569266
1960	285.034885270024	333.333380502338	0.161618777483489
1965	285.128362080668	333.333380866714	0.164405459113177
1970	285.221675644717	333.333381230751	0.167240588016346
1975	285.314825397679	333.333381594388	0.170124817378086
1980	285.407810806979	333.333381957573	0.173058801509661
1985	285.500631326166	333.333382320256	0.176043195472501
1990	285.593286437972	333.333382682391	0.179078654537911
1995	285.685775615376	333.333383043911	0.182165833749069
2000	285.778098358299	333.333383404766	0.185305387338367
2005	285.870254160568	333.333383764913	0.188497968228454
2010	285.962242541066	333.333384124272	0.191744227401623
2015	286.054063015796	333.333384482817	0.195044813340269
2020	286.145715124312	333.333384840476	0.198400371348303
2025	286.237198406047	333.333385197198	0.201811542929109
2030	286.328512422776	333.33338555292	0.205278965058454
2035	286.419656738604	333.33338590759	0.20880326950147
2040	286.510630938993	333.333386261157	0.212385082036925
2045	286.601434613838	333.333386613551	0.216025021715015
2050	286.692067373627	333.333386964725	0.219723700034546
2055	286.782528835135	333.333387314611	0.223481720145118
2060	286.872818635082	333.333387663155	0.227299675978834
2065	286.962936418139	333.333388010304	0.231178151402857
2070	287.052881848382	333.333388355989	0.235117719309612
2075	287.142654599255	333.33338870016	0.239118940725782
2080	287.23225436323	333.333389042744	0.243182363867041
2085	287.321680843371	333.333389383703	0.247308523211027
2090	287.410933761437	333.333389722955	0.251497938525385
2095	287.500012850859	333.333390060452	0.255751113913655
2100	287.588917863541	333.333390396131	0.260068536825312
2105	287.677648563946	333.333390729932	0.264450677086091
2110	287.766204734832	333.333391061797	0.268897985902005
2115	287.854586172316	333.333391391663	0.273410894885107
2120	287.942792690682	333.333391719472	0.27798981506369
2125	288.030824118228	333.333392045156	0.282635135917653
2130	288.118680301347	333.333392368662	0.287347224407973
2135	288.20636110102	333.333392689929	0.292126424035152
2140	288.293866396253	333.333393008894	0.296973053902252
2145	288.381196081147	333.333393325496	0.301887407810344
2150	288.468350067797	333.333393639676	0.306869753368474
2155	288.55532828384	333.333393951373	0.311920331141561
2160	288.642130674864	333.333394260531	0.317039353818756
2165	288.728757202408	333.333394567081	0.322227005427465
2170	288.815207845951	333.33339487097	0.327483440573539
2175	288.901482601297	333.333395172132	0.332808783730525
2180	288.9875814822	333.333395470519	0.338203128564585
2185	289.073504519037	333.333395766052	0.343666537308224
2190	289.159251760226	333.333396058691	0.349199040176836
2195	289.244823271076	333.333396348371	0.35480063483671
2200	289.330219135002	333.333396635025	0.360471285917803
2205	289.41543945262	333.333396918606	0.36621092458053
2210	289.500484342734	333.333397199046	0.372019448128818
2215	289.585353941632	333.333397476295	0.377896719677095
2220	289.670048403909	333.33339775028	0.383842567864596
2225	289.754567901957	333.333398020965	0.389856786621167
2230	289.838912626602	333.333398288276	0.395939134979987
2235	289.923082786759	333.333398552169	0.402089336938405
2240	290.007078609996	333.333398812575	0.408307081364962
2245	290.090900342247	333.333399069449	0.414592021949495
2250	290.174548248357	333.333399322723	0.420943777194976
2255	290.258022611838	333.333399572357	0.427361930450134
2260	290.341323735396	333.333399818288	0.433846029978188
2265	290.42445194075	333.333400060462	0.440395589060783
2270	290.507407569099	333.333400298823	0.447010086133233
2275	290.590190981067	333.333400533327	0.453688964950925
2280	290.672802557096	333.333400763915	0.460431634779865
2285	290.755242697442	333.333400990543	0.467237470614013
2290	290.837511822559	333.333401213151	0.474105813412573
2295	290.91961037318	333.333401431697	0.481035970356725
2300	291.001538810649	333.33340164613	0.488027215123383
2305	291.083297617044	333.3334018564	0.495078788173678
2310	291.164887295531	333.333402062462	0.502189897053365
2315	291.246308370499	333.333402264271	0.509359716704188
2320	291.327561387921	333.333402461783	0.5165873897839
2325	291.408646915514	333.333402654945	0.523872026993001
2330	291.489565543125	333.333402843733	0.531212707407218
2335	291.570317882879	333.33340302809	0.538608478812391
2340	291.650904569575	333.333403207986	0.546058358042422
2345	291.73132626088	333.333403383369	0.553561331316573
2350	291.811583637692	333.333403554221	0.561116354573632
2355	291.891677404395	333.333403720491	0.568722353802438
2360	291.971608289167	333.333403882155	0.576378225364737
2365	292.051377044265	333.333404039179	0.58408283630671
2370	292.130984446358	333.333404191527	0.591835024656061
2375	292.210431296789	333.333404339175	0.599633599700302
2380	292.289718421906	333.333404482093	0.607477342239405
2385	292.368846673354	333.333404620266	0.615365004810056
2390	292.447816928344	333.333404753659	0.623295311869254
2395	292.526630089978	333.333404882258	0.631266959936145
2400	292.605287087535	333.333405006049	0.63927861767709
2405	292.683788876716	333.333405125013	0.64732892592955
2410	292.762136439956	333.333405239126	0.655416497651201
2415	292.840330786684	333.333405348391	0.663539917785344
2420	292.918372953563	333.333405452791	0.671697743030704
2425	292.996264004744	333.333405552326	0.679888501505197
2430	293.074005032098	333.333405646985	0.688110692290451
2435	293.151597155442	333.333405736767	0.696362784849018
2440	293.229041522733	333.333405821682	0.704643218300426
2445	293.306339310263	333.333405901725	0.712950400550578
2450	293.38349172282	333.333405976912	0.721282707264053
2455	293.460499993852	333.333406047247	0.729638480675853
2460	293.537365385557	333.333406112746	0.738016028237714
2465	293.614089189021	333.333406173427	0.746413621099758
2470	293.690672724269	333.333406229299	0.754829492428958
2475	293.767117340322	333.33340628039	0.763261835574397
2480	293.843424415184	333.333406326732	0.771708802084888
2485	293.919595355827	333.333406368346	0.780168499599583
2490	293.995631598133	333.333406405266	0.788638989627015
2495	294.071534606761	333.333406437518	0.797118285239784
2500	294.147305875014	333.33340646515	0.805604348712304
2505	294.222946924601	333.333406488199	0.814095089137831
2510	294.298459305404	333.333406506712	0.822588360060697
2515	294.373844595114	333.333406520732	0.831081957168646
2520	294.449104398866	333.333406530308	0.839573616091302
2525	294.524240348755	333.333406535501	0.848061010352151
2530	294.599254103326	333.333406536366	0.856541749531762
2535	294.674147346885	333.333406532956	0.865013377688568
2540	294.74892178887	333.333406525336	0.873473372097163
2545	294.823579163009	333.333406513581	0.881919142356393
2550	294.898121226396	333.333406497751	0.890348029917553
2555	294.972549758507	333.33340647793	0.898757308086326
2560	295.046866560079	333.333406454175	0.907144182539606
2565	295.121073451896	333.333406426577	0.915505792401862
2570	295.195172273408	333.333406395219	0.923839211912309
2575	295.269164881273	333.333406360177	0.932141452711212
2580	295.343053147765	333.333406321543	0.940409466763321
2585	295.416838959043	333.333406279409	0.948640149926966
2590	295.490524213271	333.333406233862	0.956830346166339
2595	295.564110818648	333.333406184999	0.964976852398855
2600	295.637600691286	333.333406132918	0.973076423947661
2605	295.71099575292	333.333406077714	0.981125780570441
2610	295.784297928551	333.333406019499	0.989121613012885
2615	295.857509143916	333.333405958373	0.997060590032648
2620	295.930631322831	333.333405894436	1.00493936582229
2625	296.003666384444	333.333405827807	1.01275458775312
2630	296.076616240339	333.333405758593	1.02050290435086
2635	296.149482791559	333.333405686912	1.02818097340626
2640	296.22226792547	333.333405612869	1.03578547011737
2645	296.29497351265	333.333405536584	1.04331309515243
2650	296.367601403544	333.333405458183	1.05076058251981
2655	296.440153425134	333.333405377775	1.05812470713251
2660	296.512631377548	333.333405295491	1.06540229194329
2665	296.585037030554	333.333405211443	1.07259021454444
2670	296.657372120074	333.333405125763	1.07968541311177
2675	296.729638344614	333.333405038571	1.08668489159165
2680	296.80183736171	333.333404950002	1.09358572402689
2685	296.873970784359	333.333404860174	1.10038505793157
2690	296.94604017742	333.333404769222	1.10708011663348
2695	297.018047054071	333.333404677265	1.11366820051022
2700	297.089992872271	333.33340458444	1.12014668706581
2705	297.161879031278	333.333404490882	1.12651302980038
2710	297.233706868166	333.333404396715	1.13276475584312
2715	297.305477654454	333.333404302069	1.13889946233861
2720	297.377192592825	333.333404207105	1.14491481157478
2725	297.448852813695	333.333404111876	1.15080852491889
2730	297.520459372396	333.333404016597	1.15657837545751
2735	297.592013245743	333.333403921363	1.16222217961204
2740	297.663515329283	333.333403826314	1.16773778756764
2745	297.734966434343	333.333403731578	1.17312307272733
2750	297.8063672853	333.333403637293	1.1783759202316
2755	297.877718516919	333.333403543581	1.18349421465418
2760	297.949020671832	333.333403450578	1.18847582698123
2765	298.020274198111	333.333403358421	1.19331860099449
2770	298.091479446962	333.333403267227	1.19802033918519
2775	298.162636670553	333.333403177137	1.20257878832823
2780	298.23374601991	333.333403088279	1.20699162485655
2785	298.304807542948	333.333403000769	1.21125644016938
2790	298.375821182624	333.333402914753	1.21537072601561
2795	298.446786775119	333.333402830346	1.21933186008718
2800	298.517704048185	333.333402747685	1.22313709195899
2805	298.588572619512	333.333402666875	1.22678352950306
2810	298.65939199522	333.333402588065	1.23026812590054
2815	298.730161568365	333.333402511367	1.23358766737045
2820	298.800880617522	333.333402436903	1.23673876172066
2825	298.871548305451	333.333402364801	1.23971782782122
2830	298.94216367773	333.333402295185	1.24252108608816
2835	299.012725661461	333.333402228153	1.24514455005585
2840	299.083233064041	333.333402163852	1.2475840191016
2845	299.15368457184	333.333402102383	1.2498350723816
2850	299.224078749007	333.333402043869	1.2518930640135
2855	299.294414036231	333.33340198842	1.25375311954351
2860	299.364688749503	333.333401936154	1.25541013371023
2865	299.434901078955	333.333401887182	1.25685876951789
2870	299.505049087621	333.333401841613	1.25809345861009
2875	299.57513071032	333.333401799572	1.2591084029365
2880	299.645143752451	333.333401761144	1.25989757768387
2885	299.715085888966	333.333401726448	1.26045473544377
2890	299.78495466328	333.333401695581	1.2607734115745
2895	299.854747486326	333.333401668662	1.26084693071586
2900	299.924461635614	333.333401645777	1.26066841439995
2905	299.994094254516	333.333401627031	1.26023078970836
2910	300.063642351549	333.33340161252	1.25952679891145
2915	300.133102799884	333.333401602345	1.25854901003257
2920	300.202472337042	333.33340159659	1.25728982827319
2925	300.271747564714	333.333401595347	1.25574150823704
2930	300.340924948902	333.333401598714	1.25389616689059
2935	300.410000820242	333.333401606767	1.25174579720256
2940	300.478971374679	333.333401619591	1.24928228240226
2945	300.547832674369	333.333401637277	1.24649741080463
2950	300.616580649014	333.333401659888	1.2433828911498
2955	300.685211097548	333.333401687513	1.239930368412
2960	300.75371969015	333.333401720215	1.23613144003599
2965	300.822101970789	333.333401758072	1.23197767256295
2970	300.890353360148	333.333401801146	1.22746061861496
2975	300.958469159066	333.3334018495	1.2225718342102
2980	301.02644455248	333.333401903203	1.2173028963864
2985	301.094274613867	333.333401962308	1.21164542111464
2990	301.161954310297	333.333402026872	1.20559108149071
2995	301.229478507965	333.333402096948	1.19913162619286
3000	301.296841978426	333.333402172583	1.19225889820246
3005	301.364039405319	333.333402253819	1.18496485378089
3010	301.431065391839	333.333402340713	1.17724158170476
3015	301.497914468694	333.333402433285	1.16908132275958
3020	301.564581102882	333.333402531588	1.16047648949421
3025	301.631059706975	333.33340263565	1.15141968623868
3030	301.697344649163	333.333402745496	1.14190372938893
3035	301.763430263934	333.333402861158	1.13192166795974
3040	301.829310863433	333.333402982657	1.12146680440689
3045	301.894980749514	333.333403110025	1.11053271571868
3050	301.960434226396	333.333403243268	1.09911327477029
3055	302.025665614131	333.333403382403	1.0872026719376
3060	302.09066926257	333.333403527442	1.07479543695787
3065	302.155439566119	333.333403678394	1.06188646102315
3070	302.219970979029	333.333403835269	1.04847101908921
3075	302.284258031377	333.333403998066	1.03454479237443
3080	302.348295345622	333.333404166786	1.02010389102169
3085	302.412077653724	333.333404341434	1.00514487688637
3090	302.475599814842	333.333404521991	0.989664786413582
3095	302.538856833515	333.33340470846	0.97366115355549
3100	302.601843878317	333.333404900828	0.957132032679363
3105	302.664556300961	333.333405099085	0.940076021405567
3110	302.726989655762	333.333405303204	0.922492283311962
3115	302.789139719457	333.333405513185	0.904380570433265
3120	302.851002511233	333.333405728994	0.885741245477207
3125	302.912574313015	333.333405950612	0.86657530367431
3130	302.973851689854	333.333406178023	0.846884394169479
3135	303.034831510342	333.333406411191	0.826670840860248
3140	303.09551096704	333.333406650088	0.805937662576357
3145	303.155887596733	333.333406894684	0.784688592494576
3150	303.215959300492	333.333407144944	0.762928096670983
3155	303.275724363399	333.333407400838	0.740661391572698
3160	303.335181473826	333.333407662319	0.717894460481353
3165	303.394329742198	333.333407929361	0.694634068639809
3170	303.453168719049	333.333408201912	0.670887777004762
3175	303.511698412313	333.333408479925	0.646663954466966
3180	303.5699193037	333.333408763364	0.621971788396766
3185	303.627832363985	333.333409052173	0.596821293367967
3190	303.685439067159	333.333409346307	0.571223317911361
3195	303.742741403234	333.333409645711	0.545189549150138
3200	303.799741889563	333.333409950334	0.518732515164712
3205	303.856443580613	333.333410260115	0.491865584935664
3210	303.912850075966	333.333410574994	0.464602965718565
3215	303.968965526477	333.333410894921	0.436959697699239
3220	304.024794638365	333.333411219821	0.408951645788653
3225	304.080342675284	333.333411549629	0.380595488417162
3230	304.135615458077	333.333411884282	0.351908703194861
3235	304.190619362132	333.333412223708	0.322909549313024
3240	304.245361312367	333.33341256783	0.293617046569817
3245	304.299848775633	333.333412916586	0.264050950917116
3250	304.35408975041	333.33341326988	0.23423172643249
3255	304.408092753932	333.33341362764	0.204180513643564
3260	304.461866806466	333.333413989783	0.17391909414071
3265	304.515421412868	333.333414356219	0.143469851436985
3270	304.568766541354	333.333414726862	0.112855728056676
3275	304.621912599489	333.333415101622	0.0821001788529688
3280	304.674870407422	333.333415480395	0.0512271205851501
3285	304.727651168497	333.333415863094	0.0202608778102153
3290	304.780266437189	333.333416249605	-0.0107738748229302
3295	304.832728084603	333.333416639836	-0.0418521737596854
3300	304.885048261043	333.333417033296	-0.0729488310995149
3305	304.937239359597	333.333417431015	-0.104038502002569
3310	304.989313969686	333.333417831745	-0.135095755730599
3315	305.041284839421	333.333418235735	-0.166095148362505
3320	305.093164828481	333.333418642885	-0.197011298569569
3325	305.144966862695	333.333419053061	-0.227818965084057
3330	305.196703887167	333.33341946614	-0.258493125809702
3335	305.248388818537	333.333419882009	-0.289009058092653
3340	305.300034496753	333.333420300513	-0.319342419674731
3345	305.351653636761	333.333420721541	-0.349469329820343
3350	305.403258780268	333.333421144951	-0.379366450056212
3355	305.454862248028	333.333421570607	-0.409011063940865
3360	305.506476092926	333.333421998373	-0.43838115523982
3365	305.558112054182	333.333422428104	-0.467455483855741
3370	305.609781513048	333.33342285967	-0.496213658841308
3375	305.661495450143	333.333423292917	-0.524636207802043
3380	305.713264404937	333.33342372771	-0.552704641986975
3385	305.765098437393	333.333424163893	-0.580401516360473
3390	305.817007092223	333.333424601332	-0.607710483950871
3395	305.868999365787	333.333425039883	-0.634616343789969
3400	305.921083675916	333.333425479391	-0.661105081774217
3405	305.973267834751	333.333425919718	-0.68716390381552
3410	306.025559024693	333.333426360722	-0.712781260693771
3415	306.077963777551	333.33342680225	-0.737946864074435
3420	306.130487956866	333.333427244164	-0.762651693225868
3425	306.183136743461	333.33342768632	-0.786887992044782
3430	306.235914624071	333.333428128577	-0.810649256085772
3435	306.288825383064	333.333428570794	-0.833930209394884
3440	306.341872097053	333.333429012828	-0.85672677104567
3445	306.395057132287	333.333429454539	-0.879036011400169
3450	306.448382144693	333.333429895791	-0.900856098236213
3455	306.501848082202	333.333430336455	-0.922186233009858
3460	306.555455189389	333.333430776376	-0.943026577652515
3465	306.609203014051	333.33343121543	-0.96337817243419
3470	306.663090415452	333.33343165348	-0.983242845553095
3475	306.717115574208	333.333432090392	-1.00262311523543
3480	306.771276003323	333.33343252602	-1.02152208524903
3485	306.825568560438	333.333432960242	-1.03994333484039
3490	306.879989460764	333.333433392912	-1.05789080419954
3495	306.934534290798	333.333433823898	-1.07536867663845
3500	306.989198022466	333.333434253063	-1.09238125873046
3505	307.043975027566	333.333434680269	-1.10893285969922
3510	307.09885909235	333.333435105379	-1.1250276713711
3515	307.153843432199	333.333435528251	-1.14066965000288
3520	307.208920706133	333.33343594874	-1.15586240127271
3525	307.26408303122	333.333436366709	-1.17060906968099
3530	307.319321996693	333.333436782015	-1.18491223353495
3535	307.374628677813	333.333437194509	-1.19877380661033
3540	307.429993649343	333.33343760405	-1.21219494746958
3545	307.485406998709	333.333438010493	-1.2251759772954
3550	307.540858338822	333.33343841368	-1.23771630696435
3555	307.596336820493	333.333438813483	-1.24981437393336
3560	307.651831144546	333.333439209735	-1.26146758935817
3565	307.707329573683	333.3334396023	-1.27267229570894
3570	307.76281994404	333.333439991034	-1.28342373498243
3575	307.818289676583	333.333440375784	-1.2937160274684
3580	307.87372578839	333.33344075641	-1.30354216086845
3585	307.929114903841	333.333441132767	-1.3128939894433
3590	307.984443265853	333.333441504722	-1.32176224273303
3595	308.039696747199	333.333441872128	-1.33013654329557
3600	308.094860861995	333.33344223485	-1.33800543281871
3605	308.149920777457	333.333442592763	-1.34535640589237
3610	308.204861325983	333.333442945731	-1.35217595067619
3615	308.259667017619	333.333443293636	-1.35844959567546
3620	308.314322053045	333.333443636351	-1.36416196181488
3625	308.368810337104	333.333443973772	-1.36929681902299
3630	308.423115492891	333.333444305767	-1.37383714654689
3635	308.477220876612	333.333444632241	-1.37776519626888
3640	308.531109593071	333.333444953092	-1.38106255833732
3645	308.584764511998	333.333445268216	-1.38371022848711
3650	308.638168285166	333.333445577522	-1.38568867649585
3655	308.691303364384	333.333445880915	-1.38697791528412
3660	308.744152020406	333.333446178315	-1.38755757025243
3665	308.79669636277	333.333446469639	-1.38740694851564
3670	308.848918360659	333.333446754816	-1.38650510776822
3675	308.900799864724	333.333447033758	-1.38483092458309
3680	308.952322630119	333.33344730642	-1.38236316201082
3685	309.003468340502	333.333447572716	-1.37908053639903
3690	309.054218633368	333.333447832596	-1.37496178340627
3695	309.104555126507	333.333448085999	-1.36998572322057
3700	309.154459445848	333.33344833288	-1.36413132503652
3705	309.203913254581	333.333448573176	-1.35737777085895
3710	309.252898283794	333.333448806861	-1.3497045187327
3715	309.301396364508	333.333449033873	-1.34109136550101
3720	309.349389461364	333.333449254186	-1.33151850920897
3725	309.396859707842	333.333449467755	-1.32096661126101
3730	309.443789443236	333.333449674555	-1.30941685844554
3735	309.490161251302	333.333449874546	-1.29685102492444
3740	309.53595800079	333.333450067724	-1.28325153427967
3745	309.581162887641	333.333450254041	-1.26860152169038
3750	309.625759479249	333.333450433503	-1.25288489629947
3755	309.669731760379	333.333450606077	-1.23608640381383
3760	309.713064181157	333.333450771768	-1.21819168935877
3765	309.755741706746	333.333450930554	-1.19918736059117
3770	309.797749869044	333.333451082447	-1.17906105105658
3775	309.839074819947	333.333451227439	-1.15780148375161
3780	309.879703386538	333.333451365532	-1.13539853484134
3785	309.919623127757	333.333451496754	-1.11184329744978
3790	309.958822392582	333.333451621096	-1.08712814543378
3795	309.997290379712	333.333451738595	-1.06124679702195
3800	310.035017198266	333.333451849269	-1.03419437818576
3805	310.071993929641	333.333451953147	-1.00596748558907
3810	310.10821269013	333.333452050259	-0.976564248943227
3815	310.143666694083	333.333452140646	-0.945984392573071
3820	310.178350317395	333.333452224352	-0.914229295986234
3825	310.212259160981	333.333452301424	-0.881302053211652
3830	310.245390113936	333.333452371915	-0.847207530660755
3835	310.27774141604	333.333452435888	-0.811952423240903
3840	310.30931271918	333.333452493402	-0.775545308434667
3845	310.340105147383	333.333452544526	-0.737996698041044
3850	310.370121354942	333.333452589331	-0.699319087252325
3855	310.399365582227	333.333452627894	-0.65952700072618
3860	310.427843708725	333.33345266031	-0.618637035293046
3865	310.455563302724	333.333452686655	-0.576667898919728
3870	310.482533667248	333.333452707016	-0.533640445537216
3875	310.508765881659	333.333452721497	-0.489577705318127
3880	310.534272838303	333.333452730198	-0.44450490997988
3885	310.559069273787	333.333452733211	-0.398449512670185
3890	310.583171794239	333.333452730656	-0.351441201979781
3895	310.606598893984	333.333452722629	-0.303511909616309
3900	310.629370967152	333.333452709249	-0.254695811260578
3905	310.651510311611	333.333452690627	-0.20502932012337
3910	310.673041124691	333.333452666879	-0.154551072711777
3915	310.693989490268	333.333452638113	-0.10330190631615
3920	310.714383356656	333.333452604451	-0.0513248277292413
3925	310.734252504902	333.333452566018	0.00133502728284616
3930	310.75362850705	333.333452522912	0.0546304442281047
3935	310.772544674149	333.333452475269	0.108512190308289
3940	310.791035993531	333.333452423187	0.16292908544067
3945	310.809139055358	333.333452366795	0.217828084286311
3950	310.826891968108	333.333452306192	0.273154369652988
3955	310.844334263108	333.333452241487	0.328851457599854
3960	310.861506788086	333.3334521728	0.384861314519791
3965	310.878451589917	333.333452100218	0.441124486422403
3970	310.89521178685	333.333452023844	0.497580240566227
3975	310.911831430604	333.333451943776	0.55416671952432
3980	310.928355358854	333.333451860106	0.610821107669209
3985	310.94482903884	333.333451772909	0.667479809980697
3990	310.961298402773	333.333451682277	0.72407864296305
3995	310.977809676114	333.333451588282	0.780553037351356
4000	310.994409199725	333.333451490994	0.83683825215603
4005	311.011143247148	333.333451390485	0.892869599463481
4010	311.02805783827	333.333451286807	0.94858267926324
4015	311.045198550966	333.333451180023	1.00391362343025
4020	311.06261033204	333.333451070189	1.05879934782787
4025	311.080337309256	333.33345095734	1.11317781134259
4030	311.098422606102	333.333450841543	1.16698828050266
4035	311.116908160821	333.333450722824	1.22017159816777
4040	311.135834551678	333.333450601242	1.27267045462348
4045	311.15524082987	333.333450476828	1.32442965925947
4050	311.175164361955	333.333450349637	1.37539641086206
4055	311.195640683095	333.333450219711	1.42552056440827
4060	311.216703362774	333.333450087095	1.47475489212953
4065	311.238383884147	333.333449951865	1.52305533647636
4070	311.260711538133	333.333449814062	1.57038125252337
4075	311.283713333265	333.333449673769	1.61669563724983
4080	311.307413921886	333.333449531062	1.66196534306123
4085	311.33183554316	333.333449386028	1.70616127285469
4090	311.356997983166	333.333449238765	1.74925855389815
4095	311.382918551829	333.333449089396	1.79123668778247
4100	311.409612076433	333.333448938035	1.8320796737276
4105	311.437090910994	333.333448784825	1.87177610257801
4110	311.465364960577	333.333448629905	1.91031921892759
4115	311.494441719449	333.333448473445	1.94770694895209
4120	311.524326321535	333.333448315619	1.98394189173635
4125	311.555021601718	333.333448156604	2.01903127213438
4130	311.586528166393	333.333447996602	2.05298685353244
4135	311.618844470917	333.333447835808	2.0858248092598
4140	311.651966903033	333.333447674434	2.11756555187203
4145	311.685889869699	333.3334475127	2.14823352003346
4150	311.720605885994	333.333447350821	2.17785692332115
4155	311.756105664564	333.333447189021	2.20646744591916
4160	311.792378204123	333.33344702752	2.23409991084695
4165	311.829410876113	333.333446866538	2.2607919070912
4170	311.867189508487	333.333446706298	2.28658338273983
4175	311.905698466259	333.333446546998	2.31151620793899
4180	311.944920728469	333.333446388843	2.33563371220387
4185	311.984837961584	333.33344623204	2.35898020125431
4190	312.0254305895	333.333446076768	2.38160045913375
4195	312.066677860689	333.333445923195	2.4035392418501
4200	312.10855791286	333.333445771501	2.42484076914894
4205	312.151047835758	333.333445621808	2.44554822126188
4210	312.194123732773	333.33344547427	2.46570324756058
4215	312.237760781619	333.333445329004	2.48534549397469
4220	312.281933294713	333.333445186125	2.50451215579248
4225	312.326614779216	333.33344504572	2.52323756206456
4230	312.371777996947	333.33344490789	2.54155279727149
4235	312.417395023754	333.333444772691	2.55948536521511
4240	312.463437308309	333.333444640201	2.57705889926312
4245	312.509875728828	333.333444510482	2.594292922139
4250	312.556680648945	333.333444383566	2.61120265746041
4255	312.603821969622	333.333444259521	2.62779889414142
4260	312.651269177967	333.333444138371	2.64408790373904
4265	312.698991391673	333.333444020171	2.66007140976137
4270	312.746957398429	333.333443904958	2.67574660695971
4275	312.795135689918	333.333443792792	2.69110622772338
4280	312.843494489934	333.33344368372	2.7061386518801
4285	312.892001776717	333.3334435778	2.72082805554637
4290	312.940625299383	333.333443475104	2.73515459413672
4295	312.989332588895	333.333443375713	2.74909461428167
4300	313.038090963988	333.333443279715	2.76262088920161
4305	313.08686753268	333.333443187212	2.77570287204194
4310	313.135629190154	333.333443098328	2.78830696179115
4315	313.184342613763	333.333443013171	2.80039677665445
4320	313.23297425617	333.333442931898	2.81193343013908
4325	313.281490337245	333.333442854652	2.82287580558054
4330	313.329856835795	333.333442781594	2.83318082540196
4335	313.378039481729	333.333442712899	2.84280371200667
4340	313.426003749408	333.333442648744	2.85169823784344
4345	313.473714852835	333.333442589327	2.85981696282359
4350	313.521137743098	333.333442534832	2.86711145789569
4355	313.568237108654	333.333442485474	2.8735325141633
4360	313.614977378693	333.333442441444	2.87903033746474
4365	313.661322730063	333.333442402955	2.88355472879409
4370	313.707237097837	333.333442370211	2.88705525133314
4375	313.752684189982	333.333442343415	2.88948138516585
4380	313.797627506216	333.333442322773	2.89078267098413
4385	313.842030361341	333.333442308475	2.89090884423029
4390	313.885855913385	333.333442300729	2.8898099612126
4395	313.929067196579	333.333442299715	2.88743651872988
4400	313.971627159638	333.333442305611	2.88373956870961
4405	314.013498709615	333.33344231861	2.87867082926439
4410	314.054644761333	333.333442338853	2.87218279345996
4415	314.09502829309	333.33344236652	2.86422883693122
4420	314.134612408465	333.333442401752	2.85476332532432
4425	314.173360404803	333.333442444691	2.84374172237634
4430	314.2112358484	333.333442495471	2.83112069927182
4435	314.248202656686	333.333442554222	2.81685824575767
4440	314.2842251874	333.333442621037	2.80091378334852
4445	314.319268335108	333.333442696038	2.78324828081759
4450	314.353297634749	333.333442779325	2.76382437204836
4455	314.386279372475	333.333442870964	2.74260647621774
4460	314.418180703548	333.333442971046	2.71956092019388
4465	314.448969777071	333.333443079632	2.69465606295294
4470	314.478615867449	333.333443196783	2.66786242175993
4475	314.507089512057	333.333443322554	2.63915279979603
4480	314.534362654815	333.333443456987	2.60850241488394
4485	314.560408795123	333.333443600119	2.57588902890287
4490	314.585203141523	333.333443751967	2.54129307746254
4495	314.608722769519	333.333443912569	2.50469779936528
4500	314.6309467826	333.333444081928	2.46608936535145
4505	314.651501252765	333.333201649092	2.42540386742646
4510	314.671070389569	333.333201824389	2.38274034571475
4515	314.689297358736	333.333201993579	2.33804104254436
4520	314.706158504484	333.333202163101	2.29130512180047
4525	314.721654728937	333.333202334358	2.24253527743507
4530	314.73577663006	333.333202508211	2.19173786273887
4535	314.7485243433	333.333202684216	2.13892299825922
4540	314.759898446493	333.333202862795	2.08410466865935
4545	314.76990352363	333.333203043618	2.02730082205083
4550	314.778548521181	333.333203227033	1.968533452712
4555	314.785844481513	333.333203412866	1.90782868532709
4560	314.791808418404	333.333203601425	1.84521684161861
4565	314.796458865921	333.333203792591	1.78073250551301
4570	314.799820969168	333.333203986599	1.71441457062207
4575	314.80192136469	333.333204183393	1.64630628291162
4580	314.802793459991	333.333204383198	1.57645526550388
4585	314.802472336483	333.333204585989	1.50491353543156
4590	314.80099973848	333.333204792003	1.43173750197628
4595	314.798419311145	333.33320500126	1.35698795395241
4600	314.794781086588	333.333205213959	1.28073002766125
4605	314.790137178873	333.333205430173	1.20303316102659
4610	314.784545693131	333.333205650117	1.12397102723571
4615	314.778066901341	333.333205873868	1.04362145205814
4620	314.770766572293	333.33320610164	0.962066309408268
4625	314.762712603313	333.333206333551	0.87939139839129
4630	314.753977804409	333.333206569785	0.795686297396568
4635	314.744636939665	333.333206810483	0.711044197857394
4640	314.734769015187	333.333207055846	0.625561714078558
4645	314.724454677143	333.333207306004	0.539338671361194
4650	314.713778059006	333.333207561147	0.452477869562144
4655	314.702824485096	333.33320782141	0.365084824105693
4660	314.691681933173	333.333208086989	0.277267482256501
4665	314.68043899853	333.333208358008	0.189135916609683
4670	314.669186026719	333.333208634643	0.100801994252696
4675	314.658013301371	333.333208917027	0.0123790236293626
4680	314.647011900023	333.333209205318	-0.0760186217762394
4685	314.636272077793	333.333209499636	-0.164275900701736
4690	314.625883897158	333.333209800123	-0.252277522490843
4695	314.615935788386	333.333210106886	-0.339908384034449
4700	314.606515001918	333.333210420046	-0.427054024698845
4705	314.597706333933	333.333210739704	-0.513601096243026
4710	314.589592447538	333.333211065958	-0.5994378463985
4715	314.582252757707	333.333211398888	-0.684454612640446
4720	314.575763664124	333.333211738585	-0.768544324103683
4725	314.570197593728	333.333212085123	-0.851603007740113
4730	314.565623183921	333.333212438568	-0.933530296054609
4735	314.562104482843	333.333212798984	-1.0142299321816
4740	314.559701116508	333.333213166446	-1.09361026918751
4745	314.55846764703	333.333213541025	-1.17158475916284
4750	314.558453751275	333.333213922799	-1.24807242869772
4755	314.559703735731	333.333214311842	-1.32299833623896
4760	314.562256747559	333.333214708265	-1.39629400775803
4765	314.566146441752	333.333215112167	-1.46789784623476
4770	314.57140123818	333.333215523681	-1.53775551127816
4775	314.578044132497	333.333215942956	-1.6058202644027
4780	314.586093004863	333.333216370154	-1.67205327616423
4785	314.595560561054	333.333216805467	-1.73642389064739
4790	314.606454690379	333.333217249121	-1.79890984336524
4795	314.618778517608	333.333217701328	-1.85949742801499
4800	314.632530799864	333.333218162361	-1.91818160804377
4805	314.64770606452	333.333218632494	-1.97496606850149
4810	314.664295027539	333.333219112007	-2.02986320420696
4815	314.68228478822	333.333219601206	-2.08289404000074
4820	314.701659246524	333.333220100386	-2.13408807955983
4825	314.722399323013	333.333220609864	-2.1834830793192
4830	314.74448335065	333.333221129927	-2.2311247450064
4835	314.767887289292	333.33322166086	-2.27706634875973
4840	314.792585069101	333.333222202931	-2.32136826608606
4845	314.818548773715	333.333222756371	-2.36409743279725
4850	314.845748918095	333.333223321381	-2.40532672365858
4855	314.87415458302	333.333223898139	-2.44513425573175
4860	314.903733619394	333.333224486755	-2.48360262120643
4865	314.93445272792	333.333225087304	-2.52081805597898
4870	314.966277593101	333.33322569981	-2.55686955209821
4875	314.999172913762	333.33322632423	-2.59184792365735
4880	315.033102480843	333.333226960465	-2.6258448373934
4885	315.06802917474	333.33322760837	-2.65895182045224
4890	315.103915008797	333.33322826772	-2.69125925902564
4895	315.140721115407	333.333228938244	-2.72285540225774
4900	315.178407780124	333.333229619601	-2.75382538640888
4905	315.216934438766	333.333230311402	-2.78425029424974
4910	315.256259723878	333.3332310132	-2.81420626446107
4915	315.296341489485	333.33323172449	-2.84376366498791
4920	315.337136883429	333.333232444729	-2.87298634327938
4925	315.378602406502	333.333233173325	-2.90193096475736
4930	315.420694012796	333.333233909641	-2.93064644909974
4935	315.463367198581	333.333234653007	-2.95917351174077
4940	315.506577121754	333.333235402735	-2.98754431572304
4945	315.550278706126	333.333236158097	-3.01578223651153
4950	315.594426763171	333.333236918364	-3.04390173991071
4955	315.63897609216	333.333237682773	-3.0719083706908
4960	315.683881584697	333.33323845057	-3.09979884719266
4965	315.729098301388	333.333239220991	-3.12756125496003
4970	315.774581542365	333.333239993281	-3.15517533056475
4975	315.820286886323	333.33324076669	-3.18261282515298
4980	315.866170217051	333.333241540479	-3.20983793603871
4985	315.912187718697	333.333242313932	-3.23680779379709
4990	315.958295856897	333.333243086341	-3.26347299190109
4995	316.004451332565	333.333243857029	-3.28977814588534
5000	316.050611023987	333.33324462534	-3.3156624693912
5005	316.096731908084	333.333245390653	-3.34106035512019
5010	316.142770975003	333.333246152355	-3.3659019497506
5015	316.188685129528	333.333246909879	-3.39011371309809
5020	316.234431091675	333.333247662662	-3.41361895326461
5025	316.279965291433	333.333248410181	-3.43633833106994
5030	316.325243767913	333.333249151935	-3.45819032869924
5035	316.370222068714	333.33324988742	-3.4790916791211
5040	316.414855157519	333.333250616191	-3.49895775440308
5045	316.459097326103	333.333251337771	-3.51770291251177
5050	316.502902116878	333.333252051741	-3.5352408034953
5055	316.546222252284	333.333252757656	-3.55148463707575
5060	316.589009575711	333.333253455104	-3.56634741461269
5065	316.631215000472	333.333254143662	-3.57974212909886
5070	316.672788470331	333.333254822931	-3.59158193736241
5075	316.713678928717	333.333255492484	-3.60178030892672
5080	316.753834299367	333.333256151919	-3.6102511560876
5085	316.793201476107	333.333256800828	-3.61690894969161
5090	316.831726324152	333.333257438793	-3.62166882488737
5095	316.869353691382	333.333258065407	-3.62444668079636
5100	316.906027431802	333.333258680246	-3.62515927764404
5105	316.941690440324	333.333259282899	-3.62372433443053
5110	316.976284700813	333.333259872937	-3.62006062973716
5115	317.009751347191	333.333260449925	-3.61408810778605
5120	317.042030739337	333.333261013453	-3.60572799140234
5125	317.073062553509	333.333261563068	-3.59490290310202
5130	317.102785889073	333.333262098363	-3.58153699513848
5135	317.131139390914	333.333262618885	-3.5655560890079
5140	317.158061388912	333.333263124216	-3.5468878246095
5145	317.183490053797	333.333263613916	-3.52546181902012
5150	317.207363569998	333.333264087564	-3.50120983462717
5155	317.229620324905	333.333264544742	-3.47406595618613
5160	317.250199114565	333.333264985031	-3.44396677623469
5165	317.26903936523	333.333265408019	-3.41085158816405
5170	317.286081370722	333.333265813315	-3.3746625861627
5175	317.301266544821	333.333266200529	-3.33534507117487
5180	317.314537688756	333.333266569283	-3.29284766197239
5185	317.32583927308	333.333266919227	-3.24712251041816
5190	317.335117733743	333.333267250002	-3.19812552001223
5195	317.34232178167	333.333267561281	-3.14581656683683
5200	317.347402725229	333.333267852767	-3.09015972208159
5205	317.350314804488	333.333268124154	-3.03112347538501
5210	317.351015536141	333.333268375174	-2.96868095831064
5215	317.349466067239	333.333268605587	-2.9028101673399
5220	317.345631535883	333.333268815169	-2.83349418580466
5225	317.339481436447	333.333269003724	-2.76072140421892
5230	317.330989986778	333.333269171077	-2.68448573843145
5235	317.320136494545	333.333269317097	-2.6047868449856
5240	317.306905719936	333.333269441678	-2.52163033296673
5245	317.291288231824	333.333269544745	-2.43502797149851
5250	317.273280754809	333.333269626272	-2.3449978919019
5255	317.252886504414	333.333269686249	-2.25156478337878
5260	317.230115508246	333.333269724731	-2.15476008094727
5265	317.204984910725	333.333269741794	-2.05462214422659
5270	317.177519259185	333.333269737564	-1.95119642559797
5275	317.147750769012	333.333269712223	-1.84453562621358
5280	317.115719565261	333.333269665964	-1.73469983832275
5285	317.081473897887	333.333269599048	-1.62175667240376
5290	317.045070327082	333.333269511767	-1.50578136761921
5295	317.00657387499	333.333269404444	-1.3868568841446
5300	316.966058139381	333.333269277453	-1.26507397591037
5305	316.923605364375	333.333269131175	-1.14053124226715
5310	316.879306463358	333.333268966053	-1.01333515696949
5315	316.833260988592	333.333268782528	-0.883600072722907
5320	316.785577042796	333.333268581071	-0.751448199316579
5325	316.736371127678	333.333268362185	-0.617009553122418
5330	316.685767925385	333.333268126384	-0.480421875461556
5335	316.63390000932	333.333267874176	-0.34183051711009
5340	316.58090748186	333.333267606105	-0.201388286013357
5345	316.526937536994	333.333267322705	-0.0592552551894288
5350	316.472143947445	333.333267024521	0.0844014721858058
5355	316.416686476168	333.333266712091	0.229408043357626
5360	316.360730213471	333.333266385964	0.375584184770989
5365	316.304444841606	333.333266046661	0.522743581134608
5370	316.248003829691	333.333265694718	0.670694306274592
5375	316.19158356262	333.333265330632	0.81923930658527
5380	316.135362408657	333.333264954915	0.968176937136987
5385	316.079519731532	333.333264568038	1.11730154969361
5390	316.024234853674	333.333264170461	1.26640413108449
5395	315.969685979355	333.333263762631	1.41527298962027
5400	315.91604908702	333.333263344969	1.56369448648833
5405	315.863496802382	333.333262917871	1.71145380840654
5410	315.812197264858	333.333262481726	1.85833577720971
5415	315.762313001536	333.333262036896	2.00412569149589
5420	315.713999824054	333.33326158372	2.14861019497701
5425	315.667405764488	333.333261122553	2.29157816573479
5430	315.622670066749	333.333260653703	2.43282162018649
5435	315.579922250141	333.333260177492	2.57213662519686
5440	315.539281260723	333.333259694229	2.70932421146133
5445	315.50085472534	333.333259204231	2.84419128101209
5450	315.464738321224	333.333258707803	2.9765515015089
5455	315.431015272097	333.333258205264	3.10622617987913
5460	315.399755979229	333.333257696932	3.23304510787995
5465	315.37101779321	333.333257183152	3.3568473723162
5470	315.344844929309	333.333256664263	3.47748212294589
5475	315.321268526711	333.333256140643	3.5948092915617
5480	315.300306849086	333.333255612684	3.70870025633991
5485	315.281965621437	333.333255080797	3.81903844627116
5490	315.266238496218	333.333254545438	3.92571988131073
5495	315.253107639468	333.333254007088	4.02865364474062
5500	315.242544426297	333.33325346627	4.12776228510775
5505	315.234510233553	333.333252923544	4.22298214589864
5510	315.2289573166	333.333252379515	4.31426362181502
5515	315.225829755904	333.333251834834	4.4015713410647
5520	315.225064458707	333.33325129018	4.48488427344961
5525	315.226592200358	333.333250746299	4.56419576420886
5530	315.230338689146	333.333250203944	4.63951349355469
5535	315.236225638606	333.333249663918	4.71085936163943
5540	315.244171830459	333.333249127028	4.77826929836265
5545	315.25409415171	333.333248594135	4.84179299699597
5550	315.265908589063	333.333248066067	4.90149357016055
5555	315.279531164623	333.333247543674	4.95744712627874
5560	315.294878797087	333.333247027791	5.00974226433152
5565	315.311870073855	333.333246519221	5.05847948463895
5570	315.330425920972	333.333246018758	5.10377051350589
5575	315.350470159437	333.333245527135	5.14573753999734
5580	315.371929939112	333.333245045063	5.18451236383848
5585	315.394736043907	333.333244573179	5.22023545449949
5590	315.418823065539	333.333244112075	5.25305492292451
5595	315.444129446281	333.333243662293	5.28312540904173
5600	315.470597395072	333.333243224298	5.31060689013282
5605	315.49817268519	333.333242798504	5.33566341725107
5610	315.526804345113	333.333242385274	5.35846178909449
5615	315.556444257706	333.333241984896	5.37917017496657
5620	315.587046685741	333.333241597613	5.39795670057759
5625	315.618567743744	333.333241223614	5.41498801238844
5630	315.650964837647	333.333240863043	5.43042783783515
5635	315.684196094178	333.33324051599	5.44443556004234
5640	315.718219801286	333.333240182496	5.45716482643967
5645	315.752993879528	333.333239862588	5.46876221098903
5650	315.788475401897	333.333239556236	5.4793659494719
5655	315.824620176646	333.333239263377	5.48910476645733
5660	315.861382403953	333.333238983924	5.4980968111919
5665	315.898714413252	333.333238717757	5.50644871774453
5670	315.936566484126	333.333238464726	5.51425480236668
5675	315.974886749719	333.333238224666	5.52159640827924
5680	316.013621177705	333.333237997368	5.52854140502573
5685	316.052713621315	333.333237782624	5.53514384630577
5690	316.092105929821	333.3332375802	5.54144378686336
5695	316.1317381066	333.333237389837	5.5474672557221
5700	316.171548501671	333.333237211292	5.55322637992267
5705	316.211474025235	333.333237044285	5.55871964996256
5710	316.251450369563	333.333236888532	5.56393231566615
5715	316.29141222711	333.333236743762	5.56883689891583
5720	316.331293494504	333.3332366097	5.57339380806539
5725	316.371027453933	333.333236486072	5.57755203758638
5730	316.410546925377	333.333236372615	5.58124993580648
5735	316.449784385575	333.333236269094	5.58441602340224
5740	316.488672051471	333.333236175251	5.58696984560455
5745	316.527141928358	333.333236090877	5.58882284182245
5750	316.565125824276	333.333236015762	5.58987921755979
5755	316.602555333968	333.333235949721	5.59003680499993
5760	316.639361796808	333.333235892579	5.58918790042865
5765	316.675476233646	333.333235844184	5.58722006864194
5770	316.710829267857	333.333235804402	5.58401690659933
5775	316.74535103594	333.333235773099	5.57945876071437
5780	316.778971092452	333.333235750156	5.57342339426792
5785	316.811618313613	333.333235735467	5.56578660339695
5790	316.843220803198	333.333235728922	5.55642278188718
5795	316.873705803731	333.333235730426	5.54520543653329
5800	316.902999615363	333.333235739877	5.53200765607866
5805	316.931027524541	333.333235757166	5.51670253770293
5810	316.957713744391	333.333235782182	5.49916357566793
5815	316.982981368745	333.333235814787	5.47926501709556
5820	317.00675234222	333.333235854919	5.45688218994333
5825	317.028947448278	333.333235902381	5.43189180819176
5830	317.049486319138	333.333235957044	5.40417225886638
5835	317.068287469607	333.333236018772	5.37360387528876
5840	317.085268358464	333.333236087374	5.34006920038296
5845	317.100345480265	333.333236162687	5.30345324345623
5850	317.113434489804	333.333236244504	5.26364373338603
5855	317.124450361293	333.333236332641	5.22053137071838
5860	317.133307582754	333.333236426862	5.17401008076097
5865	317.139920386113	333.333236526955	5.12397726937598
5870	317.144203011719	333.333236632662	5.0703340828112
5875	317.146070006025	333.333236743738	5.01298567254641
5880	317.145436550258	333.333236859929	4.95184146577648
5885	317.142218817955	333.333236980945	4.88681544179094
5890	317.13633435939	333.333237106512	4.81782641415022
5895	317.127702510961	333.333237236347	4.74479831821653
5900	317.116244828451	333.333237370163	4.66766050328978
5905	317.101885543397	333.333237507676	4.58634802834047
5910	317.084552042244	333.333237648599	4.50080196015358
5915	317.064175368134	333.333237792657	4.41096967261087
5920	317.040690745436	333.333237939584	4.31680514584167
5925	317.014038126324	333.333238089137	4.21826926407905
5930	316.984162758493	333.333238241069	4.11533011123428
5935	316.951015772195	333.333238395169	4.00796326343647
5940	316.91455478369	333.333238551254	3.8961520780308
5945	316.874744511439	333.33323870915	3.77988797876312
5950	316.831557400517	333.333238868726	3.65917073704968
5955	316.784974249992	333.333239029893	3.53400874931873
5960	316.734984837792	333.333239192575	3.40441931039184
5965	316.681588537273	333.333239356776	3.27042888272524
5970	316.624794919867	333.33323952252	3.13207336107863
5975	316.564624338473	333.333239689892	2.98939833180583
5980	316.501108486222	333.333239859036	2.84245932552258
5985	316.434290925689	333.333240030158	2.69132206139592
5990	316.364227583229	333.333240203522	2.53606268077534
5995	316.290987203133	333.333240379459	2.37676796735133
6000	316.214651755248	333.333240558368	2.21353555052619
6005	316.13531678908	333.333240740707	2.04647408820553
6010	316.053091726108	333.333240927011	1.87570342479933
6015	315.968100080615	333.333241117844	1.70135471984176
6020	315.880479598362	333.333241313862	1.52357054231112
6025	315.790382300936	333.333241515735	1.34250492544327
6030	315.697974423101	333.333241724189	1.15832337658993
6035	315.603436229937	333.333241939965	0.971202836483249
6040	315.506961700898	333.333242163834	0.781331582132952
6045	315.408758068501	333.333242396565	0.588909067528283
6050	315.30904520122	333.333242638935	0.394145696370659
6055	315.208054821761	333.333242891709	0.197262521243129
6060	315.106029555206	333.333243155625	-0.00150913603356529
6065	315.00322180421	333.3332434314	-0.201928147563338
6070	314.899892452586	333.333243719703	-0.403744130013021
6075	314.796309402305	333.333244021167	-0.606698085699593
6080	314.692745953395	333.333244336381	-0.810523135881054
6085	314.589479040404	333.333244665871	-1.01494534657813
6090	314.486787343495	333.333245010099	-1.21968464561737
6095	314.384949296252	333.333245369502	-1.42445582780962
6100	314.284241016033	333.333245744411	-1.62896964328643
6105	314.184934186332	333.333246135134	-1.83293396209215
6110	314.087293922938	333.333246541916	-2.03605500623403
6115	313.991576658078	333.333246964933	-2.23803863858592
6120	313.898028077852	333.333247404333	-2.43859169642402
6125	313.806881148522	333.333247860198	-2.63742335597424
6130	313.718354266572	333.333248332606	-2.83424651326098
6135	313.632649565782	333.333248821569	-3.02877916580018
6140	313.549951411816	333.333249327108	-3.2207457792948
6145	313.470425111269	333.333249849217	-3.40987862352931
6150	313.394215857529	333.333250387885	-3.59591906206081
6155	313.321447930738	333.333250943103	-3.77861878111463
6160	313.252224163495	333.333251514882	-3.95774094423346
6165	313.186625677907	333.333252103238	-4.13306126068793
6170	313.124711893707	333.333252708208	-4.30436895734753
6175	313.066520801227	333.333253329855	-4.47146764559581
6180	313.012069487475	333.333253968269	-4.6341760768545
6185	312.96135489881	333.33325462356	-4.79232878230229
6190	312.91435481912	333.333255295862	-4.94577659435295
6195	312.871029039374	333.333255985324	-5.09438704933344
6200	312.831320691267	333.333256692117	-5.23804467251234
6205	312.795157716378	333.333257416406	-5.37665114813437
6210	312.762454441003	333.333258158368	-5.51012537837426
6215	312.733113226832	333.333258918151	-5.63840343612552
6220	312.707026168067	333.333259695907	-5.76143841726896
6225	312.684076806742	333.333260491726	-5.87920019854247
6230	312.664141839775	333.333261305685	-5.99167510736763
6235	312.647092792942	333.333262137801	-6.09886551002332
6240	312.632797639616	333.33326298802	-6.20078932440777
6245	312.621122344406	333.333263856236	-6.29747946336796
6250	312.611932314335	333.333264742269	-6.38898321422062
6255	312.605102043252	333.333265643839	-6.47538212019088
6260	312.600491048122	333.333266565329	-6.55672991657661
6265	312.597974855449	333.333267501743	-6.63312276379384
6270	312.597420334634	333.333268456415	-6.70463775989215
6275	312.598716247866	333.333269424813	-6.77140294887722
6280	312.601739853962	333.333270410106	-6.83351575520319
6285	312.606391552502	333.333271407788	-6.89112219078471
6290	312.612561222781	333.333272420713	-6.94433631276054
6295	312.620162351471	333.333273444433	-6.99331816998463
6300	312.629098531734	333.333274481524	-7.0381945392919
6305	312.639296696462	333.333275527643	-7.07913540162052
6310	312.650674194133	333.333276585089	-7.11627618827704
6315	312.663170794262	333.333277649675	-7.14979261103833
6320	312.676716733372	333.333278723467	-7.17982462059992
6325	312.691263214685	333.333279802473	-7.20654945314082
6330	312.706751782662	333.333280888554	-7.23010747123227
6335	312.723143096596	333.333281977937	-7.25067332777663
6340	312.740387947448	333.333283072286	-7.26838382754893
6345	312.758454138439	333.333284168092	-7.28340714437972
6350	312.777299404152	333.33328526684	-7.2958728112192
6355	312.796896277632	333.33328636528	-7.30593895473971
6360	312.817207111785	333.333287464721	-7.3137244947707
6365	312.838206851103	333.333288562198	-7.31937438007016
6370	312.859860294227	333.333289658825	-7.32299405491309
6375	312.882142720299	333.333290751915	-7.32471268990319
6380	312.905019475167	333.333291842387	-7.32461995470053
6385	312.928464428938	333.333292927836	-7.32282723905491
6390	312.952441920868	333.33329400898	-7.31940675626527
6395	312.976923046896	333.333295083673	-7.31445074381582
6400	313.001869960391	333.33329615241	-7.30801291240604
6405	313.027250006559	333.333297213319	-7.30016560485094
6410	313.053022345255	333.333298266669	-7.29094360070759
6415	313.079149963722	333.333299310837	-7.28039919859765
6420	313.105588559822	333.333300345855	-7.26854838664019
6425	313.13229647777	333.333301370353	-7.25542379881975
6430	313.159225763522	333.333302384135	-7.2410232660907
6435	313.186330082131	333.33330338606	-7.22536058317354
6440	313.213557834057	333.333304375695	-7.20841646315099
6445	313.240858129211	333.333305352152	-7.19018703821828
6450	313.268175837559	333.333306314747	-7.17063725031091
6455	313.295455712665	333.333307262842	-7.14974699886957
6460	313.322639245432	333.333308195524	-7.12746701019997
6465	313.349667045902	333.333309112397	-7.10376253809272
6470	313.376477373558	333.333310012323	-7.0785717645223
6475	313.403006896897	333.333310895154	-7.05184695543399
6480	313.429190781335	333.333311759533	-7.02351545496115
6485	313.45496195025	333.333312605555	-6.99351819860972
6490	313.480252615242	333.333313431667	-6.96177337252723
6495	313.504992161851	333.333314238207	-6.92821218873209
6500	313.529110002801	333.33331502339	-6.8927452897785
6505	313.552532210968	333.333315787834	-6.85529569435137
6510	313.575185566269	333.333316529531	-6.81576803487771
6515	313.596993061175	333.333317249361	-6.77407858579756
6520	313.617879002435	333.333317945098	-6.73012742569973
6525	313.637763521506	333.33331861787	-6.68382546474239
6530	313.656568589433	333.333319265253	-6.63506962235891
6535	313.674211673342	333.333319888641	-6.58376677530203
6540	313.690612527882	333.333320485406	-6.52981203640723
6545	313.705686145955	333.333321057182	-6.47310955159289
6550	313.719350199156	333.333321601169	-6.41355395535233
6555	313.731517433761	333.333322119248	-6.35104795439394
6560	313.742103638396	333.333322608459	-6.28548702318274
6565	313.751019636212	333.333323070916	-6.21677372351942
6570	313.758179655315	333.333323503513	-6.14480569047027
6575	313.763493068296	333.333323908573	-6.06948664998122
6580	313.766873029569	333.333324282867	-5.99071773325509
6585	313.768228117521	333.333324628925	-5.9084051670365
6590	313.767471087384	333.333324943413	-5.82245494328984
6595	313.764510579629	333.333325229027	-5.73277716800482
6600	313.759259824786	333.333325482364	-5.63928410243187
6605	313.751628591283	333.333325706266	-5.54189116590534
6610	313.741531673805	333.333325897281	-5.44051835416191
6615	313.72888126039	333.333326058368	-5.33508790032405
6620	313.713595038909	333.333326186083	-5.22552906452397
6625	313.695589162816	333.333326283434	-5.11177246575097
6630	313.67478581803	333.333326347062	-4.99375822534675
6635	313.651106958555	333.33332637994	-4.8714269915547
6640	313.6244811847	333.333326378977	-4.74473140823821
6645	313.59483840547	333.333326347009	-4.61362386366897
6650	313.562115886944	333.333326281075	-4.47807124609602
6655	313.526253981626	333.333326184047	-4.33803945776421
6660	313.4872012156	333.333326053204	-4.19351141133536
6665	313.444911202413	333.333325891313	-4.04446835844863
6670	313.399346656248	333.333325695997	-3.89091107506176
6675	313.350477579136	333.333325469866	-3.73283806011724
6680	313.298283886001	333.333325211238	-3.57026303422949
6685	313.242755758421	333.333324920252	-3.40321014856302
6690	313.183894560992	333.333324598379	-3.23171783619255
6695	313.121713377142	333.333324246247	-3.05583247060084
6700	313.056238192732	333.333323864536	-2.87561215825109
6705	312.987508868932	333.333323454011	-2.69112724440075
6710	312.915580084552	333.333323015544	-2.50246081119919
6715	312.840522245949	333.333322550098	-2.30970916175746
6720	312.76242234589	333.333322058733	-2.11298228168932
6725	312.681384748018	333.333321542572	-1.91240426863701
6730	312.597531871256	333.333321002827	-1.7081137185903
6735	312.511004743451	333.333320440767	-1.50026405678624
6740	312.421963394558	333.333319857702	-1.28902379978284
6745	312.330587055983	333.33331925493	-1.0745767347061
6750	312.237074136389	333.333318633823	-0.857122001267501
6755	312.141641942863	333.333317995681	-0.636874062276515
6760	312.044526122946	333.333317341789	-0.414062548995027
6765	311.94597980492	333.333316673379	-0.188931968794196
6770	311.846272422077	333.333315991603	0.0382587357764637
6775	311.745688212389	333.333315297536	0.267236785193006
6780	311.644524394876	333.333314592148	0.497716324489944
6785	311.543089032062	333.333313876297	0.7293993510566
6790	311.441698598886	333.333313150734	0.961976808220132
6795	311.340675287443	333.333312416086	1.19512984041797
6800	311.240344087774	333.333311672876	1.42853120194149
6805	311.1410296931	333.333310921523	1.66184680736266
6810	311.043053286911	333.333310162338	1.89473740802069
6815	310.946729274806	333.333309395562	2.12686037545639
6820	310.852362029454	333.333308621372	2.35787156958331
6825	310.760242718427	333.333307839899	2.58742726679909
6830	310.670646285037	333.333307051239	2.8151861212885
6835	310.583828648967	333.333306255496	3.04081113152606
6840	310.500024188463	333.333305452781	3.26397158352399
6845	310.419443557798	333.333304643253	3.48434494271164
6850	310.342271884328	333.333303827117	3.70161866747639
6855	310.268667377868	333.333303004641	3.91549191928442
6860	310.198760373362	333.33330217619	4.12567714688545
6865	310.132652814549	333.333301342209	4.33190152523734
6870	310.07041817466	333.333300503236	4.53390823338151
6875	310.012101797935	333.333299659929	4.73145755936708
6880	309.957721635631	333.333298813011	4.9243278243338
6885	309.907269341473	333.333297963308	5.11231612183954
6890	309.860711684423	333.333297111731	5.2952388723386
6895	309.817992231904	333.333296259258	5.47293219622208
6900	309.779033253616	333.333295406917	5.64525211193579
6905	309.743737795166	333.333294555766	5.81207456830722
6910	309.711991871266	333.333293706899	5.97329532228304
6915	309.683666730239	333.333292861402	6.12882967480077
6920	309.658621144882	333.33329202036	6.2786120784758
6925	309.636703688478	333.333291184811	6.42259563123227
6930	309.617754959508	333.333290355767	6.56075146998492
6935	309.60160972312	333.333289534164	6.69306807806051
6940	309.5880989428	333.333288720877	6.81955051931557
6945	309.577051680286	333.333287916709	6.940219610947
6950	309.568296846853	333.333287122367	7.05511104588501
6955	309.561664793556	333.333286338484	7.16427447449668
6960	309.556988732349	333.333285565593	7.26777255417271
6965	309.554105983896	333.333284804145	7.36567997429787
6970	309.552859051325	333.333284054517	7.45808246315156
6975	309.553096522012	333.333283316984	7.5450757824886
6980	309.55467380198	333.333282591782	7.62676471492561
6985	309.557453689342	333.333281879053	7.70326204880729
6990	309.561306794652	333.333281178883	7.77468756492818
6995	309.566111817052	333.33328049133	7.84116702932967
7000	309.571755685908	333.333279816409	7.90283119632498
7005	309.578133578192	333.333279154083	7.95981482591468
7010	309.585148822535	333.333278504317	8.01225571978276
7015	309.592712701383	333.333277867057	8.06029378010149
7020	309.600744163236	333.33327724224	8.1040700953685
7025	309.609169457747	333.333276629798	8.14372605746546
7030	309.617921706831	333.333276029672	8.17940251402923
7035	309.626940425392	333.33327544183	8.21123896007359
7040	309.636171005188	333.333274866228	8.23937277259267
7045	309.645564175162	333.333274302852	8.26393849161727
7050	309.655075450546	333.333273751708	8.28506715088585
7055	309.664664581861	333.333273212805	8.30288566093448
7060	309.674295013238	333.333272686199	8.31751624700825
7065	309.683935664527	333.333272172062	8.32906855035577
7070	309.693558820634	333.333271670442	8.3376467734039
7075	309.703129328547	333.333271180799	8.34337829754505
7080	309.712624710422	333.333270704231	8.34634788169934
7085	309.722014881688	333.333270239939	8.34666202263816
7090	309.7312799105	333.333269788716	8.34439250497935
7095	309.740391016293	333.333269350116	8.33963148337986
7100	309.749329290595	333.333268924625	8.33243716119711
7105	309.758065933597	333.333268512103	8.32288693062576
7110	309.766581811636	333.333268112727	8.31102521808393
7115	309.774847030009	333.333267726635	8.29691462398472
7120	309.782841213565	333.333267353715	8.28058596165629
7125	309.790532531453	333.33326699439	8.26208734106831
7130	309.797898576735	333.333266648221	8.24143642127668
7135	309.804904967348	333.333266315906	8.21866738582979
7140	309.811526683603	333.333265996715	8.1937854253167
7145	309.817726377646	333.33326569162	8.16681155582802
7150	309.823476007854	333.333265399582	8.13773934729462
7155	309.828735000082	333.333265121837	8.10657753997449
7160	309.833472001478	333.333264857064	8.07330903459359
7165	309.837643050355	333.333264606748	8.03793126546103
7170	309.841213263446	333.3332643693	8.00041746867488
7175	309.844135184062	333.333264146452	7.96075477462733
7180	309.846370216926	333.333263936348	7.91890776992881
7185	309.84786733257	333.333263740968	7.87485427737111
7190	309.848584068954	333.333263558198	7.82855122565867
7195	309.848465772645	333.333263390272	7.77996809166808
7200	309.847465991609	333.333263234797	7.72905508995984
7205	309.845526432076	333.333263094279	7.67577426014138
7210	309.842596569484	333.333262966051	7.62006998592557
7215	309.838614497192	333.333262852863	7.56189771881677
7220	309.83352558221	333.333262751782	7.50119683428072
7225	309.827264380873	333.333262665821	7.43791699096592
7230	309.819772164155	333.333262591742	7.37199332895019
7235	309.810980076189	333.333262532834	7.30337047075283
7240	309.800825352497	333.333262485569	7.23198006293299
7245	309.789235898493	333.333262453492	7.15776243127723
7250	309.776145022787	333.333262432788	7.08064646171376
7255	309.761477613988	333.333262427236	7.00056892776075
7260	309.745163210273	333.333262432768	6.91745669988727
7265	309.727123953612	333.333262453382	6.83124376911219
7270	309.707285817007	333.333262484762	6.74185576651178
7275	309.685568516431	333.333262531119	6.64922471291759
7280	309.661894720855	333.333262587904	6.55327582375391
7285	309.636182103127	333.33326265951	6.45394002058383
7290	309.608350367905	333.333262741218	6.35114299237931
7295	309.578315621305	333.333262837547	6.24481550915024
7300	309.545995067757	333.333262943652	6.13488470988316
7305	309.511303872361	333.333263064136	6.02128226050536
7310	309.474157395703	333.333263194096	5.90393784071898
7315	309.434470710853	333.333263338139	5.78278518740306
7320	309.392158260024	333.333263491392	5.65775775612662
7325	309.347136171552	333.333263658408	5.52879268693731
7330	309.29931922965	333.333263834401	5.39582862006203
7335	309.248626119947	333.333264023799	5.25880761482076
7340	309.194973605159	333.333264221998	5.1176751024353
7345	309.138284814045	333.333264433255	4.97237978172798
7350	309.078480520194	333.333264653217	4.82287569602685
7355	309.015490577962	333.333264885899	4.66912012200781
7360	308.949242220319	333.333265127361	4.51107776435546
7365	308.87967472977	333.333265381298	4.34871664612522
7370	308.806724712242	333.333265644278	4.18201442553271
7375	308.730344061089	333.333265919687	4.01095228613548
7380	308.650482225423	333.333266204699	3.83552339400962
7385	308.567107471033	333.333266502384	3.65572477238426
7390	308.4801862303	333.333266810611	3.47156793035494
7395	308.389707582863	333.333267132119	3.28306868905672
7400	308.295659829493	333.333267465586	3.09026001817233
7405	308.198058014319	333.333267813401	2.89317976117492
7410	308.096917888617	333.333268175047	2.69188570623766
7415	307.992286190743	333.333268552572	2.4864411405614
7420	307.884212150699	333.333268946258	2.27693215400074
7425	307.77278015034	333.333269357748	2.06345094203005
7430	307.65809194249	333.333269787753	1.84610728250009
7435	307.540258112184	333.333270238133	1.62503556572872
7440	307.419420689739	333.333270709945	1.40038274796818
7445	307.295745665196	333.333271204347	1.17231376639624
7450	307.169423635885	333.333271722488	0.94101197677601
7455	307.040670023405	333.333272265455	0.706679430091004
7460	306.909724938521	333.333272834213	0.469536962789954
7465	306.776852570577	333.33327342955	0.229824078361727
7470	306.642340127597	333.333274052074	-0.0122013990090117
7475	306.506496264144	333.333274702188	-0.256263913116847
7480	306.369649024435	333.33327538008	-0.502071016107196
7485	306.232143285532	333.333276085701	-0.74931446368264
7490	306.094337748634	333.333276818768	-0.997671561991758
7495	305.95660150659	333.333277578782	-1.24680675616429
7500	305.863722694937	333.135304351169	-1.56979341157391
7505	305.682731421575	333.333228751492	-1.74600347022512
7510	305.547370136568	333.333230667104	-1.99535732336917
7515	305.413626488207	333.33323261808	-2.24405749750402
7520	305.281771499283	333.333234573405	-2.4917348860243
7525	305.152214114208	333.333236544919	-2.7380208978918
7530	305.025238972475	333.333238517371	-2.98254967708341
7535	304.901183494949	333.333240499849	-3.22496082757089
7540	304.780302857799	333.333242481063	-3.46490161093253
7545	304.66286863867	333.333244467581	-3.7020293980216
7550	304.549086608066	333.333246450679	-3.93601365733002
7555	304.439159953428	333.333248435234	-4.16653802632256
7560	304.333235125058	333.333250414556	-4.39330194463407
7565	304.231445651126	333.333252392286	-4.61602225330092
7570	304.133875358213	333.333254363317	-4.83443438033147
7575	304.040590230975	333.333256330418	-5.0482934202001
7580	303.951613304894	333.333258289714	-5.25737483441848
7585	303.866948587226	333.333260243317	-5.46147501223094
7590	303.78656076981	333.333262190027	-5.66040498494249
7595	303.710400839704	333.33326412796	-5.85400269239965
7600	303.638390610191	333.333266058245	-6.04212758428813
7605	303.57044307226	333.333267978175	-6.22467369992589
7610	303.506436310937	333.333269890496	-6.40152840903654
7615	303.446250029066	333.333271791551	-6.57262595434645
7620	303.389735827752	333.333273684278	-6.73789165940215
7625	303.336747535182	333.333275566387	-6.8972896696389
7630	303.28712072667	333.33327743762	-7.05077921969028
7635	303.240699048016	333.333279296956	-7.19836479387677
7640	303.197314914011	333.33328114366	-7.34005178157195
7645	303.156800677115	333.333282977525	-7.47585949362029
7650	303.118987692434	333.333284797345	-7.60582009168287
7655	303.083710000666	333.333286602633	-7.72997752370243
7660	303.050803706722	333.333288392184	-7.84838645574647
7665	303.020109708183	333.333290165292	-7.96111122410767
7670	302.991473219572	333.333291920755	-8.06822479886367
7675	302.964745720964	333.333293657736	-8.16980777570969
7680	302.939784526938	333.333295375042	-8.26594738871161
7685	302.916454106984	333.333297071741	-8.35673655598689
7690	302.894625643523	333.33329874667	-8.44227295255329
7695	302.874177855493	333.333300398891	-8.52265811917976
7700	302.854996522074	333.333302027287	-8.59799660309222
7705	302.836974923645	333.333303630929	-8.66839513735487
7710	302.820013329726	333.333305208783	-8.73396185627969
7715	302.804019154947	333.333306759964	-8.79480555238776
7720	302.788906421272	333.333308283531	-8.85103497349409
7725	302.774595709752	333.333309778681	-8.90275816447461
7730	302.761013610953	333.333311244565	-8.95008185307493
7735	302.748092536495	333.333312680451	-8.99311088338501
7740	302.735770171463	333.333314085603	-9.03194769661758
7745	302.723989195522	333.333315459374	-9.06669186174735
7750	302.712696750233	333.333316801113	-9.09743965544071
7755	302.701844109476	333.33331811026	-9.12428369262848
7760	302.69138617468	333.333319386263	-9.14731260659857
7765	302.681281127343	333.333320628643	-9.166610778734
7770	302.671489965282	333.333321836915	-9.1822581160846
7775	302.661976164003	333.333323010668	-9.1943298758025
7780	302.652705264957	333.333324149495	-9.20289653401141
7785	302.643644564958	333.333325253062	-9.20802369728838
7790	302.634762762293	333.333326321008	-9.20977205389616
7795	302.626029684288	333.333327353034	-9.20819736236978
7800	302.617415990399	333.333328348857	-9.20335047435151
7805	302.608892939263	333.333329308215	-9.19527738894595
7810	302.600432142111	333.33333023086	-9.18401933537645
7815	302.592005365214	333.333331116564	-9.16961288103799
7820	302.583584324767	333.333331965111	-9.15209006170783
7825	302.575140519134	333.333332776315	-9.13147853093162
7830	302.566645057704	333.333333549977	-9.10780172540265
7835	302.558068518972	333.333334285925	-9.08107904338446
7840	302.549380808716	333.333334984003	-9.0513260331496
7845	302.540551041877	333.33333564406	-9.01855458866638
7850	302.531547427183	333.333336265954	-8.9827731498068
7855	302.522337171132	333.333336849556	-8.94398690466099
7860	302.512886385781	333.333337394736	-8.90219799169935
7865	302.503160011664	333.333337901398	-8.85740569988059
7870	302.493121743886	333.333338369426	-8.80960666505242
7875	302.482733969189	333.333338798727	-8.75879506135766
7880	302.471957704988	333.333339189195	-8.70496278664699
7885	302.460752546211	333.3333395408	-8.64809964125865
7890	302.449076613454	333.333339853421	-8.58819349971537
7895	302.436886507905	333.333340127008	-8.52523047530888
7900	302.424137268791	333.333340361503	-8.45919507754421
7905	302.410782337981	333.333340556858	-8.3900703627362
7910	302.396773529763	333.333340713029	-8.31783807806923
7915	302.382061009115	333.333340830001	-8.242478799529
7920	302.366593277256	333.333340907754	-8.16397206411916
7925	302.350317166404	333.333340946281	-8.082296496803
7930	302.333177842281	333.333340945598	-7.99742993259503
7935	302.315118814934	333.333340905731	-7.90934953426008
7940	302.296081956121	333.333340826723	-7.81803190612803
7945	302.276007523315	333.333340708632	-7.72345320463958
7950	302.25483418922	333.333340551532	-7.62558924640512
7955	302.232499077502	333.333340355511	-7.52441561478596
7960	302.208937805377	333.333340120676	-7.4199077662795
7965	302.184084535732	333.333339847147	-7.31204113830797
7970	302.157872041619	333.33333953507	-7.20079126032251
7975	302.130231787718	333.333339184589	-7.08613387043748
7980	302.101094033511	333.333338795867	-6.96804504005704
7985	302.07038796358	333.333338369091	-6.84650130912798
7990	302.038041849995	333.333337904444	-6.72147983474518
7995	302.003983251465	333.333337402119	-6.59295855581651
8000	301.968139252726	333.333336862319	-6.46091637641639
8005	301.930436746842	333.333336285253	-6.32533337030609
8010	301.890802761662	333.333335671148	-6.18619100894044
8015	301.849164831097	333.333335020219	-6.04347241512779
8020	301.805451411215	333.333334332695	-5.89716264444282
8025	301.759592341257	333.333333608824	-5.74724899648336
8030	301.711519350286	333.333332848866	-5.59372135818061
8035	301.661166611218	333.333332053103	-5.43657258156513
8040	301.608471345673	333.333331221854	-5.27579889863994
8045	301.553374484472	333.333330355469	-5.11140037624602
8050	301.495821390013	333.333329454367	-4.94338141393729
8055	301.435762647782	333.333328519027	-4.77175128781446
8060	301.373154933894	333.333327550003	-4.59652474288049
8065	301.307961964698	333.333326547953	-4.41772263571103
8070	301.240155531585	333.333325513625	-4.23537262795542
8075	301.169716620674	333.333324447896	-4.04950992942806
8080	301.09663661133	333.333323351745	-3.86017808724246
8085	301.020918541779	333.333322226297	-3.66742981470861
8090	300.942578422547	333.333321072786	-3.47132785059368
8095	300.861646571608	333.333319892559	-3.27194583602622
8100	300.778168937788	333.333318687079	-3.0693691929587
8105	300.692208372484	333.33331745791	-2.86369598489114
8110	300.603845804668	333.333316206674	-2.65503773771989
8115	300.513181270099	333.333314935036	-2.44352019629245
8120	300.420334743929	333.333313644718	-2.22928399070513
8125	300.325446725783	333.333312337398	-2.01248518572451
8130	300.228678528989	333.333311014751	-1.79329568703101
8135	300.130212230032	333.33330967839	-1.57190347935032
8140	300.030250241117	333.333308329819	-1.34851267393611
8145	299.929014477979	333.333306970475	-1.12334334628325
8150	299.826745105416	333.333305601639	-0.89663114925227
8155	299.723698856075	333.333304224477	-0.668626691894242
8160	299.620146931292	333.333302839995	-0.439594679972298
8165	299.516372507752	333.333301449092	-0.209812820294635
8170	299.412667888006	333.333300052488	0.0204295026843103
8175	299.309331347619	333.333298650817	0.250832763259013
8180	299.206663744353	333.333297244588	0.481089023096047
8185	299.104964966088	333.33329583422	0.710883825810066
8190	299.004530302695	333.333294420083	0.939898226417352
8195	298.905646832153	333.333293002506	1.16781092072701
8200	298.808589912713	333.333291581802	1.39430043692624
8205	298.713619870932	333.333290158302	1.61904735001154
8210	298.620978968701	333.3332887324	1.84173647935914
8215	298.530888723012	333.3332873045	2.06205903062118
8220	298.443547639561	333.333285875143	2.27971464522848
8225	298.359129405743	333.333284444919	2.49441332397181
8230	298.27778157279	333.333283014559	2.70587719525314
8235	298.199624739277	333.333281584883	2.91384210346865
8240	298.124752231921	333.333280156824	3.1180589983614
8245	298.053230264279	333.333278731436	3.31829511186816
8250	297.985098540149	333.33327730986	3.51433491468126
8255	297.920371257851	333.333275893342	3.7059808503032
8260	297.85903846274	333.333274483189	3.89305384952816
8265	297.801067690086	333.333273080795	4.07539363290757
8270	297.746405837385	333.333271687583	4.25285881269983
8275	297.694981205105	333.333270305021	4.42532680899771
8280	297.646705646649	333.333268934566	4.59269359710501
8285	297.601476772468	333.333267577703	4.75487330482766
8290	297.559180158212	333.333266235872	4.91179767915249
8295	297.519691513319	333.333264910495	5.06341544191805
8300	297.482878773292	333.33326360294	5.20969155360044
8305	297.448604085941	333.333262314515	5.35060640336755
8310	297.416725668714	333.333261046479	5.48615494221608
8315	297.387099520766	333.333259800006	5.61634577441551
8320	297.359580979296	333.333258576193	5.74120022075455
8325	297.334026114402	333.333257376066	5.86075136532122
8330	297.310292961077	333.333256200577	5.97504309583435
8335	297.28824259	333.333255050593	6.08412914593667
8340	297.267740021476	333.333253926907	6.18807214641856
8345	297.248654988487	333.333252830251	6.28694269107147
8350	297.230862556212	333.333251761289	6.38081842180429
8355	297.214243606377	333.333250720623	6.46978313676312
8360	297.198685195552	333.333249708815	6.55392592448841
8365	297.184080796971	333.333248726378	6.63334032658151
8370	297.170330436346	333.333247773777	6.70812353092885
8375	297.157340732321	333.333246851464	6.77837559721088
8380	297.145024852655	333.333245959859	6.84419871620065
8385	297.133302397512	333.33324509936	6.90569650418616
8390	297.122099220889	333.333244270356	6.96297333374711
8395	297.111347201002	333.333243473223	7.01613370202132
8400	297.100983969674	333.333242708335	7.06528163753153
8405	297.090952609724	333.333241976065	7.11052014655637
8410	297.081201328322	333.333241276772	7.15195069992732
8415	297.07168311299	333.333240610822	7.18967276098974
8420	297.062355375801	333.33323997858	7.22378335527934
8425	297.05317959038	333.333239380413	7.25437668222105
8430	297.044120925579	333.333238816683	7.28154376886915
8435	297.035147879267	333.333238287734	7.30537216537462
8440	297.026231915496	333.333237793928	7.32594568150735
8445	297.017347108138	333.333237335598	7.34334416319782
8450	297.008469794287	333.333236913095	7.35764330770816
8455	296.999578240348	333.333236526715	7.36891451572969
8460	296.990652323942	333.33323617679	7.37722477842544
8465	296.981673233691	333.333235863601	7.38263659724005
8470	296.972623188899	333.333235587429	7.38520793414243
8475	296.963485179814	333.333235348532	7.38499218988998
8480	296.954242728478	333.333235147135	7.38203820786853
8485	296.944879669204	333.333234983438	7.37639030106897
8490	296.935379947072	333.333234857643	7.36808829979517
8495	296.925727432155	333.333234769876	7.35716761775066
8500	296.915905747577	333.333234720264	7.3436593341975
8505	296.905898108998	333.3332347089	7.32759028994194
8510	296.895687174101	333.333234735831	7.30898319495578
8515	296.885254901093	333.33323480108	7.28785674550296
8520	296.87458241577	333.333234904637	7.26422574872435
8525	296.863649887369	333.333235046453	7.23810125272398
8530	296.852436413701	333.333235226451	7.20949068033644
8535	296.840919916292	333.333235444512	7.17839796491168
8540	296.829077045914	333.333235700494	7.14482368665107
8545	296.81688309868	333.333235994205	7.1087652082535
8550	296.804311942328	333.333236325437	7.07021680888141
8555	296.791335951772	333.333236693927	7.02916981571515
8560	296.777925952704	333.333237099386	6.98561273263337
8565	296.764051171712	333.333237541488	6.93953136581036
8570	296.749679191416	333.333238019875	6.89090894625744
8575	296.734775909503	333.333238534142	6.83972624954559
8580	296.719305500964	333.333239083846	6.78596171312444
8585	296.703230383407	333.333239668524	6.72959155178844
8590	296.686511186109	333.333240287668	6.67058987195046
8595	296.669106723746	333.333240940745	6.60892878544444
8600	296.650973976382	333.333241627176	6.54457852362598
8605	296.632068077125	333.333242346364	6.47750755254289
8610	296.612342308828	333.333243097678	6.4076826899528
8615	296.591748110784	333.333243880469	6.33506922495425
8620	296.570235095876	333.333244694059	6.25963104099389
8625	296.54775107812	333.333245537744	6.18133074302926
8630	296.524242110077	333.333246410806	6.10012978966912
8635	296.499652529574	333.333247312502	6.01598863119348
8640	296.473925015121	333.33324824208	5.9288668544796
8645	296.447000650067	333.333249198776	5.83872333601886
8650	296.418818996031	333.333250181796	5.74551640440885
8655	296.38931817744	333.333251190352	5.6492040139144
8660	296.358434979643	333.333252223635	5.54974393090529
8665	296.326104964395	333.333253280821	5.44709393516806
8670	296.292262607039	333.333254361093	5.34121203822548
8675	296.25684146019	333.333255463601	5.23205672087736
8680	296.219774348857	333.333256587505	5.11958719216809
8685	296.180993601368	333.333257731935	5.00376367190274
8690	296.140431320137	333.333258896037	4.88454769867634
8695	296.098019694998	333.333260078911	4.76190246517411
8700	296.053691361458	333.333261279669	4.63579318226537
8705	296.007379804951	333.333262497418	4.50618747320095
8710	295.95901981213	333.333263731239	4.37305579903411
8715	295.908547969975	333.333264980214	4.2363719162761
8720	295.85590321395	333.333266243437	4.09611336773877
8725	295.801027427151	333.333267520001	3.95226200752877
8730	295.743866093461	333.333268809028	3.80480456116872
8735	295.684369008545	333.333270109653	3.65373322180583
8740	295.622491053451	333.333271421046	3.49904628332193
8745	295.558193035389	333.333272742449	3.34074881081188
8750	295.491442599684	333.333274073138	3.17885334825762
8755	295.422215215091	333.333275412482	3.01338066221899
8760	295.350495231478	333.333276759915	2.84436051893634
8765	295.276277004768	333.333278114977	2.67183249038512
8770	295.199566078607	333.333279477278	2.49584678255626
8775	295.120380406435	333.333280846544	2.31646507663034
8780	295.038751590431	333.333282222572	2.13376137088127
8785	294.954726107926	333.333283605262	1.94782280823303
8790	294.868366489039	333.333284994566	1.75875047157576
8795	294.779752404469	333.333286390491	1.56666012641897
8800	294.688981617981	333.333287793089	1.37168288840925
8805	294.596170756196	333.333289202411	1.17396579182593
8810	294.501455847738	333.333290618493	0.973672234572189
8815	294.404992585614	333.333292041327	0.770982275479066
8820	294.306956270798	333.333293470841	0.566092761015865
8825	294.207541401225	333.333294906866	0.359217260769155
8830	294.106960878792	333.333296349118	0.150585794285925
8835	294.005444817162	333.333297797181	-0.0595556640201783
8840	293.903238945142	333.333299250493	-0.270945910325758
8845	293.800602613606	333.333300708355	-0.483309470176818
8850	293.697806427554	333.333302169886	-0.696357787666999
8855	293.595129539369	333.333303634071	-0.909790636007427
8860	293.492856652669	333.333305099783	-1.12329773442911
8865	293.391274798617	333.333306565746	-1.33656055055031
8870	293.290669957479	333.333308030584	-1.54925426203456
8875	293.191323606117	333.333309492878	-1.7610498467333
8880	293.093509277187	333.333310951138	-1.97161626677843
8885	292.997489217741	333.333312403877	-2.18062270938407
8890	292.903511232521	333.333313849603	-2.38774084556869
8895	292.811805792034	333.33331528688	-2.59264706766699
8900	292.722583475961	333.333316714325	-2.79502466737531
8905	292.636032810906	333.333318130655	-2.9945659181207
8910	292.552318547091	333.333319534675	-3.19097402865472
8915	292.471580403142	333.333320925331	-3.38396493880398
8920	292.393932291598	333.333322301678	-3.57326893307407
8925	292.319462022486	333.333323662919	-3.75863205308475
8930	292.248231466762	333.333325008377	-3.9398172953778
8935	292.180277148961	333.333326337492	-4.11660558676977
8940	292.115611227357	333.33332764985	-4.2887965348762
8945	292.054222811577	333.333328945122	-4.45620895653594
8950	291.996079562322	333.333330223063	-4.61868119143285
8955	291.941129514765	333.333331483523	-4.77607121212635
8960	291.889303066861	333.333332726405	-4.92825654487478
8965	291.840515075354	333.333333951652	-5.07513401802243
8970	291.794667006061	333.333335159217	-5.21661935632072
8975	291.751649089653	333.333336349091	-5.35264664041049
8980	291.711342440087	333.333337521239	-5.48316765085013
8985	291.673621099251	333.333338675617	-5.6081511156642
8990	291.638353978023	333.333339812151	-5.72758187946921
8995	291.605406670366	333.333340930739	-5.84146001097288
9000	291.574643123354	333.333342031233	-5.94979986412176
9005	291.545927151418	333.333343113449	-6.05262910651305
9010	291.519123788315	333.333344177152	-6.14998772700568
9015	291.494100474251	333.333345222072	-6.24192703281351
9020	291.470728079295	333.33334624789	-6.32850864483723
9025	291.448881766737	333.333347254258	-6.40980349861318
9030	291.428441702493	333.333348240811	-6.48589085706706
9035	291.409293617864	333.333349207138	-6.55685734025385
9040	291.391329234681	333.333350152826	-6.6227959764535
9045	291.374446562156	333.33335107744	-6.68380527833514
9050	291.358550075882	333.333351980542	-6.73998834740505
9055	291.343550789674	333.333352861715	-6.79145200955621
9060	291.329366231236	333.333353720536	-6.83830598425004
9065	291.315920333157	333.333354556602	-6.8806620896146
9070	291.303143250478	333.33335536953	-6.91863348555492
9075	291.290971116296	333.333356158961	-6.95233395679318
9080	291.279345746407	333.333356924573	-6.9818772375833
9085	291.26821430371	333.333357666066	-7.00737637966617
9090	291.257528932264	333.333358383173	-7.02894316482821
9095	291.247246370102	333.33335907566	-7.04668756320139
9100	291.237327548992	333.333359743335	-7.06071723818193
9105	291.227737188015	333.333360386028	-7.07113709855125
9110	291.218443387031	333.333361003602	-7.07804889805408
9115	291.209417224874	333.333361595962	-7.0815508823297
9120	291.20063236629	333.333362163033	-7.08173748270132
9125	291.192064680761	333.333362704744	-7.07869905593767
9130	291.183691876126	333.333363221092	-7.07252166869123
9135	291.17549314873	333.33336371205	-7.06328692493102
9140	291.167448852442	333.333364177631	-7.05107183432695
9145	291.159540187671	333.333364617866	-7.0359487192274
9150	291.151748911857	333.333365032788	-7.01798515760406
9155	291.144057072311	333.333365422452	-6.99724395914479
9160	291.136446761851	333.333365786913	-6.97378317154465
9165	291.128899897464	333.333366126244	-6.94765611398079
9170	291.121398021302	333.33336644051	-6.91891143476264
9175	291.113922123358	333.333366729789	-6.88759319019933
9180	291.106452484217	333.333366994167	-6.85374094183387
9185	291.098968536195	333.333367233724	-6.8173898693204
9190	291.091448740966	333.333367448536	-6.77857089638881
9195	291.083870481718	333.333367638696	-6.73731082751089
9200	291.076209967954	333.333367804282	-6.69363249307535
9205	291.068442151579	333.333367945373	-6.6475549010775
9210	291.060540653171	333.333368062058	-6.59909339354067
9215	291.052477697788	333.333368154409	-6.54825980610701
9220	291.044224060327	333.333368222515	-6.49506262947737
9225	291.035749020545	333.33336826646	-6.43950717162513
9230	291.027020328368	333.333368286329	-6.38159571997702
9235	291.018004179974	333.333368282216	-6.32132770302497
9240	291.008665205288	333.333368254213	-6.2586998511109
9245	290.998966467174	333.333368202408	-6.19370635639664
9250	290.988869472587	333.333368126918	-6.12633903229615
9255	290.978334195287	333.333368027854	-6.05658747287677
9260	290.96731910995	333.333367905337	-5.98443921296499
9265	290.955781237005	333.333367759486	-5.9098798898634
9270	290.94367619776	333.333367590438	-5.8328934077515
9275	290.930958279405	333.333367398346	-5.75346210596113
9280	290.917580509878	333.333367183358	-5.67156693242662
9285	290.903494743051	333.333366945651	-5.58718762368638
9290	290.888651755093	333.333366685386	-5.50030289288574
9295	290.873001353611	333.333366402766	-5.41089062728262
9300	290.856492501385	333.333366097985	-5.31892809680374
9305	290.83907345715	333.33336577125	-5.22439217523682
9310	290.82069193605	333.33336542279	-5.12725957566131
9315	290.801295292272	333.33336505283	-5.02750710172177
9320	290.780830726514	333.333364661628	-4.92511191632825
9325	290.759245520486	333.333364249434	-4.82005182931142
9330	290.736487300372	333.333363816512	-4.71230560547979
9335	290.712504330627	333.33336336315	-4.60185329440275
9340	290.687245839265	333.333362889632	-4.48867658309252
9345	290.660662375212	333.333362396267	-4.37275917256904
9350	290.632706198126	333.333361883375	-4.25408717907517
9355	290.603331701088	333.333361351294	-4.13264956045988
9360	290.572495866205	333.333360800389	-4.00843856796993
9365	290.540158753469	333.333360231039	-3.88145022336897
9370	290.5062840231	333.333359643656	-3.75168482093851
9375	290.470839491405	333.333359038694	-3.61914745348434
9380	290.433797720059	333.333358416641	-3.48384856096287
9385	290.39513663795	333.333357778041	-3.34580449972198
9390	290.354840193727	333.333357123463	-3.20503812962588
9395	290.312899035915	333.333356453549	-3.0615794154571
9400	290.269311215396	333.33335576902	-2.91546603798901
9405	290.224082902647	333.333355070611	-2.76674400897888
9410	290.17722910996	333.333354359167	-2.61546828308939
9415	290.128774405283	333.333353635557	-2.46170335841184
9420	290.078753602035	333.333352900729	-2.3055238559325
9425	290.027212406038	333.333352155683	-2.14701506697071
9430	289.974207998428	333.333351401441	-1.9862734564386
9435	289.919809531511	333.333350639074	-1.82340710878876
9440	289.864098513246	333.33334986969	-1.65853610281223
9445	289.807169055772	333.33334909438	-1.49179280111219
9450	289.749127964268	333.333348314244	-1.32332204015472
9455	289.690094643971	333.333347530353	-1.15328120736043
9460	289.630200806512	333.333346743766	-0.98184019276026
9465	289.569589960218	333.333345955467	-0.809181204313239
9470	289.508416674733	333.333345166392	-0.63549843805472
9475	289.446845615539	333.33334437742	-0.460997596770232
9480	289.385050351102	333.333343589325	-0.285895253803825
9485	289.323211942134	333.33334280282	-0.110418061839205
9490	289.261517329781	333.333342018514	0.0651981900833969
9495	289.200157546799	333.333341236947	0.240709664521585
9500	289.139325782336	333.333340458568	0.415865698274753
9505	289.079215337188	333.333339683748	0.590410146094526
9510	289.020017511148	333.333338912796	0.764082828767226
9515	288.96191946793	333.333338145973	0.93662106620531
9520	288.905102125043	333.333337383482	1.10776127398459
9525	288.849738116851	333.333336625514	1.27724060014785
9530	288.795989877202	333.333335872235	1.44479857809749
9535	288.744007885633	333.333335123819	1.61017877106068
9540	288.693929115934	333.333334380447	1.77313038394551
9545	288.645875720231	333.333333642344	1.93340981937942
9550	288.59995397435	333.333332909765	2.09078215629354
9555	288.556253502422	333.333332183008	2.24502253151973
9560	288.514846790161	333.333331462436	2.3959174074013
9565	288.475788988085	333.333330748476	2.54326571129064
9570	288.439117997552	333.333330041614	2.68687983589024
9575	288.404854825551	333.333329342397	2.82658649258484
9580	288.373004187332	333.333328651445	2.96222741308073
9585	288.343555330961	333.333327969438	3.0936598977261
9590	288.316483053632	333.333327297079	3.22075721172586
9595	288.291748877135	333.333326635165	3.34340883301623
9600	288.269302348098	333.333325984485	3.46152055777207
9605	288.249082428755	333.33332534588	3.57501447134228
9610	288.231018944606	333.333324720218	3.68382879383654
9615	288.215034057114	333.333324108344	3.78791761060784
9620	288.201043732269	333.333323511121	3.88725049853051
9625	288.188959178465	333.333322929405	3.98181205926906
9630	288.178688230911	333.333322364017	4.07160137073681
9635	288.170136662975	333.333321815755	4.15663136768792
9640	288.163209408664	333.333321285388	4.23692816193354
9645	288.157811683748	333.333320773638	4.3125303120755
9650	288.153849996614	333.333320281192	4.38348805195881
9655	288.151233042617	333.33331980867	4.44986248630757
9660	288.149872478968	333.333319356667	4.51172476126191
9665	288.149683579219	333.333318925709	4.56915521681808
9670	288.150585768888	333.333318516283	4.62224252750043
9675	288.152503045528	333.333318128823	4.6710828369984
9680	288.155364288063	333.333317763729	4.71577889196703
9685	288.159103461455	333.333317421344	4.75643917974672
9690	288.163659724023	333.333317101973	4.7931770743731
9695	288.168977445221	333.333316805891	4.82610999493889
9700	288.175006142533	333.33331653334	4.85535858010686
9705	288.181700346467	333.333316284541	4.88104588235499
9710	288.189019402796	333.333316059672	4.90329658533826
9715	288.196927221628	333.333315858911	4.92223624757745
9720	288.205391982313	333.333315682405	4.93799057550486
9725	288.214385803585	333.333315530292	4.95068472871537
9730	288.223884387597	333.333315402696	4.96044266007403
9735	288.23386664623	333.333315299716	4.96738649310918
9740	288.244314317598	333.333315221461	4.97163593887976
9745	288.255211579593	333.333315168018	4.9733077542301
9750	288.266544667094	333.333315139462	4.97251524305185
9755	288.278301498117	333.333315135861	4.96936780184441
9760	288.290471313649	333.333315157272	4.96397051051973
9765	288.303044334894	333.333315203741	4.95642376903037
9770	288.316011440839	333.333315275292	4.94682298001559
9775	288.329363868431	333.333315371959	4.93525827727908
9780	288.343092936638	333.33331549372	4.92181429952012
9785	288.357189795671	333.333315640586	4.90657000837014
9790	288.371645201345	333.333315812511	4.88959854942695
9795	288.386449315045	333.333316009442	4.8709671546595
9800	288.401591528773	333.33331623132	4.85073708426178
9805	288.417060314756	333.333316478057	4.82896360579624
9810	288.432843098849	333.333316749533	4.80569600827023
9815	288.448926156717	333.333317045624	4.78097764864634
9820	288.465294531476	333.33331736618	4.75484602819523
9825	288.481931971339	333.333317711016	4.72733289605577
9830	288.498820885686	333.333318079942	4.69846437736206
9835	288.515942317593	333.33331847274	4.66826112333454
9840	288.533275931014	333.333318889164	4.6367384807976
9845	288.550800010538	333.333319328947	4.60390667867233
9850	288.568491471935	333.333319791819	4.56977102910073
9855	288.586325881518	333.333320277462	4.53433214098865
9860	288.604277483029	333.333320785562	4.49758614388208
9865	288.62231923043	333.333321315769	4.45952492025294
9870	288.640422825903	333.333321867729	4.42013634443218
9875	288.658558762152	333.333322441061	4.37940452661121
9880	288.676696368657	333.333323035379	4.33731006052733
9885	288.694803861631	333.333323650279	4.29383027366328
9890	288.712848397441	333.333324285334	4.24893947900265
9895	288.730796129582	333.333324940122	4.20260922761145
9900	288.748612268816	333.333325614203	4.15480856153173
9905	288.766261146468	333.333326307126	4.10550426668037
9910	288.783706280452	333.333327018431	4.0546611256313
9915	288.80091044365	333.333327747665	4.0022421703177
9920	288.817835734318	333.333328494341	3.94820893481594
9925	288.834443648181	333.333329257984	3.89252170846438
9930	288.850695152067	333.333330038121	3.83513978962393
9935	288.866550759153	333.33333083427	3.77602174042697
9940	288.881970606341	333.333331645937	3.7151256428611
9945	288.896914534431	333.333332472649	3.65240935654173
9950	288.911342172215	333.3333333139	3.58783077852406
9955	288.925213025981	333.333334169224	3.52134810551038
9960	288.938486575869	333.33333503813	3.45292009882895
9965	288.951122380945	333.333335920134	3.38250635259201
9970	288.963080194664	333.333336814757	3.31006756548823
9975	288.974320092248	333.333337721537	3.23556581671473
9980	288.984802611416	333.333338639983	3.1589648466033
9985	288.994488907695	333.333339569632	3.08023034253448
9990	289.003340925009	333.333340510021	2.9993302307432
9995	289.011321582197	333.33334146068	2.91623497460035
10000	289.018394975921	333.333342421153	2.83091787989403
10005	289.024526600056	333.33334339098	2.74335540753246
10010	289.029683581761	333.333344369714	2.65352749394103
10015	289.0338349342	333.333345356899	2.56141787924881
10020	289.036951826174	333.333346352108	2.46701444314054
10025	289.039007868395	333.333347354896	2.37030954801394
10030	289.039979416665	333.333348364857	2.27130038883495
10035	289.039845891516	333.333349381569	2.16998934881357
10040	289.038590113974	333.33335040464	2.066384359762
10045	289.036198656463	333.333351433682	1.96049926571359
10050	289.032662207396	333.333352468344	1.85235418809359
10055	289.027975947117	333.333353508268	1.741975890414
10060	289.022139932226	333.333354553139	1.62939814012419
10065	289.015159483964	333.333355602647	1.51466206485403
10070	289.007045575637	333.333356656514	1.39781649985098
10075	288.997815212651	333.333357714472	1.2789183229247
10080	288.987491797871	333.333358776288	1.15803277267084
10085	288.97610547374	333.333359841738	1.03523374518089
10090	288.96369343204	333.333360910627	0.910604063856103
10095	288.950300181003	333.333361982753	0.78423571637321
10100	288.93597775939	333.333363057958	0.65623005233264
10105	288.920785886371	333.333364136062	0.526697934685566
10110	288.904792036628	333.333365216917	0.395759837737059
10115	288.888071429734	333.333366300348	0.263545884386141
10120	288.870706924221	333.333367386187	0.130195815343571
10125	288.852788807329	333.33336847425	-0.00414111664324448
10130	288.834414473079	333.333369564324	-0.139306333965065
10135	288.815687983218	333.333370656185	-0.275132208335327
10140	288.796719507809	333.33337174957	-0.411442426537143
10145	288.777624644781	333.333372844169	-0.548052450996457
10150	288.758523620964	333.333373939646	-0.684770076957302
10155	288.739540380057	333.333375035603	-0.821396086374124
10160	288.720801566554	333.333376131605	-0.957724996858633
10165	288.702435417909	333.333377227155	-1.09354590217524
10170	288.684570580658	333.333378321721	-1.2286433989138
10175	288.667334869151	333.333379414718	-1.36279859215242
10180	288.650853988302	333.333380505515	-1.49579017120513
10185	288.635250243944	333.333381593452	-1.62739554497673
10190	288.620641265807	333.333382677827	-1.75739202508147
10195	288.607138769002	333.333383757907	-1.88555804374778
10200	288.594847379734	333.33338483297	-2.01167439268589
10205	288.583863550146	333.333385902271	-2.13552546853554
10210	288.574274585343	333.333386965059	-2.25690051027855
10215	288.566157803362	333.333388020619	-2.37559481409177
10220	288.559579845273	333.333389068232	-2.4914109115114
10225	288.554596149264	333.333390107231	-2.6041596974972
10230	288.551250598015	333.333391136965	-2.71366149595333
10235	288.549575344571	333.333392156847	-2.81974705149326
10240	288.549590817217	333.333393166323	-2.92225843764436
10245	288.551305899777	333.333394164903	-3.02104987325271
10250	288.554718279442	333.333395152145	-3.11598844050229
10255	288.559814950803	333.333396127674	-3.20695469964811
10260	288.566572861402	333.333397091171	-3.29384319723934
10265	288.574959681661	333.333398042364	-3.3765628662043
10270	288.584934680093	333.333398981045	-3.45503731765617
10275	288.596449683222	333.333399907064	-3.5292050256149
10280	288.60945009901	333.333400820304	-3.5990194069855
10285	288.623875982382	333.3334017207	-3.66444880009399
10290	288.639663121704	333.333402608226	-3.72547634582413
10295	288.656744125884	333.333403482878	-3.78209977594919
10300	288.675049492799	333.333404344684	-3.83433111360925
10305	288.694508641277	333.333405193703	-3.88219629108009
10310	288.715050890292	333.333406029978	-3.92573469003758
10315	288.73660637124	333.333406853576	-3.96499860947289
10320	288.759106860644	333.333407664584	-4.00005266631112
10325	288.782486522964	333.33340846305	-4.03097313363374
10330	288.806682555349	333.333409249034	-4.05784722128126
10335	288.831635728053	333.333410022583	-4.0807723035028
10340	288.857290816582	333.333410783727	-4.09985509827933
10345	288.883596923738	333.333411532474	-4.11521080299096
10350	288.910507691863	333.333412268827	-4.12696219121499
10355	288.937981407589	333.333412992759	-4.13523867566125
10360	288.965981003378	333.333413704222	-4.14017534255467
10365	288.994473962151	333.333414403152	-4.14191196314257
10370	289.023432132754	333.333415089467	-4.1405919884363
10375	289.052831465776	333.333415763076	-4.136361533746
10380	289.082651680344	333.333416423861	-4.12936836002819
10385	289.112875873628	333.333417071683	-4.11976085948981
10390	289.143490085525	333.333417706404	-4.10768705326134
10395	289.174482831305	333.333418327887	-4.09329360923091
10400	289.205844615069	333.33341893596	-4.07672488829664
10405	289.237567436803	333.333419530456	-4.05812202733129
10410	289.2696443048	333.333420111201	-4.03762206702373
10415	289.302068764682	333.333420678023	-4.01535713248942
10420	289.334834454747	333.333421230733	-3.99145367408388
10425	289.367934696265	333.333421769153	-3.96603177524847
10430	289.401362125308	333.33342229309	-3.93920453344742
10435	289.435108371462	333.333422802356	-3.91107751934548
10440	289.469163786583	333.333423296765	-3.88174831835085
10445	289.503517225453	333.333423776131	-3.85130615752034
10450	289.538155878105	333.333424240261	-3.8198316196323
10455	289.573065152598	333.33342468897	-3.78739644500226
10460	289.60822860528	333.333425122064	-3.75406342037189
10465	289.643627914906	333.33342553937	-3.71988635299953
10470	289.679242895875	333.333425940706	-3.68491012691125
10475	289.715051545565	333.333426325891	-3.6491708372076
10480	289.751030120296	333.333426694765	-3.61269599735316
10485	289.787153234448	333.333427047162	-3.57550481355183
10490	289.823393977389	333.333427382939	-3.53760851962575
10495	289.85972404328	333.333427701945	-3.49901076530555
10500	289.896113869076	333.333428004053	-3.45970805048338
10505	289.932529163047	333.333381913801	-3.41967250746211
10510	289.968970563229	333.333382145931	-3.37892599889202
10515	290.005403869929	333.333382377624	-3.33742374655498
10520	290.041742866411	333.333382600821	-3.29514084726776
10525	290.077991175772	333.333382813773	-3.25204572468988
10530	290.114091492167	333.333383016263	-3.20810270716477
10535	290.150025399693	333.333383207459	-3.16327271739341
10540	290.18574748558	333.333383387917	-3.11751373876014
10545	290.221230641409	333.333383556654	-3.07078140607086
10550	290.256434794497	333.333383714469	-3.02302948205377
10555	290.291328838503	333.333383860295	-2.97421038539043
10560	290.325875758595	333.333383995048	-2.92427564633639
10565	290.360042597741	333.333384117657	-2.87317637804831
10570	290.39379448746	333.333384229064	-2.82086369704962
10575	290.42709784967	333.333384328235	-2.76728914067372
10580	290.459919595416	333.333384416104	-2.71240504728565
10585	290.492226364742	333.333384491707	-2.65616492401999
10590	290.523986763142	333.333384555934	-2.5985237874969
10595	290.555168309646	333.333384607922	-2.53943848803866
10600	290.585741406065	333.333384648515	-2.47886801528069
10605	290.615675038108	333.333384676947	-2.41677378650425
10610	290.644941652818	333.333384694007	-2.35311992349765
10615	290.67351227701	333.333384699046	-2.28787351312386
10620	290.701361778254	333.333384692786	-2.22100486230442
10625	290.72846382133	333.333384674686	-2.15248773840366
10630	290.754796182485	333.333384645424	-2.08229960855272
10635	290.780335804995	333.333384604557	-2.01042186605171
10640	290.805063963919	333.333384552719	-1.93684005876425
10645	290.828961576622	333.333384489561	-1.86154410578874
10650	290.852014099031	333.333384415686	-1.78452851769968
10655	290.874207176816	333.33338433083	-1.70579260553069
10660	290.89553120862	333.333384235575	-1.62534069351023
10665	290.915977376729	333.33338412976	-1.54318232016699
10670	290.935541846752	333.333384013927	-1.45933244208809
10675	290.954222184985	333.333383887999	-1.37381162479057
10680	290.972021184201	333.333383752519	-1.28664623396232
10685	290.988943653194	333.333383607476	-1.19786861162368
10690	291.00499986937	333.333383453402	-1.10751724922396
10695	291.02020271127	333.333383290364	-1.01563694246746
10700	291.034570743854	333.333383118881	-0.922278938492518
10705	291.048125655474	333.333382939085	-0.827501060532887
10710	291.060894983659	333.333382751481	-0.731367819242903
10715	291.072909812934	333.333382556253	-0.633950496242769
10720	291.084207149697	333.333382353918	-0.535327207684235
10725	291.094827835233	333.333382144687	-0.435582933968402
10730	291.104818578579	333.333381929063	-0.334809522226687
10735	291.114230040192	333.333381707307	-0.233105648494432
10740	291.123118532122	333.3333814799	-0.130576745312082
10745	291.131544230766	333.333381247116	-0.0273348827680333
10750	291.139572555259	333.333381009427	0.0765013917634517
10755	291.147272472846	333.333380767115	0.180807265770472
10760	291.154717569138	333.333380520612	0.285451920449457
10765	291.161984417076	333.333380270194	0.390298845120711
10770	291.16915335756	333.333380016274	0.495206201699529
10775	291.176306912538	333.333379759093	0.60002724613903
10780	291.183530301643	333.33337949902	0.704610800685806
10785	291.190909891917	333.333379236271	0.808801781746109
10790	291.198533484841	333.333378971165	0.912441776332501
10795	291.206488808482	333.333378703882	1.01536966970664
10800	291.214863619086	333.333378434682	1.11742231620349
10805	291.223744254313	333.333378163713	1.21843525371298
10810	291.233215602399	333.333377891186	1.31824345281668
10815	291.243359745952	333.333377617216	1.41668209909677
10820	291.254255857711	333.333377341961	1.51358739874805
10825	291.265978971166	333.333377065515	1.60879740434961
10830	291.278599863246	333.33337678801	1.70215285033974
10835	291.292183989613	333.333376509515	1.79349799381663
10840	291.306791410711	333.333376230149	1.88268145001965
10845	291.322475925307	333.333375949975	1.96955701742413
10850	291.339285087221	333.333375669112	2.05398448210464
10855	291.3572595615	333.33337538764	2.13583039620408
10860	291.376433265784	333.333375105702	2.21496882097771
10865	291.396832960845	333.333374823388	2.29128202971276
10870	291.418478534876	333.333374540875	2.36466116225506
10875	291.441382825696	333.33337425833	2.43500682734409
10880	291.465552049976	333.333373975953	2.50222964603862
10885	291.49098584021	333.333373693969	2.56625073358455
10890	291.517677805929	333.333373412659	2.62700211463115
10895	291.545615755676	333.333373132306	2.68442707033024
10900	291.574782364465	333.33337285326	2.73848041371831
10905	291.605155541049	333.333372575868	2.78912869293049
10910	291.636709165885	333.333372300567	2.83635031987051
10915	291.669413556795	333.333372027773	2.88013562462374
10920	291.703236235299	333.333371757969	2.92048683414304
10925	291.738142439832	333.333371491643	2.95741797596566
10930	291.774095875059	333.333371229333	2.99095470613783
10935	291.811059221419	333.333370971557	3.02113406243151
10940	291.848994822529	333.333370718873	3.04800414257605
10945	291.887865142826	333.333370471852	3.07162370894995
10950	291.92763335234	333.333370231043	3.09206172011154
10955	291.968263690905	333.333369997002	3.10939679120506
10960	292.00972191765	333.333369770269	3.12371658457023
10965	292.051975550707	333.33336955137	3.13511713356778
10970	292.094994160184	333.333369340803	3.14370210230247
10975	292.138749465881	333.333369139043	3.14958198566629
10980	292.183215467035	333.333368946529	3.15287325413409
10985	292.228368396261	333.333368763671	3.15369744951358
10990	292.274186695223	333.33336859083	3.15218023809165
10995	292.32065083931	333.333368428327	3.1484504293325
11000	292.367743183754	333.333368276459	3.14263896859754
11005	292.415447688263	333.333368135454	3.13487791387838
11010	292.463749670599	333.333368005521	3.12529940674988
11015	292.512635471109	333.33336788681	3.11403464892229
11020	292.562092158534	333.333367779439	3.10121289572159
11025	292.612107179173	333.33336768348	3.08696047850777
11030	292.662668060992	333.333367598983	3.07139986759703
11035	292.713762090252	333.333367525951	3.0546487873521
11040	292.765376054565	333.333367464347	3.03681939418942
11045	292.817495981587	333.333367414124	3.01801752775443
11050	292.870106950638	333.333367375206	2.99834204413537
11055	292.923192915037	333.333367347472	2.97788423894921
11060	292.976736597496	333.333367330804	2.95672736636961
11065	293.030719402789	333.333367325051	2.93494625873654
11070	293.08512139715	333.333367330055	2.91260704938401
11075	293.139921304035	333.333367345655	2.88976699968848
11080	293.195096555089	333.33336737166	2.86647442929823
11085	293.250623351339	333.333367407891	2.84276874688108
11090	293.306476765145	333.333367454163	2.81868057684934
11095	293.362630843539	333.333367510284	2.79423197611732
11100	293.419058737616	333.333367576077	2.76943673342322
11105	293.475732824377	333.333367651346	2.7443007427219
11110	293.53262484182	333.333367735937	2.71882244112405
11115	293.589706009393	333.33336782967	2.6929933013213
11120	293.646947152179	333.333367932396	2.66679836795833
11125	293.704318806399	333.333368043968	2.64021682740028
11130	293.761791322741	333.333368164259	2.61322260041066
11135	293.819334950132	333.333368293139	2.58578494772146
11140	293.876919914863	333.333368430504	2.55786907901961
11145	293.93451648177	333.333368576266	2.52943675671707
11150	293.992095010901	333.333368730328	2.50044688675631
11155	294.049625999464	333.33336889262	2.47085608979797
11160	294.10708012094	333.333369063077	2.44061924720142
11165	294.164428253407	333.333369241645	2.40969001740632
11170	294.221641507316	333.333369428265	2.37802131941788
11175	294.278691246463	333.333369622897	2.34556578124737
11180	294.33554911065	333.333369825511	2.31227615216471
11185	294.392187034977	333.333370036065	2.27810567859922
11190	294.448577272827	333.333370254518	2.24300844434642
11195	294.504692418308	333.333370480839	2.20693967648361
11200	294.56050543384	333.333370714995	2.1698560189724
11205	294.615989679335	333.333370956938	2.13171577641203
11210	294.671118947706	333.333371206639	2.0924791307295
11215	294.725867503419	333.333371464037	2.05210833382016
11220	294.7802101281	333.333371729097	2.01056787924249
11225	294.834122170338	333.333372001755	1.96782465608344
11230	294.887579602819	333.333372281951	1.92384808800823
11235	294.940559084353	333.333372569615	1.87861026035569
11240	294.99303802933	333.333372864691	1.83208603790701
11245	295.044994682379	333.333373167086	1.78425317569242
11250	295.096408200255	333.333373476721	1.73509242488941
11255	295.147258738999	333.333373793521	1.68458763555431
11260	295.19752754786	333.333374117382	1.63272585759065
11265	295.247197068284	333.333374448219	1.579497441037
11270	295.296251038989	333.333374785935	1.52489613643577
11275	295.344674605526	333.333375130431	1.46891919574973
11280	295.392454435018	333.333375481597	1.41156747400892
11285	295.439578834514	333.333375839355	1.35284553161983
11290	295.486037873001	333.333376203584	1.29276173703948
11295	295.531823505737	333.333376574189	1.2313283693029
11300	295.576929700358	333.333376951064	1.16856171971814
11305	295.621352563201	333.333377334118	1.10448219186579
11310	295.665090464928	333.333377723239	1.03911439889546
11315	295.708144163594	333.333378118341	0.972487256969195
11320	295.750516923916	333.333378519322	0.90463407357125
11325	295.792214630522	333.333378926082	0.835592629279542
11330	295.833245893705	333.333379338535	0.765405251479146
11335	295.873622145198	333.333379756581	0.694118878383247
11340	295.913357722323	333.333380180136	0.62178511162525
11345	295.952469937929	333.333380609093	0.54846025559518
11350	295.990979134336	333.333381043379	0.474205341611214
11355	296.028908718795	333.333381482899	0.399086134963834
11360	296.066285178587	333.333381927559	0.323173122830002
11365	296.103138073599	333.333382377264	0.246541481051876
11370	296.139500004539	333.333382831928	0.169271017796808
11375	296.175406554864	333.333383291449	0.0914460921793035
11380	296.210896205041	333.333383755731	0.0131555060196113
11385	296.246010217543	333.333384224662	-0.0655076329447025
11390	296.280792491744	333.333384698129	-0.144446077906768
11395	296.315289387815	333.333385176024	-0.223558641194155
11400	296.349549519405	333.333385658216	-0.302740424875775
11405	296.383623515306	333.333386144567	-0.381883084535894
11410	296.417563750752	333.333386634934	-0.460875126661599
11415	296.451424049733	333.333387129147	-0.539602239748355
11420	296.485259360353	333.333387627051	-0.617947658851254
11425	296.519125405748	333.333388128456	-0.695792562923014
11430	296.553078314056	333.333388633157	-0.773016503857615
11435	296.587174231439	333.333389140958	-0.84949786573861
11440	296.621468922635	333.333389651619	-0.925114352345431
11445	296.656017364529	333.333390164905	-0.999743500536505
11450	296.690873338089	333.333390680561	-1.07326321668831
11455	296.726089024894	333.333391198323	-1.14555233294873
11460	296.761714614281	333.333391717912	-1.21649117966338
11465	296.79779792745	333.333392239036	-1.28596216996934
11470	296.834384064603	333.333392761401	-1.35385039222922
11475	296.871515080996	333.333393284703	-1.42004420571161
11480	296.909229697373	333.333393808636	-1.48443583471804
11485	296.947563049679	333.333394332884	-1.54692195621826
11490	296.986546482321	333.333394857145	-1.60740427599232
11495	297.026207388428	333.333395381122	-1.66579008827469
11500	297.066569099786	333.333395904521	-1.72199281397781
11505	297.1076508281	333.333396427063	-1.77593251269439
11510	297.149467658469	333.333396948474	-1.8275363638693
11515	297.19203059479	333.333397468532	-1.87673911275439
11520	297.235346655906	333.333397986997	-1.92348347700901
11525	297.279419020465	333.333398503685	-1.96772051007926
11530	297.324247217296	333.333399018436	-2.00940991775689
11535	297.36982735739	333.333399531121	-2.0485203245861
11540	297.416152402603	333.333400041627	-2.08502948703746
11545	297.463212465623	333.333400549904	-2.11892445061318
11550	297.51099513471	333.333401055907	-2.15020164827293
11555	297.559485816566	333.333401559642	-2.17886693780365
11560	297.60866808992	333.333402061138	-2.20493557598447
11565	297.658524062249	333.333402560449	-2.22843212765909
11570	297.709034721999	333.333403057661	-2.24939030812291
11575	297.760180278496	333.333403552866	-2.26785275757853
11580	297.811940482304	333.333404046191	-2.2838707468421
11585	297.86429491898	333.333404537748	-2.29750381398726
11590	297.917223270102	333.333405027675	-2.30881933222594
11595	297.970705536146	333.333405516101	-2.31789201003371
11600	298.024722216959	333.33340600314	-2.32480332534835
11605	298.079254447023	333.333406488905	-2.32964089658195
11610	298.134284083645	333.333406973483	-2.33249779419226
11615	298.189793748282	333.333407456945	-2.33347179761937
11620	298.245766822236	333.333407939341	-2.33266460350345
11625	298.302187399671	333.333408420684	-2.33018099220342
11630	298.359040202407	333.333408900955	-2.32612796072049
11635	298.41631046186	333.333409380113	-2.32061383113168
11640	298.473983774844	333.33340985807	-2.31374734453488
11645	298.532045940542	333.333410334719	-2.30563675124874
11650	298.590482786334	333.333410809902	-2.29638890855867
11655	298.649279990429	333.33341128345	-2.28610839762425
11660	298.708422908839	333.333411755147	-2.27489667123838
11665	298.767896413737	333.333412224758	-2.26285124393293
11670	298.827684749296	333.333412692005	-2.25006493545021
11675	298.887771410168	333.33341315661	-2.23662517784284
11680	298.948139046088	333.333413618264	-2.22261339545427
11685	299.008769395066	333.333414076641	-2.20810446575717
11690	299.069643246041	333.333414531406	-2.1931662675588
11695	299.130740430348	333.333414982211	-2.1778593214306
11700	299.192039840358	333.333415428701	-2.16223652544587
11705	299.253519472436	333.333415870532	-2.14634298746473
11710	299.315156490543	333.333416307348	-2.13021595334533
11715	299.376927306293	333.333416738802	-2.1138848286354
11720	299.438807670993	333.333417164562	-2.09737128957519
11725	299.50077277512	333.333417584298	-2.08068947765946
11730	299.562797350973	333.333417997702	-2.06384627061048
11735	299.624855774546	333.33341840447	-2.04684162145429
11740	299.686922163463	333.333418804333	-2.02966895647545
11745	299.748970468079	333.333419197027	-2.01231562219155
11750	299.81097455406	333.33341958232	-1.9947633711253
11755	299.872908275058	333.333419959993	-1.97698887607821
11760	299.934745534972	333.333420329855	-1.95896426278762
11765	299.996460339815	333.333420691734	-1.94065765128645
11770	300.058026839716	333.33342104547	-1.92203369692895
11775	300.119419361985	333.333421390938	-1.90305412287811
11780	300.180612436314	333.33342172803	-1.88367823682247
11785	300.241580813541	333.333422056644	-1.86386342577325
11790	300.302299479298	333.333422376699	-1.84356562393297
11795	300.362743663992	333.333422688149	-1.82273974978631
11800	300.42288885017	333.33342299092	-1.80134010971691
11805	300.482710778837	333.333423284981	-1.77932076655073
11810	300.542185455259	333.333423570303	-1.75663587244456
11815	300.60128915556	333.333423846851	-1.73323996645705
11820	300.65999843451	333.333424114623	-1.70908823793943
11825	300.718290135191	333.333424373576	-1.68413675754664
11830	300.776141401117	333.333424623721	-1.65834267820598
11835	300.833529690951	333.333424865033	-1.63166440876874
11840	300.890432796315	333.333425097499	-1.60406176333966
11845	300.946828862861	333.333425321112	-1.57549608941889
11850	301.00269641475	333.333425535853	-1.54593037801986
11855	301.058014382891	333.333425741703	-1.51532935886844
11860	301.112762136976	333.333425938654	-1.48365958364222
11865	301.166919521454	333.333426126678	-1.45088950000375
11870	301.220466895794	333.333426305755	-1.41698951893336
11875	301.273385178858	333.333426475868	-1.38193207757839
11880	301.325655897807	333.33342663699	-1.3456916995435
11885	301.377261241364	333.333426789091	-1.30824505423201
11890	301.428184117729	333.333426932159	-1.26957101655912
11895	301.478408216929	333.333427066167	-1.22965072806021
11900	301.527918077736	333.333427191085	-1.18846766015902
11905	301.576699159093	333.333427306908	-1.14600768010812
11910	301.624737915767	333.333427413616	-1.10225911989972
11915	301.672021878272	333.333427511186	-1.05721284824812
11920	301.718539736692	333.333427599629	-1.01086234557757
11925	301.764281428149	333.333427678926	-0.963203781806424
11930	301.809238227662	333.333427749077	-0.914236096594152
11935	301.853402841879	333.333427810104	-0.863961081610803
11940	301.896769505253	333.333427862011	-0.812383464306901
11945	301.939334077988	333.333427904821	-0.759510992581537
11950	301.981094145942	333.333427938568	-0.705354519655537
11955	302.022049119499	333.333427963283	-0.64992808847411
11960	302.062200333844	333.33342797901	-0.593249014772409
11965	302.101551147059	333.333427985792	-0.535337968011953
11970	302.140107036272	333.333427983705	-0.476219049255604
11975	302.177875690407	333.333427972805	-0.415919865023071
11980	302.214867098484	333.333427953171	-0.354471596091594
11985	302.251093632129	333.333427924886	-0.291909060156023
11990	302.286570120998	333.333427888045	-0.228270767188301
11995	302.321313919674	333.333427842739	-0.163598966279771
12000	302.355344964684	333.333427789073	-0.0979396826874262
12005	302.388685820135	333.333427727169	-0.0313427437554223
12010	302.421361710502	333.333427657144	0.0361382076656061
12015	302.453400539048	333.33342757912	0.104445713709856
12020	302.484832890596	333.333427493229	0.173518517327198
12025	302.515692017024	333.333427399602	0.243291594885467
12030	302.546013804311	333.333427298387	0.313696206962745
12035	302.575836719779	333.333427189719	0.384659968712138
12040	302.605201738445	333.333427073742	0.456106941128781
12045	302.6341522475	333.333426950614	0.527957744467066
12050	302.662733927995	333.333426820473	0.600129694959409
12055	302.690994613431	333.333426683462	0.672536965862386
12060	302.718984124663	333.333426539735	0.745090773704386
12065	302.746754081411	333.333426389429	0.817699590440382
12070	302.774357690653	333.333426232679	0.890269382015109
12075	302.801849512764	333.333426069634	0.962703873613567
12080	302.829285206659	333.333425900411	1.03490484162717
12085	302.85672125566	333.333425725138	1.10677243208241
12090	302.884214676269	333.333425543933	1.17820550498654
12095	302.911822712512	333.333425356907	1.24910200371312
12100	302.939602518907	333.333425164157	1.31935934822087
12105	302.967610835619	333.333424965785	1.3888748505315
12110	302.995903659514	333.333424761884	1.45754615054454
12115	303.024535915333	333.333424552532	1.52527166989529
12120	303.053561131258	333.333424337811	1.59195108121446
12125	303.08303112324	333.333424117796	1.65748578980165
12130	303.112995692594	333.333423892545	1.72177942442112
12135	303.143502341205	333.333423662145	1.78473833363249
12140	303.174596008398	333.333423426659	1.84627208383646
12145	303.206318833553	333.333423186164	1.90629395500552
12150	303.238709947887	333.333422940744	1.96472142991977
12155	303.271805298456	333.333422690483	2.02147667261738
12160	303.305637507068	333.333422435499	2.07648699171051
12165	303.340235765908	333.333422175901	2.12968528419577
12170	303.375625771331	333.33342191184	2.18101045541497
12175	303.41182969631	333.33342164347	2.2304078108691
12180	303.448866201534	333.333421370988	2.2778294156819
12185	303.486750484134	333.333421094598	2.32323441760598
12190	303.525494362527	333.333420814551	2.36658932960107
12195	303.565106394806	333.333420531123	2.40786826815859
12200	303.605592027665	333.333420244612	2.44705314371029
12205	303.646953771959	333.333419955365	2.48413379965795
12210	303.689191400433	333.333419663736	2.51910809677487
12215	303.732302162741	333.333419370128	2.55198193999816
12220	303.776281012264	333.333419074951	2.58276924493378
12225	303.821120839228	333.333418778647	2.61149184177562
12230	303.866812704273	333.3334184817	2.63817931476279
12235	303.913346066769	333.333418184561	2.66286877588449
12240	303.960709002646	333.33341788773	2.68560457203712
12245	304.008888406475	333.333417591701	2.70643792570299
12250	304.05787017356	333.333417296958	2.72542650989635
12255	304.107639358456	333.333417004005	2.74263395908806
12260	304.158180307132	333.333416713321	2.75812931876956
12265	304.209476761125	333.333416425373	2.77198643736068
12270	304.261511933314	333.33341614061	2.78428330524151
12275	304.314268555629	333.333415859474	2.7951013467841
12280	304.36772890058	333.333415582362	2.80452467232351
12285	304.421874779209	333.333415309665	2.81263929803827
12290	304.476687519003	333.33341504173	2.81953234262349
12295	304.53214792624	333.333414778886	2.82529121045021
12300	304.588236237189	333.333414521417	2.8300027715286
12305	304.644932063557	333.333414269587	2.8337525490365
12310	304.702214336811	333.333414023627	2.83662392537976
12315	304.760061256313	333.333413783743	2.83869737772396
12320	304.818450245348	333.333413550099	2.84004975363637
12325	304.877357918508	333.333413322845	2.84075359693374
12330	304.936760063125	333.333413102097	2.84087653301091
12335	304.996631636283	333.333412887955	2.84048072187888
12340	305.056946778141	333.333412680494	2.83962238587754
12345	305.117678841152	333.333412479781	2.838351417573
12350	305.178800433948	333.333412285856	2.83671107176876
12355	305.240283477931	333.333412098759	2.8347377438719
12360	305.302099273946	333.333411918522	2.83246083513439
12365	305.364218576033	333.333411745163	2.82990270357774
12370	305.426611669185	333.333411578715	2.82707869775122
12375	305.489248447868	333.333411419197	2.82399726894068
12380	305.552098492472	333.333411266631	2.82066015606514
12385	305.615131141056	333.333411121069	2.8170626363038
12390	305.678315554246	333.333410982546	2.81319383354749
12395	305.741620771881	333.333410851122	2.8090370760537
12400	305.805015760255	333.333410726868	2.80457029423418
12405	305.868469449623	333.333410609861	2.79976644931889
12410	305.931950762047	333.333410500191	2.79459398370733
12415	305.995428630226	333.333410397982	2.78901728412596
12420	306.058872008041	333.333410303344	2.7829971492306
12425	306.122249874213	333.333410216421	2.77649125400467
12430	306.185531230309	333.333410137358	2.76945460415338
12435	306.248685094529	333.333410066318	2.76183997466493
12440	306.311680492797	333.333410003454	2.75359832774906
12445	306.374486448419	333.333409948954	2.74467920643128
12450	306.437071971624	333.333409902995	2.73503110114658
12455	306.499406050082	333.33340986576	2.72460178770442
12460	306.561457641374	333.333409837434	2.71333863595308
12465	306.623195668142	333.33340981819	2.70118888933502
12470	306.684589016695	333.333409808222	2.68809991628031
12475	306.745606539389	333.333409807697	2.6740194350137
12480	306.806217061445	333.333409816782	2.65889571385196
12485	306.866389392322	333.333409835647	2.64267774943621
12490	306.926092341986	333.333409864428	2.62531542558949
12495	306.985294742409	333.333409903269	2.60675965561332
12500	307.043965474416	333.333409952306	2.58696251086202
12505	307.102073500109	333.333410011647	2.56587733835581
12510	307.159587901181	333.333410081392	2.54345887005915
12515	307.216477923315	333.333410161633	2.51966332623943
12520	307.272713026907	333.333410252452	2.49444851508151
12525	307.328262944362	333.333410353895	2.4677739304625
12530	307.383097744301	333.333410466026	2.43960084950832
12535	307.437187902708	333.33341058887	2.40989243126587
12540	307.490504381417	333.333410722454	2.37861381755576
12545	307.543018713925	333.333410866786	2.34573223680268
12550	307.594703098729	333.333411021863	2.31121711140529
12555	307.645530500087	333.333411187676	2.27504016898577
12560	307.695474756256	333.3334113642	2.2371755576676
12565	307.744510695078	333.333411551397	2.19759996535843
12570	307.792614256599	333.333411749236	2.1562927428619
12575	307.839762622588	333.333411957651	2.11323603052009
12580	307.885934352501	333.333412176592	2.06841488796749
12585	307.93110952548	333.333412406001	2.02181742648555
12590	307.975269887823	333.333412645792	1.97343494335985
12595	308.01839900546	333.333412895896	1.92326205756634
12600	308.060482420454	333.333413156232	1.87129684604448
12605	308.101507811029	333.333413426714	1.81754097975653
12610	308.141465153865	333.333413707257	1.76199985866917
12615	308.180346887892	333.333413997763	1.70468274473672
12620	308.21814807807	333.333414298136	1.64560289191071
12625	308.254866578043	333.333414608286	1.58477767213446
12630	308.290503189959	333.333414928117	1.52222869622023
12635	308.325061819821	333.333415257527	1.45798192843555
12640	308.35854962664	333.333415596419	1.39206779354938
12645	308.390977163248	333.333415944678	1.32452127501201
12650	308.422358506899	333.333416302211	1.25538200285488
12655	308.452711377265	333.333416668913	1.18469432981685
12660	308.482057239779	333.33341704468	1.1125073941155
12665	308.510421391946	333.333417429399	1.0388751672096
12670	308.537833030341	333.333417822958	0.963856484831129
12675	308.564325296045	333.333418225247	0.887515059511985
12680	308.589935296213	333.333418636153	0.809919472800307
12685	308.61470409968	333.333419055554	0.731143145352429
12690	308.638676704456	333.333419483323	0.651264283105639
12695	308.66190197528	333.333419919332	0.570365797784712
12700	308.684432549346	333.333420363439	0.488535200076595
12705	308.706324708808	333.333420815504	0.405864463921771
12710	308.727638218713	333.333421275371	0.322449860516577
12715	308.74843612952	333.333421742875	0.238391760803007
12720	308.768784543766	333.333422217854	0.153794405432291
12725	308.788752346754	333.333422700107	0.0687656414393001
12730	308.808410902022	333.333423189433	-0.0165833748616139
12735	308.827833712674	333.333423685628	-0.102138508937425
12740	308.847096050482	333.333424188446	-0.187783012893233
12745	308.866274555418	333.333424697644	-0.273397923593377
12750	308.885446808913	333.333425212961	-0.358862493119382
12755	308.904690884882	333.333425734109	-0.444054650213496
12760	308.924084883368	333.333426260788	-0.528851490919385
12765	308.943706452072	333.333426792677	-0.613129796169372
12770	308.963632301757	333.333427329442	-0.69676657361522
12775	308.983937721777	333.333427870723	-0.779639620537135
12780	309.004696102377	333.333428416159	-0.861628104232278
12785	309.025978470475	333.333428965362	-0.942613155869937
12790	309.04785304565	333.333429517929	-1.02247847343431
12795	309.070384822801	333.333430073468	-1.1011109290575
12800	309.093635187722	333.333430631562	-1.1784011757934
12805	309.117661571303	333.333431191801	-1.25424424869928
12810	309.142517147376	333.333431753768	-1.32854015498049
12815	309.168250578671	333.33343231706	-1.40119444792023
12820	309.194905814353	333.333432881277	-1.47211877934895
12825	309.222521941731	333.333433446034	-1.54123142550744
12830	309.251133093877	333.333434010977	-1.60845778130713
12835	309.280768413638	333.333434575747	-1.67373081818943
12840	309.311452073682	333.333435140045	-1.73699150099721
12845	309.343203350993	333.333435703581	-1.79818915952317
12850	309.376036753271	333.333436266107	-1.8572818106329
12855	309.409962193558	333.333436827402	-1.91423642711365
12860	309.444985208545	333.333437387303	-1.96902914963231
12865	309.481107214944	333.333437945667	-2.02164543843143
12870	309.518325797673	333.33343850239	-2.07208016162596
12875	309.556635022811	333.333439057411	-2.12033761722354
12880	309.59602576777	333.333439610697	-2.16643148627348
12885	309.636486060794	333.333440162246	-2.21038471487499
12890	309.678001421812	333.333440712087	-2.25222932317358
12895	309.720555196643	333.333441260262	-2.29200613994165
12900	309.764128877094	333.33344180683	-2.32976446191616
12905	309.808702399743	333.333442351863	-2.36556163774255
12910	309.85425441743	333.333442895434	-2.39946257717627
12915	309.900762538168	333.333443437621	-2.43153918710635
12920	309.948203527615	333.333443978484	-2.46186973699463
12925	309.996553472647	333.333444518065	-2.49053815744663
12930	310.045787905047	333.333445056395	-2.51763327683358
12935	310.095881885867	333.333445593494	-2.54324800212436
12940	310.14681005254	333.333446129335	-2.56747845134541
12945	310.1985466324	333.333446663881	-2.59042304630448
12950	310.251065427318	333.333447197052	-2.6121815753616
12955	310.304339775312	333.33344772874	-2.63285423704553
12960	310.358342495758	333.333448258802	-2.65254067617433
12965	310.413045825109	333.333448787074	-2.67133902476363
12970	310.468421350154	333.333449313355	-2.68934496040157
12975	310.524439945442	333.333449837412	-2.70665079487359
12980	310.581071720923	333.333450358994	-2.72334460562157
12985	310.638285984731	333.333450877813	-2.73950942211238
12990	310.696051224987	333.333451393582	-2.75522247837711
12995	310.754335112865	333.333451905972	-2.77055454185115
13000	310.813104528048	333.333452414659	-2.78556932727257
13005	310.87232560587	333.333452919298	-2.80032300274834
13010	310.931963804437	333.333453419549	-2.81486379330051
13015	310.99198398857	333.333453915052	-2.82923168523403
13020	311.052350526789	333.333454405464	-2.84345823265109
13025	311.113027396613	333.333454890441	-2.85756646538208
13030	311.173978293447	333.333455369653	-2.87157089561492
13035	311.235166738029	333.333455842764	-2.88547761861671
13040	311.296556177993	333.333456309485	-2.89928450122198
13045	311.358110079272	333.333456769516	-2.91298145025719
13050	311.419792004121	333.333457222599	-2.9265507518284
13055	311.481565673221	333.333457668482	-2.93996747142759
13060	311.543395010149	333.333458106956	-2.95319990416394
13065	311.605244167643	333.333458537826	-2.96621006407176
13070	311.667077535781	333.333458960929	-2.97895420142085
13075	311.728859733024	333.333459376133	-2.99138333719804
13080	311.790555581619	333.333459783326	-3.00344380446304
13085	311.85213006953	333.333460182436	-3.01507778704212
13090	311.913548301123	333.333460573409	-3.02622384698072
13095	311.974775439236	333.333460956228	-3.03681743329382
13100	312.035776641009	333.333461330878	-3.04679136577435
13105	312.096516990139	333.333461697384	-3.05607628890488
13110	312.15696142748	333.33346205579	-3.06460109221734
13115	312.217074682178	333.333462406147	-3.07229329472136
13120	312.276821204895	333.333462748531	-3.07907939222539
13125	312.336165104403	333.333463083024	-3.08488516749335
13130	312.395070088657	333.333463409715	-3.08963596416146
13135	312.453499411114	333.333463728709	-3.09325692618886
13140	312.51141582276	333.333464040095	-3.09567320530823
13145	312.568781530326	333.333464343992	-3.0968101394785
13150	312.625558160963	333.333464640487	-3.09659340571967
13155	312.681706733625	333.333464929692	-3.09494915094809
13160	312.737187637333	333.333465211694	-3.09180410451812
13165	312.7919606167	333.33346548657	-3.08708567617243
13170	312.845984764964	333.333465754415	-3.08072204297158
13175	312.899218524795	333.333466015284	-3.07264222857964
13180	312.951619697503	333.333466269251	-3.06277617802575
13185	313.003145460783	333.333466516345	-3.05105483075516
13190	313.053752395643	333.333466756609	-3.0374101944588
13195	313.103396522772	333.333466990068	-3.02177542182798
13200	313.152033348798	333.333467216728	-3.00408489203818
13205	313.199617922745	333.333467436602	-2.98427429843425
13210	313.24610490299	333.333467649666	-2.9622807435701
13215	313.291448635073	333.333467855907	-2.93804284245922
13220	313.335603240619	333.333468055283	-2.91150083462025
13225	313.378522717731	333.33346824777	-2.88259670526262
13230	313.420161053193	333.333468433305	-2.85127431574379
13235	313.460472346992	333.333468611841	-2.81747954325607
13240	313.499410949557	333.333468783316	-2.78116042956255
13245	313.536931612224	333.33346894766	-2.74226733849101
13250	313.572989651445	333.333469104803	-2.70075312183034
13255	313.607541127105	333.333469254678	-2.65657329322426
13260	313.64054303528	333.333469397208	-2.60968620964344
13265	313.671953515518	333.333469532318	-2.56005326001408
13270	313.701732072655	333.333469659932	-2.50763906058664
13275	313.729839812719	333.333469779976	-2.45241165663105
13280	313.756239692422	333.333469892387	-2.39434273004349
13285	313.780896781459	333.333469997103	-2.33340781242079
13290	313.803778536558	333.333470094065	-2.2695865031186
13295	313.824855086163	333.333470183229	-2.20286269172788
13300	313.844099524545	333.333470264554	-2.13322478432376
13305	313.861488213909	333.333470338013	-2.06066593270786
13310	313.877001093389	333.333470403599	-1.98518426575294
13315	313.890621993297	333.33347046131	-1.90678312181046
13320	313.902338953495	333.333470511171	-1.82547128102311
13325	313.912144544188	333.333470553212	-1.74126319625355
13330	313.920036187615	333.333470587495	-1.6541792212403
13335	313.926016478568	333.333470614093	-1.5642458344906
13340	313.930093501527	333.333470633097	-1.47149585734978
13345	313.932281141581	333.333470644623	-1.37596866459601
13350	313.932599385928	333.3334706488	-1.27771038583548
13355	313.931074612056	333.333470645786	-1.17677409586775
13360	313.927739858291	333.333470635724	-1.07321999206432
13365	313.922635071932	333.333470618806	-0.967115556642482
13370	313.915807329548	333.33347059522	-0.85853570150935
13375	313.907311023966	333.333470565154	-0.747562893118891
13380	313.897208012367	333.333470528828	-0.63428725451018
13385	313.885567719294	333.333470486439	-0.518806641419622
13390	313.872467189409	333.333470438203	-0.401226689079677
13395	313.85799108404	333.333470384329	-0.281660826073836
13400	313.842231616565	333.333470325025	-0.160230251425414
13405	313.825288421761	333.333470260494	-0.0370638709906273
13410	313.807268354707	333.333470190911	0.0877018107923236
13415	313.788285215526	333.333470116459	0.213922847628916
13420	313.768459396702	333.333470037298	0.341448060171836
13425	313.747917450597	333.333469953558	0.470119300143582
13430	313.726791575739	333.333469865346	0.599771772526457
13435	313.705219021363	333.333469772744	0.730234417965056
13440	313.683341411122	333.333469675803	0.861330356824936
13445	313.661303988353	333.333469574538	0.992877395559652
13450	313.639254786857	333.33346946892	1.12468859518551
13455	313.617343733334	333.333469358886	1.25657290076635
13460	313.595721689124	333.33346924433	1.38833582988391
13465	313.574539441525	333.333469125113	1.51978021712849
13470	313.553946656454	333.333469001041	1.6507070107088
13475	313.534090806498	333.333468871904	1.78091611636201
13480	313.515116089697	333.333468737425	1.91020728285644
13485	313.497162355888	333.333468597328	2.03838102254101
13490	313.480364058108	333.333468451281	2.16523955962261
13495	313.464849247033	333.333468298947	2.29058779816264
13500	313.450738625906	333.333468139959	2.41423430120667
13505	313.437841201342	333.333224770922	2.53602160860089
13510	313.426862197157	333.333224454104	2.65570796346651
13515	313.417595633665	333.333224100624	2.77314990599798
13520	313.41011623269	333.333223737315	2.8881803540285
13525	313.40450606569	333.333223368697	3.00064060272409
13530	313.400823448231	333.33322299685	3.11038120148766
13535	313.399121548775	333.333222621956	3.21726274894881
13540	313.399439713991	333.333222244873	3.32115663090337
13545	313.401806826902	333.333221865624	3.42194569780196
13550	313.406241780494	333.333221484889	3.51952486204155
13555	313.412751580486	333.333221102783	3.61380162893706
13560	313.421335416238	333.333220719951	3.70469653734062
13565	313.431980915858	333.333220336653	3.79214352769591
13570	313.444669606252	333.333219953566	3.87609021578677
13575	313.459372710947	333.333219571084	3.95649808968612
13580	313.476056973456	333.333219189945	4.03334261191515
13585	313.494680604276	333.333218810675	4.10661324258183
13590	313.515198948117	333.333218434034	4.17631336897183
13595	313.537560822558	333.333218060649	4.24246015515495
13600	313.561713759724	333.33321769131	4.3050842998083
13605	313.587600795085	333.333217326695	4.364229713624
13610	313.615165147285	333.33321696761	4.41995310662642
13615	313.644347423399	333.333216614745	4.47232349494379
13620	313.675089675411	333.333216268864	4.52142161926375
13625	313.707332947992	333.333215930646	4.56733928337908
13630	313.741020695412	333.333215600802	4.61017860713833
13635	313.776096588908	333.333215279926	4.65005120199433
13640	313.812507309148	333.333214968655	4.68707726602342
13645	313.850200540767	333.33321466749	4.72138460740157
13650	313.889127180644	333.333214376956	4.75310759632609
13655	313.929239468955	333.333214097456	4.78238605605454
13660	313.970492675699	333.333213829383	4.80936409659044
13665	314.012843344303	333.333213573028	4.83418890392686
13670	314.056250537775	333.333213328661	4.85700949199418
13675	314.10067419667	333.333213096462	4.87797543253411
13680	314.146076039626	333.333212876593	4.89723557324494
13685	314.192418057512	333.333212669116	4.91493676123343
13690	314.239663168271	333.333212474092	4.93122258437591
13695	314.287773879535	333.333212291495	4.94623214841224
13700	314.336712792794	333.333212121293	4.96009890324345
13705	314.386441466157	333.333211963384	4.97294953563674
13710	314.436920847964	333.333211817654	4.98490294103566
13715	314.488110360611	333.333211683941	4.9960692894971
13720	314.539968321092	333.333211562059	5.00654919603907
13725	314.592451249087	333.333211451795	5.01643300678674
13730	314.64551430563	333.333211352913	5.02580020741784
13735	314.699110808698	333.333211265166	5.03471896057964
13740	314.753192695975	333.333211188262	5.04324577410299
13745	314.807710213754	333.333211121922	5.05142530144232
13750	314.862612390081	333.333211065831	5.05929027122642
13755	314.917846851512	333.333211019684	5.06686154220246
13760	314.973360281445	333.333210983167	5.07414827589366
13765	315.029098316204	333.333210955952	5.08114821882618
13770	315.085005960802	333.333210937718	5.08784808301153
13775	315.141027520742	333.333210928143	5.09422401332381
13780	315.197106952441	333.333210926919	5.10024212817133
13785	315.253187797728	333.333210933739	5.1058591203872
13790	315.309213456078	333.333210948313	5.11102290400237
13795	315.365127102164	333.333210970356	5.11567329369856
13800	315.420871878175	333.333210999606	5.11974270337891
13805	315.476390787422	333.333211035809	5.12315685197611
13810	315.531626814556	333.333211078743	5.12583546498274
13815	315.586522797661	333.333211128173	5.12769296224761
13820	315.641021490018	333.33321118391	5.12863912343552
13825	315.695065418401	333.333211245759	5.1285797247518
13830	315.748596901908	333.333211313554	5.12741714160804
13835	315.801557905691	333.333211387131	5.12505091401082
13840	315.853890031546	333.333211466344	5.12137827249769
13845	315.905534375699	333.333211551047	5.11629462425366
13850	315.956431504013	333.333211641109	5.10969399986311
13855	316.006521321626	333.333211736406	5.10146946254005
13860	316.055743044273	333.333211836807	5.09151348218029
13865	316.104035087477	333.333211942187	5.07971827751924
13870	316.151335045233	333.333212052431	5.06597612984824
13875	316.19757960688	333.3332121674	5.05017967227803
13880	316.242704554337	333.333212286974	5.03222215843249
13885	316.286644715063	333.333212411011	5.01199771466999
13890	316.329333988182	333.333212539373	4.98940157962882
13895	316.370705340777	333.333212671906	4.96433033487319
13900	316.410690870922	333.333212808441	4.93668212998266
13905	316.449221852174	333.333212948821	4.90635690525686
13910	316.486228838249	333.33321309286	4.87325661467849
13915	316.521641757514	333.33321324036	4.83728545150416
13920	316.555390061345	333.333213391121	4.79835007828723
13925	316.587402868349	333.333213544927	4.75635986279835
13930	316.617609157162	333.333213701553	4.7112271207558
13935	316.64593796024	333.333213860758	4.66286736595013
13940	316.672318602417	333.333214022312	4.6111995678641
13945	316.696680945604	333.333214185951	4.55614641664002
13950	316.718955676029	333.333214351415	4.49763459490284
13955	316.739074602712	333.333214518442	4.43559505582811
13960	316.756970996972	333.333214686781	4.36996330667302
13965	316.772579947158	333.333214856148	4.3006796970103
13970	316.785838752416	333.33321502628	4.22768971087856
13975	316.796687333351	333.333215196906	4.150944262184
13980	316.805068677833	333.333215367778	4.07039999273127
13985	316.810929302428	333.33321553863	3.98601957238981
13990	316.814219742905	333.333215709216	3.8977720009232
13995	316.814895056447	333.333215879299	3.805632911056
14000	316.812915345255	333.333216048657	3.70958487227473
14005	316.808246286363	333.333216217094	3.6096176947852
14010	316.800859674738	333.333216384429	3.50572873284704
14015	316.790733966843	333.333216550517	3.39792318651844
14020	316.777854829669	333.333216715234	3.28621440056578
14025	316.762215684501	333.333216878508	3.17062415903493
14030	316.743818248827	333.333217040299	3.0511829736853
14035	316.722673066486	333.333217200632	2.92793036422504
14040	316.698800027506	333.333217359555	2.80091512800854
14045	316.672228867763	333.333217517184	2.67019559660896
14050	316.642999646942	333.333217673691	2.53583987642826
14055	316.611163193965	333.333217829299	2.39792607025075
14060	316.576781515267	333.333217984286	2.25654247637528
14065	316.539928153435	333.333218138996	2.11178776167128
14070	316.50068848863	333.333218293804	1.96377110457347
14075	316.459159969197	333.333218449156	1.81261230368275
14080	316.415452261759	333.33321860553	1.65844184727068
14085	316.369687306844	333.333218763444	1.50140093862607
14090	316.321999270045	333.33321892347	1.34164147185072
14095	316.272534375605	333.333219086178	1.17932595245977
14100	316.22145061387	333.333219252184	1.01462735699118
14105	316.168917312122	333.33321942212	0.847728925839482
14110	316.115114563073	333.333219596611	0.678823883720013
14115	316.060232505027	333.333219776305	0.508115082583661
14120	316.004470452303	333.33321996183	0.335814562448264
14125	315.948035875608	333.333220153815	0.162143026509958
14130	315.891143236762	333.333220352861	-0.0126707719747935
14135	315.834012684209	333.33322055956	-0.188390732195648
14140	315.776868620377	333.333220774457	-0.364774197308336
14145	315.719938154593	333.33322099809	-0.541572832916245
14150	315.663449459674	333.333221230953	-0.718533588698815
14155	315.607630052937	333.3332214735	-0.895399737564913
14160	315.552705026237	333.333221726158	-1.07191198494884
14165	315.4988952516	333.333221989314	-1.24780963916807
14170	315.446415591735	333.333222263338	-1.42283183223193
14175	315.3954731456	333.333222548556	-1.59671877914473
14180	315.346265560242	333.33322284528	-1.76921306264544
14185	315.298979439238	333.333223153798	-1.94006092951059
14190	315.253788877373	333.333223474404	-2.10901358403668
14195	315.210854148391	333.33322380737	-2.27582846412966
14200	315.17032057015	333.333224152983	-2.44027048557815
14205	315.132317567003	333.333224511524	-2.60211324055252
14210	315.096957945282	333.333224883304	-2.76114013714774
14215	315.064337392364	333.33322526864	-2.91714546784206
14220	315.034534204777	333.333225667878	-3.06993539603009
14225	315.007609245385	333.333226081377	-3.21932885128466
14230	314.98360612468	333.333226509536	-3.36515832561569
14235	314.962551596085	333.333226952775	-3.50727056471512
14240	314.944456151274	333.333227411541	-3.64552714990935
14245	314.929314797247	333.333227886302	-3.77980496825125
14250	314.917107994417	333.333228377527	-3.90999656981222
14255	314.907802732242	333.33322888573	-4.0360104127326
14260	314.901353717518	333.333229411406	-4.15777099792875
14265	314.897704649799	333.333229955068	-4.27521889649609
14270	314.896789557913	333.3332305172	-4.38831067378608
14275	314.89853417235	333.333231098292	-4.49701871484905
14280	314.902857308835	333.333231698785	-4.6013309564496
14285	314.909672240172	333.333232319098	-4.70125053116871
14290	314.918888034911	333.333232959609	-4.7967953292481
14295	314.930410843302	333.333233620644	-4.88799748382235
14300	314.944145113385	333.33323430244	-4.97490278506671
14305	314.959994722302	333.333235005201	-5.05757002860351
14310	314.977864009903	333.333235729037	-5.13607030327379
14315	314.997667264098	333.333236473012	-5.21050536024338
14320	315.019307841368	333.333237237951	-5.28095912929173
14325	315.042687786027	333.333238025802	-5.34751578763663
14330	315.067730061128	333.333238832475	-5.41030618946422
14335	315.094344048786	333.333239661326	-5.46943162301146
14340	315.122460816293	333.333240508323	-5.52503777517087
14345	315.151998425961	333.333241376509	-5.57723916643831
14350	315.182896739815	333.333242261865	-5.62619225861073
14355	315.215082937352	333.333243167105	-5.67202072624997
14360	315.248505493345	333.333244088245	-5.7148875998484
14365	315.283100317143	333.333245027708	-5.75492151477813
14370	315.318823588976	333.333245981571	-5.79228781055814
14375	315.355618903423	333.333246951983	-5.82711587829226
14380	315.393448703554	333.333247935119	-5.8595691636253
14385	315.432262771484	333.333248932878	-5.8897737144449
14390	315.472028050851	333.333249941577	-5.91788705789503
14395	315.512698780886	333.333250962873	-5.9440280331641
14400	315.554244542031	333.333251993242	-5.96834452885401
14405	315.596622278208	333.33325303413	-5.99094467194041
14410	315.639802435813	333.333254082194	-6.01196341914579
14415	315.683743063805	333.33325513867	-6.03149516305597
14420	315.728413943767	333.333256200407	-6.04965916939748
14425	315.773772902405	333.333257268441	-6.06653365477642
14430	315.819787852458	333.333258339828	-6.08222005158773
14435	315.866415401344	333.333259415403	-6.09677860856801
14440	315.913620742072	333.33326049244	-6.11029144815745
14445	315.961358599531	333.333261571562	-6.12279974068457
14450	316.009590929021	333.333262650271	-6.1343654977003
14455	316.058270209438	333.33326372898	-6.14501037299507
14460	316.107354924939	333.33326480543	-6.1547761122695
14465	316.156795190986	333.333265879826	-6.163665039449
14470	316.206546011454	333.333266950119	-6.17169906029372
14475	316.2565552051	333.333268016334	-6.17886190076076
14480	316.306774446228	333.333269076653	-6.18515654148511
14485	316.357149442124	333.333270130902	-6.19054928606337
14490	316.407628780714	333.333271177489	-6.19502548575848
14495	316.458156293367	333.333272216049	-6.19853552881959
14500	316.508677748778	333.333273245236	-6.20104870079965
14505	316.559135322214	333.333274264502	-6.20250120012695
14510	316.609472191552	333.333275272733	-6.20284796934526
14515	316.659629027148	333.333276269189	-6.20201285577993
14520	316.709546562008	333.333277253036	-6.19993824295136
14525	316.759164016866	333.333278223332	-6.19653748735339
14530	316.808419729402	333.333279179508	-6.19174217723644
14535	316.857251434304	333.33328012045	-6.18545698689987
14540	316.905595044205	333.333281045848	-6.17760439157829
14545	316.953386708364	333.333281954396	-6.1680820893644
14550	317.000559841001	333.333282846071	-6.15680500517098
14555	317.04704887958	333.333283719374	-6.1436654375296
14560	317.092784657221	333.333284574565	-6.12857219032232
14565	317.137699771646	333.333285409941	-6.11141360681739
14570	317.181722401059	333.333286226048	-6.09209367395363
14575	317.224783181385	333.333287020957	-6.07049810806483
14580	317.26680757227	333.333287795515	-6.04652728247241
14585	317.307724129436	333.333288547566	-6.02006552720918
14590	317.347455538562	333.333289278261	-5.99101073690168
14595	317.38592816574	333.333289985186	-5.95924703976494
14600	317.423061888916	333.333290669812	-5.92467095021426
14605	317.458780811493	333.333291329475	-5.88716755081273
14610	317.493002030175	333.333291965958	-5.84663306375474
14615	317.525647398935	333.333292576357	-5.80295467467016
14620	317.556631377951	333.333293162741	-5.75602940944584
14625	317.58587373019	333.33329372197	-5.70574771264126
14630	317.613286600915	333.333294256428	-5.65200853055711
14635	317.638788013944	333.333294762724	-5.59470674096766
14640	317.662288338428	333.333295243518	-5.53374435877185
14645	317.683704429359	333.333295695207	-5.46902189838858
14650	317.702945650395	333.333296120709	-5.40044563360825
14655	317.719928480099	333.333296516214	-5.32792295897932
14660	317.734562275739	333.33329688488	-5.25136565008641
14665	317.746764150573	333.333297222712	-5.17068927480233
14670	317.75644467903	333.333297533074	-5.08581241440376
14675	317.763517248674	333.33329781286	-4.99665742631695
14680	317.76790257125	333.333298061304	-4.90315416403016
14685	317.769519550859	333.333298279262	-4.80523631722327
14690	317.768289388462	333.333298466581	-4.70284307309766
14695	317.764136126687	333.333298623017	-4.59591948699976
14700	317.756987187187	333.333298748324	-4.48441686092386
14705	317.746773944661	333.333298842289	-4.36829312791722
14710	317.733432333011	333.33329890469	-4.24751324252993
14715	317.71690349182	333.333298935376	-4.12204957676338
14720	317.697134446825	333.33329893421	-3.99188232184282
14725	317.674078826839	333.333298901103	-3.85699989581437
14730	317.647697611721	333.333298836017	-3.71739935732794
14735	317.617959911033	333.333298738978	-3.57308682568244
14740	317.584843768718	333.333298610063	-3.42407790721982
14745	317.548336991875	333.333298449445	-3.27039812772046
14750	317.508437998579	333.333298257358	-3.1120833701166
14755	317.465156681006	333.33329803413	-2.94918031616651
14760	317.418515277021	333.333297780189	-2.78174689003528
14765	317.368549242972	333.333297496067	-2.6098527007626
14770	317.315308117063	333.333297182389	-2.43357947958691
14775	317.258856360878	333.333296839897	-2.25302150686588
14780	317.199274162712	333.333296469423	-2.06828602209328
14785	317.136658183987	333.333296071914	-1.87949360915906
14790	317.071122226241	333.333295648395	-1.68677854770919
14795	317.002797793887	333.333295199977	-1.49028912019226
14800	316.931834525387	333.33329472784	-1.29018786309831
14805	316.858400464129	333.333294233223	-1.08665174999536
14810	316.782682139937	333.333293717385	-0.879872293372109
14815	316.70488443278	333.333293181632	-0.670055552052477
14820	316.625230192167	333.33329262723	-0.457422031107984
14825	316.543959589303	333.333292055462	-0.242206461816926
14830	316.461329183539	333.33329146755	-0.0246574503241371
14835	316.377610690742	333.333290864657	0.194963014749424
14840	316.293089448388	333.333290247897	0.416380203416509
14845	316.208062580112	333.333289618279	0.63930743928927
14850	316.122836871542	333.333288976731	0.863447050607166
14855	316.037726378242	333.333288324077	1.08849147627378
14860	315.953049796156	333.333287661041	1.31412452235232
14865	315.869127633786	333.333286988249	1.5400227608463
14870	315.786279233787	333.333286306238	1.7658570589512
14875	315.704819698606	333.333285615438	1.99129422344854
14880	315.62505678075	333.333284916238	2.21599874164176
14885	315.547287801523	333.333284208929	2.43963459734115
14890	315.471796664168	333.333283493794	2.661867138018
14895	315.398851026183	333.333282771067	2.88236496745223
14900	315.328699692707	333.333282040976	3.10080183710509
14905	315.261570287402	333.33328130377	3.3168585090851
14910	315.197667249636	333.333280559711	3.53022456398568
14915	315.137170197742	333.333279809115	3.74060012804227
14920	315.080232687121	333.33327905235	3.94769749593477
14925	315.026981381004	333.333278289861	4.15124262807742
14930	314.977515639454	333.333277522165	4.3509765042854
14935	314.931907520991	333.33327674986	4.54665631915603
14940	314.890202180401	333.333275973649	4.7380565082079
14945	314.852418636529	333.333275194298	4.92496959763386
14950	314.818550876095	333.333274412671	5.10720687430083
14955	314.788569252923	333.3332736297	5.28459887621374
14960	314.762422137795	333.333272846397	5.45699570696124
14965	314.740037771174	333.333272063797	5.62426718054433
14970	314.72132627056	333.333271283004	5.78630280541635
14975	314.706181744446	333.333270505138	5.94301161846667
14980	314.694484467132	333.333269731311	6.09432188106246
14985	314.686103071506	333.333268962658	6.24018065013126
14990	314.680896720587	333.333268200253	6.38055323765178
14995	314.678717223236	333.333267445159	6.51542257188778
15000	314.679411063545	333.333266698373	6.64478847330596
15005	314.68282131869	333.333265960825	6.76866685745322
15010	314.688789444421	333.333265233372	6.88708887620267
15015	314.697156912032	333.333264516799	7.00010000778792
15020	314.70776668525	333.333263811784	7.10775910503221
15025	314.720464529352	333.333263118926	7.21013741016123
15030	314.7351001489	333.33326243873	7.30731754366933
15035	314.751528153631	333.333261771615	7.3993924739032
15040	314.769608855201	333.333261117901	7.48646447335215
15045	314.789208899911	333.333260477846	7.56864406714128
15050	314.810201744469	333.333259851616	7.64604897885547
15055	314.832467983635	333.333259239325	7.71880307861905
15060	314.855895539484	333.33325864102	7.78703533824916
15065	314.880379723236	333.333258056697	7.85087879828538
15070	314.905823180876	333.333257486319	7.91046955172895
15075	314.932135734673	333.333256929817	7.96594574936512
15080	314.959234132676	333.333256387096	8.01744663157
15085	314.987041719313	333.333255858048	8.06511159147743
15090	315.015488039795	333.33325534255	8.10907927430579
15095	315.044508392032	333.333254840481	8.14948671748519
15100	315.074043339271	333.33325435173	8.1864685360011
15105	315.10403819682	333.333253876186	8.22015615706917
15110	315.134442505504	333.333253413742	8.25067710788612
15115	315.165209503581	333.333252964313	8.27815435978125
15120	315.196295607376	333.333252527814	8.30270573160488
15125	315.227659909334	333.333252104178	8.32444335466753
15130	315.25926370005	333.333251693346	8.34347320095607
15135	315.291070018858	333.333251295268	8.35989467573995
15140	315.323043235758	333.333250909893	8.37380027500263
15145	315.35514866558	333.333250537188	8.38527530743891
15150	315.38735221421	333.333250177108	8.3943976800235
15155	315.419620055871	333.333249829603	8.40123774542401
15160	315.451918340021	333.33324949464	8.40585820880856
15165	315.484212926353	333.333249172164	8.40831409091683
15170	315.516469146917	333.333248862117	8.40865274365969
15175	315.548651594333	333.333248564444	8.4069139139997
15180	315.580723935488	333.33324827907	8.40312985148423
15185	315.612648750191	333.333248005916	8.39732545454434
15190	315.644387394136	333.333247744897	8.38951845057062
15195	315.675899884892	333.333247495919	8.37971960479843
15200	315.707144809511	333.333247258872	8.36793295318133
15205	315.738079251355	333.333247033647	8.35415605466973
15210	315.768658733485	333.333246820127	8.33838025862782
15215	315.798837175446	333.333246618173	8.32059098346495
15220	315.828566860298	333.33324642766	8.30076800293787
15225	315.857798408744	333.333246248429	8.2788857369401
15230	315.886480757985	333.333246080349	8.25491354396366
15235	315.914561143145	333.333245923256	8.22881601275012
15240	315.941985080318	333.333245776996	8.20055325099127
15245	315.9686963506	333.333245641416	8.17008116925684
15250	315.994636985415	333.333245516345	8.13735175866208
15255	316.019747253743	333.333245401627	8.10231336112106
15260	316.043965652101	333.333245297104	8.06491093138476
15265	316.067228898229	333.333245202612	8.0250862904269
15270	316.089471929384	333.333245117991	7.98277837009761
15275	316.110627905789	333.333245043077	7.93792344932677
15280	316.130628219744	333.333244977716	7.8904553824864
15285	316.149402510661	333.333244921737	7.8403058208104
15290	316.166878686208	333.333244874985	7.78740442800406
15295	316.182982949667	333.333244837279	7.73167909133909
15300	316.197639833798	333.333244808464	7.67305612961743
15305	316.210772241313	333.33324478837	7.6114604994041
15310	316.222301492488	333.333244776807	7.54681600087256
15315	316.232147380166	333.333244773607	7.47904548449605
15320	316.2402282326	333.333244778584	7.408071059676
15325	316.246460984487	333.333244791536	7.33381430623607
15330	316.250761256655	333.333244812293	7.25619648956546
15335	316.253043444756	333.333244840631	7.17513878007443
15340	316.253220817774	333.333244876342	7.09056247755864
15345	316.251205627249	333.333244919218	7.00238924106051
15350	316.246909228688	333.333244969028	6.91054132487062
15355	316.240242217372	333.333245025538	6.81494182142839
15360	316.23111458127	333.333245088498	6.71551491203057
15365	316.219435874582	333.333245157655	6.6121861264406
15370	316.205115415903	333.333245232736	6.50488261265786
15375	316.188062515329	333.333245313469	6.39353341825159
15380	316.16818673488	333.333245399561	6.27806978475287
15385	316.145398186233	333.333245490719	6.15842545661794
15390	316.11960786931	333.333245586625	6.03453700622568
15395	316.090728054279	333.333245686969	5.90634417625717
15400	316.058672708673	333.333245791432	5.77379024064174
15405	316.02335797064	333.333245899707	5.63682238508912
15410	315.984702668544	333.333246011467	5.49539210806455
15415	315.942628887094	333.333246126424	5.34945564298201
15420	315.897062580439	333.333246244304	5.19897440237088
15425	315.847934233347	333.333246364856	5.0439154448657
15430	315.795179572946	333.333246487893	4.88425196603729
15435	315.738740334642	333.333246613266	4.71996381431886
15440	315.678565087432	333.333246740925	4.55103803350448
15445	315.614610124665	333.333246870885	4.37746943344675
15450	315.546840426735	333.333247003293	4.19926119055355
15455	315.475230701427	333.333247138394	4.01642547938282
15460	315.39976650588	333.333247276599	3.8289841359749
15465	315.320445450658	333.333247418442	3.63696935246379
15470	315.237278481983	333.333247564629	3.44042440093267
15475	315.15029123207	333.333247716023	3.23940438244143
15480	315.059525420801	333.333247873658	3.03397699465915
15485	314.96504028418	333.333248038723	2.82422330872566
15490	314.866913997681	333.333248212545	2.61023854292431
15495	314.765245054957	333.333248396595	2.39213281767476
15500	314.660153556092	333.333248592439	2.17003187341391
15505	314.551782354357	333.333248801737	1.9440777303328
15510	314.440298007021	333.333249026198	1.71442926686209
15515	314.325891474346	333.333249267542	1.48126269241363
15520	314.208778511945	333.333249527482	1.2447718893459
15525	314.089199704737	333.333249807647	1.00516859951025
15530	313.967420096832	333.333250109617	0.762682432129136
15535	313.843728379443	333.333250434814	0.51756067215394
15540	313.718435609795	333.333250784523	0.270067871634275
15545	313.591873446161	333.33325115985	0.0204852109070097
15550	313.464391898697	333.333251561688	-0.230890378517881
15555	313.336356611159	333.333251990761	-0.483747331801271
15560	313.208145705119	333.333252447547	-0.737760805629107
15565	313.080146234822	333.333252932336	-0.992594259976759
15570	312.952750316704	333.333253445203	-1.24790125029958
15575	312.826351012261	333.333253986062	-1.5033274075137
15580	312.701338054928	333.333254554645	-1.75851257747068
15585	312.578093521123	333.333255150552	-2.013093086678
15590	312.45698755066	333.333255773289	-2.26670409700118
15595	312.338374223103	333.333256422258	-2.51898200918576
15600	312.222587693153	333.33325709683	-2.76956687338032
15605	312.109938680326	333.333257796336	-3.01810476452191
15610	312.000711396273	333.333258520127	-3.26425008147552
15615	311.895160977548	333.333259267567	-3.50766773114977
15620	311.793511473677	333.333260038071	-3.74803516234464
15625	311.695954420676	333.333260831107	-3.98504421864761
15630	311.60264801004	333.333261646202	-4.21840278507695
15635	311.513716843791	333.333262482963	-4.44783620912234
15640	311.429252248326	333.333263341055	-4.67308848309485
15645	311.349313104312	333.33326422022	-4.8939231809999
15650	311.273927137654	333.33326512023	-5.11012414923247
15655	311.203092607373	333.333266040919	-5.32149595604077
15660	311.136780320746	333.333266982134	-5.52786410971797
15665	311.074935903625	333.333267943741	-5.7290750597259
15670	311.01748225448	333.333268925592	-5.92499599831708
15675	310.964322113791	333.33326992751	-6.11551448268675
15680	310.915340685383	333.333270949293	-6.30053789922033
15685	310.870408252761	333.33327199066	-6.47999279208952
15690	310.829382740971	333.333273051283	-6.65382407833218
15695	310.792112182238	333.333274130752	-6.82199417078146
15700	310.75843705173	333.333275228542	-6.98448202886872
15705	310.728192447696	333.333276344065	-7.14128215560596
15710	310.701210097393	333.33327747663	-7.29240355704478
15715	310.677320177148	333.333278625444	-7.43786867839351
15720	310.656352940804	333.333279789623	-7.5777123288416
15725	310.638140155846	333.333280968194	-7.71198060512068
15730	310.622516350718	333.3332821601	-7.84072982198
15735	310.609319879738	333.333283364223	-7.9640254561617
15740	310.598393814578	333.333284579363	-8.08194110911441
15745	310.589586672333	333.333285804279	-8.19455749264011
15750	310.582752991166	333.333287037688	-8.30196144085975
15755	310.577753764596	333.333288278261	-8.40424495131819
15760	310.574456745719	333.333289524664	-8.50150425767312
15765	310.572736632216	333.333290775546	-8.59383893615782
15770	310.572475143261	333.333292029553	-8.68135104787311
15775	310.573560999282	333.33329328535	-8.76414431885778
15780	310.575889815789	333.3332945416	-8.84232335982244
15785	310.579363922798	333.333295797007	-8.9159929273486
15790	310.583892121384	333.333297050299	-8.98525722826694
15795	310.589389389145	333.33329830024	-9.05021926880974
15800	310.595776546012	333.33329954564	-9.11098024998898
15805	310.602979891243	333.333300785333	-9.16763901048317
15810	310.610930821548	333.333302018224	-9.22029151810854
15815	310.619565438972	333.333303243235	-9.26903041072884
15820	310.628824155814	333.333304459372	-9.31394458718719
15825	310.638651302178	333.333305665642	-9.35511884854311
15830	310.648994740534	333.333306861126	-9.39263358956059
15835	310.659805490273	333.333308044933	-9.42656454000875
15840	310.671037364383	333.333309216221	-9.45698255492949
15845	310.682646619785	333.33331037419	-9.48395345259255
15850	310.694591622519	333.333311518057	-9.50753789841066
15855	310.706832528876	333.33331264708	-9.5277913326698
15860	310.719330983518	333.333313760557	-9.54476393952471
15865	310.732049835694	333.333314857821	-9.55850065437898
15870	310.744952874407	333.333315938205	-9.56904120649469
15875	310.758004583292	333.333317001094	-9.57642019349613
15880	310.77116991556	333.33331804589	-9.58066718433052
15885	310.784414088751	333.333319072006	-9.58180684724468
15890	310.797702398693	333.333320078889	-9.57985909939968
15895	310.811000051518	333.333321065999	-9.57483927486956
15900	310.824272012244	333.333322032818	-9.56675830795099
15905	310.83748286819	333.333322978839	-9.55562292890237
15910	310.850596705614	333.333323903574	-9.54143586944397
15915	310.863576997793	333.333324806549	-9.52419607554524
15920	310.876386503265	333.333325687312	-9.5038989252232
15925	310.888987172884	333.333326545411	-9.48053644924221
15930	310.901340064745	333.333327380435	-9.45409755276238
15935	310.913405265894	333.333328191953	-9.42456823613122
15940	310.925141820046	333.33332897957	-9.39193181316061
15945	310.936507660285	333.333329742908	-9.3561691253943
15950	310.947459545661	333.333330481589	-9.31725875104079
15955	310.957953000976	333.333331195251	-9.2751772074617
15960	310.967942258679	333.333331883552	-9.2298991463384
15965	310.977380202547	333.333332546153	-9.1813975409013
15970	310.986218312958	333.333333182729	-9.12964386488636
15975	310.994406614307	333.333333792979	-9.07460826316522
15980	311.001893625529	333.333334376605	-9.01625971425632
15985	311.008626315227	333.33333493331	-8.95456618515263
15990	311.014550063317	333.333335462827	-8.88949477906526
15995	311.019608630784	333.333335964897	-8.82101187678154
16000	311.023744139209	333.333336439268	-8.74908327234949
16005	311.026897060802	333.33333688571	-8.67367430374077
16010	311.029006219022	333.333337304	-8.59474997902853
16015	311.030008798822	333.33333769393	-8.51227509845102
16020	311.029840364718	333.333338055305	-8.42621437259141
16025	311.028434884399	333.33333838795	-8.33653253676326
16030	311.025724755264	333.333338691699	-8.24319446166381
16035	311.021640831888	333.333338966391	-8.1461652603944
16040	311.01611245325	333.333339211894	-8.04541039213222
16045	311.009067469977	333.333339428073	-7.94089576302076
16050	311.000432273833	333.333339614827	-7.8325878252394
16055	310.990131833378	333.333339772025	-7.72045367566693
16060	310.978089741658	333.333339899576	-7.60446115602122
16065	310.96422828288	333.333339997384	-7.48457895678615
16070	310.948468525772	333.333340065348	-7.36077672757793
16075	310.93073045131	333.333340103373	-7.23302519680182
16080	310.910933121223	333.333340111362	-7.10129630351004
16085	310.888994892424	333.333340089202	-6.96556334426463
16090	310.864833680226	333.333340036768	-6.8258011376038
16095	310.83836727122	333.333339953927	-6.68198620842865
16100	310.809513684658	333.333339840526	-6.53409699436174
16105	310.77819158014	333.33333969642	-6.38211407595815
16110	310.7443207088	333.33333952143	-6.22602043263026
16115	310.707822406351	333.333339315378	-6.06580172636096
16120	310.668620127844	333.333339078094	-5.90144661569538
16125	310.626640026998	333.333338809426	-5.73294710315151
16130	310.581811586131	333.333338509249	-5.56029891994578
16135	310.534068306278	333.333338177482	-5.38350195271874
16140	310.48334846991	333.333337814114	-5.20256071759394
16145	310.4295959906	333.333337419206	-5.01748488724133
16150	310.372761364288	333.333336992936	-4.82828987648857
16155	310.312802735182	333.333336535602	-4.63499749126669
16160	310.249687085633	333.333336047638	-4.43763664418433
16165	310.183391553355	333.33333552964	-4.2362441377482
16170	310.113904871751	333.333334982369	-4.03086551320473
16175	310.04122891969	333.333334406734	-3.821555959256
16180	309.965380357182	333.33333380385	-3.60838127065458
16185	309.886392312675	333.333333174952	-3.39141884214482
16190	309.804316078298	333.333332521448	-3.17075867862182
16195	309.719222760004	333.333331844846	-2.94650439803273
16200	309.631204823085	333.333331146758	-2.71877419970862
16205	309.540377468117	333.333330428859	-2.48770176776593
16210	309.446879770319	333.333329692858	-2.25343707716505
16215	309.350875515542	333.333328940434	-2.01614706914287
16220	309.252553669311	333.333328173239	-1.77601616315643
16225	309.152128421412	333.333327392836	-1.53324657423132
16230	309.049838757223	333.333326600644	-1.28805840770894
16235	308.945947518882	333.333325797982	-1.04068950772852
16240	308.840739932884	333.333324985979	-0.791395041278666
16245	308.734521597214	333.333324165591	-0.540446806097129
16250	308.627615938868	333.333323337589	-0.288132257889262
16255	308.520361171342	333.333322502566	-0.0347532600394428
16260	308.413106801184	333.333321660943	0.219375433122538
16265	308.306209751408	333.333320812988	0.47392794059763
16270	308.200030186387	333.333319958842	0.728569240212475
16275	308.094927137874	333.333319098544	0.982957342253745
16280	307.991254042416	333.333318232061	1.23674561239972
16285	307.889354307027	333.333317359333	1.48958520055019
16290	307.789557021553	333.333316480286	1.74112752903016
16295	307.692172932291	333.333315594881	1.99102679207415
16300	307.597490782278	333.333314703147	2.23894241855246
16305	307.505774109874	333.333313805175	2.48454145156277
16310	307.417258579538	333.33331290118	2.72750080170086
16315	307.332149897623	333.333311991489	2.96750933534587
16320	307.250622344059	333.333311076541	3.20426976496174
16325	307.172817927835	333.333310156927	3.43750031489684
16330	307.098846152712	333.33330923336	3.66693614320272
16335	307.028784360026	333.333308306656	3.89233050722057
16340	306.962678599267	333.333307377751	4.11345566782707
16345	306.900544964089	333.333306447679	4.33010353398653
16350	306.84237132282	333.333305517534	4.54208605538236
16355	306.788119367761	333.333304588468	4.74923537621461
16360	306.737726906247	333.333303661677	4.95140376760544
16365	306.691110318385	333.333302738339	5.14846335939015
16370	306.648167111083	333.333301819658	5.34030569435497
16375	306.608778504105	333.333300906774	5.5268411292572
16380	306.572811991828	333.333300000801	5.70799810730063
16385	306.540123832518	333.333299102781	5.88372232624647
16390	306.51056142564	333.333298213683	6.05397582515444
16395	306.483965546359	333.333297334382	6.21873601101986
16400	306.460172414242	333.333296465666	6.377994644448
16405	306.439015580973	333.333295608225	6.53175680114661
16410	306.420327628543	333.333294762638	6.68003982356558
16415	306.40394167541	333.333293929399	6.82287227457956
16420	306.389692693101	333.333293108893	6.96029290282874
16425	306.377418639715	333.333292301434	7.09234962726333
16430	306.366961419648	333.333291507223	7.21909854664521
16435	306.358167681034	333.333290726404	7.34060297827668
16440	306.350889462985	333.333289959053	7.4569325290516
16445	306.344984705349	333.333289205175	7.56816220103866
16450	306.340317633133	333.333288464729	7.67437153318007
16455	306.336759027145	333.333287737644	7.77564378027497
16460	306.334186391631	333.333287023814	7.87206513015325
16465	306.332484029028	333.333286323088	7.96372395980007
16470	306.331543031441	333.33328563534	8.0507101310984
16475	306.331261198126	333.333284960404	8.13311432679531
16480	306.331542888434	333.333284298116	8.21102742723697
16485	306.332298819593	333.333283648332	8.28453992834444
16490	306.333445818721	333.333283010906	8.35374140120285
16495	306.334906538551	333.333282385715	8.41871999353334
16500	306.336609145862	333.333281772636	8.4795619731806
16505	306.33833158674	333.333196409754	8.5362347573753
16510	306.340224771034	333.333195372639	8.5890518818476
16515	306.342221172963	333.333194351014	8.63797620413138
16520	306.344176476547	333.333193349957	8.68308266566853
16525	306.346105431623	333.333192387476	8.72444269581248
16530	306.347919565636	333.333191455746	8.76212403651377
16535	306.349618422798	333.333190563001	8.79617131694068
16540	306.351126106092	333.333189704655	8.82666980386113
16545	306.35243015078	333.333188887071	8.85366270561778
16550	306.353473840479	333.33318810633	8.87721375166964
16555	306.354242814579	333.333187366807	8.89735809232366
16560	306.354688704608	333.333186666151	8.91415050561388
16565	306.354796455593	333.333186007316	8.92761809358828
16570	306.354523305563	333.333185389122	8.93780675428776
16575	306.353853767025	333.333184813395	8.94473574578342
16580	306.352748840436	333.333184279881	8.94844233998106
16585	306.351192469526	333.3331837895	8.94893831157121
16590	306.349148042317	333.333183342721	8.94625270022464
16595	306.346598636055	333.333182939733	8.94039027296973
16600	306.343508953085	333.333182581584	8.93137233123108
16605	306.339860847794	333.333182267825	8.91919718827145
16610	306.335619483743	333.333181999985	8.90387896734928
16615	306.330765129587	333.333181777069	8.88541012932839
16620	306.325262731853	333.333181601004	8.86379821806303
16625	306.319090632024	333.333181470308	8.83903046591458
16630	306.312213024052	333.333181387228	8.81110845260869
16635	306.304606010709	333.333181349845	8.78001480744143
16640	306.296232606403	333.333181360685	8.74574575876017
16645	306.287066381845	333.33318141745	8.70827994110172
16650	306.277068810949	333.333181522868	8.66760882450492
16655	306.266210632204	333.333181674283	8.62370762354861
16660	306.254451441022	333.333181874611	8.57656360887205
16665	306.241758815936	333.333182120845	8.52614910433912
16670	306.22809013341	333.333182416093	8.47244769678945
16675	306.213409460207	333.333182756974	8.41542929823684
16680	306.19767161945	333.333183146767	8.35507428296995
16685	306.18083682618	333.33318358175	8.29135058359465
16690	306.162857062617	333.333184065344	8.22423579624535
16695	306.143688417418	333.333184593499	8.15369627111557
16700	306.123279840288	333.333185169781	8.07970723647109
16705	306.101583123689	333.333185789797	8.00223383457882
16710	306.07854411157	333.333186457248	7.92124932401671
16715	306.054110231929	333.333187167424	7.83671800026856
16720	306.028224242313	333.333187924159	7.74861154444627
16725	306.000829190359	333.33318872243	7.65689375600488
16730	305.971864677697	333.333189565366	7.56153513205881
16735	305.94126964512	333.333190451544	7.4625007567992
16740	305.908980277112	333.333191377259	7.35975597058278
16745	305.874931794795	333.333192346475	7.25327019031056
16750	305.839056066285	333.333193353574	7.14300746431164
16755	305.801285286797	333.333194402577	7.02893698504022
16760	305.761546831863	333.333195487744	6.91102353571487
16765	305.719769986019	333.333196613036	6.78923653481534
16770	305.675877856439	333.33319777263	6.66354196609655
16775	305.629797226521	333.333198970355	6.53391003163672
16780	305.581447533395	333.333200200359	6.40030852419867
16785	305.530753889543	333.333201466271	6.26270915032465
16790	305.477633120241	333.3332027623	6.12108231469666
16795	305.422009968167	333.333204091781	5.97540215846059
16800	305.36380016158	333.333205449058	5.82564273382366
16805	305.30292981355	333.333206837131	5.67178178795518
16810	305.239315473504	333.333208250572	5.51379831808084
16815	305.172886748927	333.333209692001	5.35167511742193
16820	305.103563311351	333.333211156356	5.18539772332729
16825	305.03128078111	333.333212645869	5.01495572464989
16830	304.955964727136	333.333214155957	4.84034315128203
16835	304.877559835576	333.33321568852	4.6615585162245
16840	304.79600104814	333.333217239562	4.47860674019948
16845	304.711245963047	333.333218810691	4.29149786227511
16850	304.623243363814	333.333220398674	4.10025063625127
16855	304.531968678123	333.333222004837	3.90488979197944
16860	304.437390214483	333.333223626771	3.70545146542642
16865	304.33950735641	333.333225265582	3.50197883592673
16870	304.238304837688	333.333226919492	3.29453175921405
16875	304.133817778922	333.333228589365	3.08317569273875
16880	304.026085198099	333.333230274949	2.86799199132884
16885	303.915166306121	333.333231976425	2.64907648594176
16890	303.801142363341	333.333233693978	2.42654058911456
16895	303.684123767054	333.333235427714	2.20051048657908
16900	303.564246239388	333.333237178074	1.97112924857436
16905	303.441650075661	333.333238945676	1.73856622787319
16910	303.316529657836	333.333240729585	1.50300006731808
16915	303.18908496492	333.333242530708	1.26463725563233
16920	303.059565047125	333.333244347611	1.02369454174183
16925	302.928223307259	333.333246181332	0.780417705270848
16930	302.795360144304	333.333248029618	0.535060969703273
16935	302.661276860528	333.333249893482	0.287907577393376
16940	302.526317078034	333.333251769829	0.039246165917285
16945	302.39081968157	333.333253659606	-0.210606883302466
16950	302.255158746179	333.333255558943	-0.461334069088125
16955	302.119701385487	333.333257467673	-0.712596261019046
16960	301.984835128886	333.333259383797	-0.964055692012429
16965	301.850926597706	333.333261305925	-1.21535246960794
16970	301.718348530228	333.333263231554	-1.46612880547187
16975	301.587464224249	333.333265158615	-1.71602481493252
16980	301.458622913122	333.333267085108	-1.96468122353634
16985	301.332155437526	333.333269009121	-2.21174206834681
16990	301.208370325971	333.333270928833	-2.4568573391845
16995	301.087550384105	333.333272842564	-2.69968550777429
17000	300.969949871212	333.333274748748	-2.93989589733696
17005	300.855792319067	333.333276646001	-3.17717085103637
17010	300.745269021576	333.33327853312	-3.41120766481725
17015	300.638534318623	333.33328040996	-3.64171476867478
17020	300.535710229638	333.333282275552	-3.86841762504575
17025	300.436900847958	333.333284125887	-4.09108351874232
17030	300.342158849769	333.33328596491	-4.30947231078072
17035	300.251521477607	333.33328778797	-4.52338701280104
17040	300.16498290923	333.333289598947	-4.73262808736062
17045	300.082525098363	333.333291393289	-4.93704045636766
17050	300.004092311109	333.333293175012	-5.13646524923405
17055	299.929620748781	333.333294939632	-5.33078836863171
17060	299.859014860498	333.333296691197	-5.51988994712989
17065	299.792169764404	333.333298427528	-5.70368102493959
17070	299.728967346396	333.333300147784	-5.88209017792881
17075	299.669280538497	333.333301851911	-6.05507016152126
17080	299.612970411755	333.333303539732	-6.22258302302863
17085	299.559891429781	333.333305210859	-6.38460550822847
17090	299.509893449918	333.333306864843	-6.541127962545
17095	299.46282353248	333.333308501146	-6.69215322470883
17100	299.418527561065	333.333310119192	-6.83769552761267
17105	299.376851668254	333.333311718316	-6.97777941809529
17110	299.337643474335	333.333313297811	-7.11243870450201
17115	299.300753144731	333.333314856926	-7.24171543859293
17120	299.266034277511	333.333316394874	-7.36565893634868
17125	299.233344632006	333.333317910819	-7.48432484063988
17130	299.202546712053	333.33331940393	-7.59777422746437
17135	299.173508216838	333.333320873339	-7.70607275655426
17140	299.146102373187	333.333322318195	-7.80928986652816
17145	299.120208162088	333.333323737646	-7.90749801440446
17150	299.095710452059	333.333325130856	-8.00077195911484
17155	299.072500050653	333.333326497014	-8.08918808863018
17160	299.050473684739	333.333327835336	-8.17282379036371
17165	299.02953391876	333.333329145066	-8.25175686461016
17170	299.009589019724	333.333330425492	-8.32606498086979
17175	298.990552776404	333.333331675935	-8.39582517696338
17180	298.972344280229	333.333332895764	-8.46111340084433
17185	298.95488767434	333.333334084379	-8.52200409495702
17190	298.938111877591	333.333335241235	-8.5785698228701
17195	298.921950289525	333.333336365836	-8.63088093773161
17200	298.906340482513	333.333337457709	-8.67900529188868
17205	298.891223886525	333.333338516424	-8.72300798676731
17210	298.876545471772	333.333339541617	-8.76295116186723
17215	298.862253433425	333.333340532924	-8.7988938214856
17220	298.848298882216	333.333341490056	-8.83089169757227
17225	298.834635543429	333.333342412721	-8.85899714691907
17230	298.821219466362	333.333343300685	-8.88325908073464
17235	298.808008745128	333.33334415372	-8.90372292452949
17240	298.794963251585	333.333344971648	-8.92043060613958
17245	298.78204438035	333.333345754297	-8.93342056965604
17250	298.769214806081	333.33334650152	-8.94272781298462
17255	298.756438253035	333.333347213208	-8.94838394674349
17260	298.743679276983	333.333347889241	-8.95041727220618
17265	298.730903060025	333.333348529535	-8.94885287600329
17270	298.71807521855	333.333349134018	-8.94371273933387
17275	298.705161624793	333.333349702628	-8.93501585946761
17280	298.692128242286	333.333350235338	-8.92277838137418
17285	298.678940974879	333.333350732103	-8.90701373738545
17290	298.66556552895	333.333351192905	-8.8877327928845
17295	298.651967287558	333.333351617744	-8.86494399612889
17300	298.638111195191	333.333352006618	-8.83865353045067
17305	298.623961651283	333.333352359534	-8.80886546725225
17310	298.609482410813	333.333352676519	-8.77558191840852
17315	298.594636490368	333.33335295759	-8.73880318692173
17320	298.579386078667	333.333353202776	-8.69852791490976
17325	298.563692451073	333.333353412122	-8.65475322827392
17330	298.547515888282	333.333353585665	-8.60747487762757
17335	298.530815600225	333.333353723449	-8.55668737529983
17340	298.513549656509	333.333353825538	-8.50238412841047
17345	298.495674924932	333.333353891985	-8.44455756814018
17350	298.477147019735	333.333353922858	-8.38319927540741
17355	298.457920260521	333.333353918246	-8.31830010317093
17360	298.43794764229	333.333353878229	-8.24985029555748
17365	298.417180816175	333.333353802914	-8.17783960395593
17370	298.39557007982	333.333353692419	-8.10225740016305
17375	298.373064375437	333.333353546866	-8.02309278664198
17380	298.349611293802	333.333353366412	-7.94033470397089
17385	298.325157082233	333.333353151207	-7.85397203567237
17390	298.299646655538	333.33335290144	-7.76399371079573
17395	298.273023609833	333.333352617303	-7.67038880491067
17400	298.24523024064	333.333352299015	-7.57314664051226
17405	298.216207568178	333.333351946796	-7.47225688823402
17410	298.185895374137	333.333351560885	-7.36770967065517
17415	298.154232255419	333.333351141541	-7.25949567084604
17420	298.121155700995	333.333350689029	-7.14760624807431
17425	298.086602198097	333.333350203616	-7.03203356325485
17430	298.050507373557	333.333349685589	-6.91277071678429
17435	298.012806174997	333.333349135235	-6.78981190132232
17440	297.973433095305	333.333348552828	-6.66315257192559
17445	297.932322442466	333.333347938662	-6.53278963572992
17450	297.889408655293	333.333347293018	-6.39872166317377
17455	297.844626664994	333.333346616191	-6.26094912260743
17460	297.797912301937	333.333345908466	-6.11947464009945
17465	297.749202747459	333.333345170127	-5.97430328634274
17470	297.698437031676	333.333344401487	-5.8254428928002
17475	297.645556579473	333.333343602865	-5.67290439955329
17480	297.59050580904	333.333342774604	-5.51670223770397
17485	297.533232788783	333.333341917095	-5.35685474948339
17490	297.473689959703	333.333341030769	-5.19338464937859
17495	297.411834930916	333.333340116122	-5.02631952944294
17500	297.347631355046	333.33333917372	-4.85569241140161
17505	297.281049888238	333.333338204229	-4.68154234712729
17510	297.212069235887	333.333337208394	-4.50391506745623
17515	297.140677280225	333.333336187089	-4.32286367716031
17520	297.066872279738	333.333335141272	-4.13844939122096
17525	296.990664123569	333.333334072026	-3.95074230447648
17530	296.912075616395	333.333332980541	-3.75982218335314
17535	296.831143762424	333.333331868109	-3.56577926498422
17540	296.747921010329	333.333330736099	-3.36871504571289
17545	296.662476415554	333.333329585954	-3.16874303803964
17550	296.574896672628	333.333328419169	-2.96598947268175
17555	296.485286967692	333.333327237255	-2.76059392076959
17560	296.393771602091	333.333326041722	-2.55270981044244
17565	296.300494339438	333.33332483405	-2.34250481234228
17570	296.205618433622	333.333323615677	-2.13016106977996
17575	296.109326301458	333.333322387957	-1.91587525167038
17580	296.011818812774	333.333321152132	-1.69985840964703
17585	295.913314181099	333.333319909356	-1.48233562498203
17590	295.814046450146	333.333318660647	-1.2635454359111
17595	295.714263584717	333.333317406905	-1.04373904153253
17600	295.614225188479	333.333316148894	-0.823179284396239
17605	295.514199885005	333.333314887261	-0.602139420036016
17610	295.414462412014	333.333313622561	-0.380901687756077
17615	295.315290490875	333.33331235523	-0.15975570275964
17620	295.216961543856	333.33331108566	0.0610033050428839
17625	295.119749339097	333.333309814181	0.281076375685232
17630	295.0239206481	333.333308541109	0.50016279379714
17635	294.929732001436	333.333307266738	0.717962117245413
17640	294.837426625977	333.333305991418	0.934176222378471
17645	294.74723164077	333.333304715519	1.14851132831143
17650	294.659355579273	333.333303439483	1.36067996372834
17655	294.573986293608	333.333302163829	1.57040284185199
17660	294.491289282277	333.333300889162	1.77741061244184
17665	294.41140646737	333.333299616192	1.9814454637593
17670	294.334455431504	333.333298345712	2.18226255219493
17675	294.260529109557	333.33329707864	2.37963124246778
17680	294.189695915852	333.333295815976	2.57333614675075
17685	294.122000275496	333.333294558806	2.76317795652301
17690	294.057463518413	333.333293308284	2.94897406618727
17695	293.996085087171	333.333292065662	3.1305589923272
17700	293.937844004884	333.333290832217	3.30778459676442
17705	293.882700547359	333.333289609263	3.48052012520044
17710	293.830598063735	333.333288398164	3.64865207609608
17715	293.781464891917	333.333287200264	3.81208391655721
17720	293.735216319353	333.333286016906	3.97073566333251
17725	293.691756544467	333.33328484943	4.12454334765522
17730	293.650980600209	333.333283699134	4.27345838263859
17735	293.612776207617	333.333282567264	4.41744685135801
17740	293.577025533628	333.333281455037	4.55648873273003
17745	293.543606833583	333.333280363593	4.69057708095094
17750	293.512395964596	333.333279294013	4.81971717267412
17755	293.483267760974	333.33327824731	4.94392563442356
17760	293.456097267169	333.333277224436	5.06322956101501
17765	293.430760827177	333.333276226247	5.17766563409117
17770	293.407137032366	333.333275253555	5.28727924831694
17775	293.385107531555	333.333274307088	5.39212365136062
17780	293.364557709172	333.33327338752	5.49225910255293
17785	293.345377238342	333.333272495437	5.58775205405126
17790	293.327460517008	333.333271631385	5.67867435746419
17795	293.310706995556	333.333270795867	5.76510249818967
17800	293.295021405341	333.333269989323	5.84711685917472
17805	293.280313897651	333.333269212156	5.92480101540614
17810	293.266500102933	333.333268464734	5.99824106014997
17815	293.253501120005	333.333267747391	6.06752496376811
17820	293.241243444807	333.333267060444	6.1327419658215
17825	293.229658847611	333.333266404178	6.19398200108602
17830	293.218684207151	333.333265778864	6.25133516006329
17835	293.208261309035	333.333265184761	6.30489118451129
17840	293.198336615193	333.333264622119	6.35473899845498
17845	293.188861010007	333.333264091173	6.40096627503998
17850	293.179789528252	333.333263592143	6.44365903945603
17855	293.171081069145	333.333263125257	6.48290130798196
17860	293.162698100641	333.333262690735	6.51877476298563
17865	293.15460635762	333.333262288772	6.55135846347655
17870	293.146774537824	333.33326191958	6.58072859054474
17875	293.139173998935	333.333261583342	6.60695822676832
17880	293.131778460567	333.33326128025	6.63011716842694
17885	293.124563714202	333.33326101048	6.65027176914738
17890	293.117507344172	333.333260774192	6.66748481343195
17895	293.11058846185	333.333260571538	6.68181541838493
17900	293.103787454714	333.333260402656	6.693318961858
17905	293.097085750947	333.33326026767	6.70204703517866
17910	293.090465599585	333.333260166674	6.70804741858231
17915	293.083909865274	333.333260099761	6.7113640774616
17920	293.077401836411	333.333260066987	6.71203717752623
17925	293.070925045129	333.333260068387	6.71010311696684
17930	293.064463097483	333.333260103978	6.70559457370942
17935	293.057999512623	333.333260173744	6.6985405658536
17940	293.051517570256	333.333260277641	6.6889665233969
17945	293.045000166066	333.33326041562	6.67689436939231
17950	293.038429675397	333.333260587574	6.66234260874413
17955	293.031787826057	333.333260793384	6.64532642295392
17960	293.025055580942	333.333261032906	6.62585776926329
17965	293.018213031352	333.333261305953	6.60394548281417
17970	293.011239301703	333.333261612343	6.57959538064805
17975	293.00411246531	333.333261951817	6.55281036658578
17980	292.996809471101	333.333262324123	6.52359053624547
17985	292.989306079917	333.333262728979	6.49193328168167
17990	292.981576808855	333.333263166057	6.45783339531242
17995	292.973594882095	333.33326363501	6.42128317298163
18000	292.96533218621	333.333264135462	6.38227251613407
18005	292.956759228719	333.333264666999	6.34078903320417
18010	292.947845098811	333.333265229186	6.29681814039706
18015	292.938557430071	333.333265821559	6.25034316212524
18020	292.928862365486	333.333266443627	6.2013454314224
18025	292.918724525994	333.333267094875	6.14980439072126
18030	292.908106983896	333.333267774759	6.09569769345243
18035	292.89697124308	333.333268482709	6.03900130698381
18040	292.885277227669	333.33326921814	5.97968961750209
18045	292.872983280584	333.333269980449	5.91773553750356
18050	292.860046172983	333.333270768998	5.8531106166367
18055	292.846421125017	333.333271583163	5.78578515669759
18060	292.832061837564	333.333272422274	5.71572833163933
18065	292.816920534512	333.333273285674	5.64290831350289
18070	292.800948014448	333.333274172659	5.56729240522773
18075	292.784093711186	333.333275082553	5.48884718135107
18080	292.766305762344	333.333276014645	5.40753863766336
18085	292.74753108636	333.333276968233	5.32333235096455
18090	292.727715468615	333.333277942589	5.23619365014739
18095	292.706803658811	333.333278936991	5.1460877999368
18100	292.684739482119	333.333279950712	5.05298019871129
18105	292.661465967793	333.333280983013	4.95683659193172
18110	292.636925499269	333.333282033156	4.85762330277163
18115	292.611059989948	333.333283100391	4.75530748159322
18120	292.583811088896	333.333284183958	4.64985737591146
18125	292.555120420092	333.333285283109	4.54124262244579
18130	292.52492985826	333.333286397075	4.4294345627722
18135	292.493181843665	333.333287525073	4.31440658396103
18140	292.459819737313	333.333288666323	4.19613448543897
18145	292.424788217542	333.33328982004	4.07459687314612
18150	292.388033718532	333.333290985431	3.94977558190569
18155	292.349504911254	333.333292161716	3.821656126766
18160	292.309153227454	333.333293348087	3.69022818392872
18165	292.266933427973	333.333294543788	3.55548610171831
18170	292.22280421662	333.333295748044	3.41742944184879
18175	292.176728901862	333.333296960144	3.27606355096055
18180	292.128676107963	333.333298179373	3.13140016199049
18185	292.078620537272	333.333299405083	2.98345802433547
18190	292.026543783619	333.333300636683	2.83226356093471
18195	291.972435195193	333.333301873619	2.67785154928454
18200	291.916292782019	333.333303115432	2.52026582199918
18205	291.858124159662	333.33330436172	2.35955998083786
18210	291.797947516311	333.333305612156	2.19579811618404
18215	291.73579258554	333.333306866494	2.02905552185157
18220	291.671701602206	333.333308124542	1.85941939288839
18225	291.60573021418	333.3333093862	1.68698949189856
18230	291.537948318289	333.33331065137	1.51187876742628
18235	291.468440786076	333.333311920032	1.33421390628863
18240	291.397308042364	333.333313192164	1.15413580055473
18245	291.324666459633	333.333314467743	0.971799909260137
18250	291.250648532184	333.333315746721	0.787376495035103
18255	291.175402796838	333.333317029027	0.601050716657494
18260	291.099093471848	333.3333183145	0.413022560178568
18265	291.021899791803	333.333319602904	0.22350659368007
18270	290.944015024534	333.333320893918	0.0327315338773932
18275	290.865645164765	333.333322187106	-0.159060383412619
18280	290.787007309949	333.333323481917	-0.351614232567595
18285	290.70832773413	333.333324777665	-0.5446634261062
18290	290.62983968696	333.333326073573	-0.73793093519951
18295	290.551780955486	333.333327368711	-0.931130691635442
18300	290.474391236397	333.333328662082	-1.12396915524275
18305	290.397909374813	333.333329952593	-1.31614702621741
18310	290.322570532519	333.333331239069	-1.50736107773729
18315	290.248603353261	333.333332520302	-1.69730608085019
18320	290.17622719432	333.333333795041	-1.885676791022
18325	290.105649493273	333.333335062048	-2.07216996401753
18330	290.037063334984	333.333336320098	-2.25648636805403
18335	289.970645277884	333.333337568005	-2.43833275940068
18340	289.906553490155	333.333338804647	-2.61742378981146
18345	289.844926235813	333.333340028975	-2.7934838162863
18350	289.785880739174	333.333341240047	-2.9662485865781
18355	289.729512443337	333.333342436999	-3.13546677744111
18360	289.675894665999	333.333343619102	-3.30090136671792
18365	289.625078643499	333.333344785717	-3.46233082479274
18370	289.577093943019	333.333345936338	-3.61955011552111
18375	289.53194921315	333.333347070552	-3.77237150130744
18380	289.489633235407	333.333348188048	-3.92062515136766
18385	289.450116233379	333.333349288611	-4.06415955624238
18390	289.413351392476	333.333350372097	-4.20284175520443
18395	289.379276541873	333.333351438447	-4.3365573862358
18400	289.347815950018	333.333352487646	-4.46521057068473
18405	289.318882187432	333.333353519696	-4.58872364653968
18410	289.292378013292	333.333354534671	-4.70703676546636
18415	289.268198246608	333.33335553261	-4.82010736940583
18420	289.246231587839	333.333356513587	-4.92790956266377
18425	289.226362361632	333.333357477645	-5.03043339512358
18430	289.208472157125	333.333358424814	-5.12768407156782
18435	289.192441347094	333.333359355102	-5.21968110116982
18440	289.178150472287	333.333360268478	-5.30645740013303
18445	289.165481481758	333.333361164876	-5.38805835925683
18450	289.154318823858	333.333362044205	-5.46454088698581
18455	289.144550386098	333.333362906319	-5.53597243729896
18460	289.136068285113	333.333363751049	-5.60243003067452
18465	289.128769510241	333.333364578193	-5.66399927532744
18470	289.122556426546	333.333365387521	-5.72077339501865
18475	289.117337144673	333.333366178775	-5.77285226894176
18480	289.113025766314	333.333366951694	-5.82034148854125
18485	289.109542515163	333.333367705987	-5.86335143556316
18490	289.106813764161	333.333368441373	-5.90199638520475
18495	289.104771970055	333.333369157577	-5.93639363786186
18500	289.10335552691	333.333369854312	-5.9666626826818
18505	289.102508550097	333.33337053131	-5.99292439587565
18510	289.102180602046	333.333371188331	-6.01530027651594
18515	289.102326370586	333.333371825134	-6.03391172232258
18520	289.102905310384	333.333372441509	-6.04887934770935
18525	289.10388125673	333.333373037279	-6.06032234610199
18530	289.105222020572	333.333373612267	-6.06835789825432
18535	289.10689897261	333.333374166343	-6.07310062795971
18540	289.108886623258	333.333374699394	-6.07466210619196
18545	289.111162204739	333.33337521133	-6.07315040431385
18550	289.113705260575	333.333375702089	-6.06866969656746
18555	289.116497247028	333.333376171622	-6.06131991163236
18560	289.119521150578	333.333376619905	-6.05119643259491
18565	289.122761124603	333.333377046927	-6.03838984426652
18570	289.126202148062	333.333377452707	-6.02298572638427
18575	289.129829708192	333.333377837268	-6.00506449089146
18580	289.133629508716	333.333378200639	-5.9847012611806
18585	289.137587204293	333.33337854286	-5.96196579094366
18590	289.141688161536	333.333378863998	-5.93692242007049
18595	289.145917245884	333.333379164106	-5.90963006490171
18600	289.150258633675	333.333379443239	-5.8801422400447
18605	289.154695647869	333.333379701477	-5.84850710891865
18610	289.15921061571	333.333379938879	-5.81476756018321
18615	289.163784746723	333.333380155521	-5.77896130723849
18620	289.16839802907	333.333380351466	-5.74112100804391
18625	289.173029142741	333.333380526786	-5.7012744026047
18630	289.177655388219	333.33338068155	-5.65944446560468
18635	289.182252629503	333.333380815826	-5.61564957182879
18640	289.186795250842	333.333380929686	-5.56990367222209
18645	289.191256126539	333.333381023185	-5.52221647866627
18650	289.195606603854	333.333381096412	-5.4725936558186
18655	289.199816498407	333.333381149423	-5.4210370186488
18660	289.203854102357	333.333381182296	-5.36754473460908
18665	289.207686204652	333.333381195098	-5.31211152968438
18670	289.211278123255	333.333381187918	-5.25472889786457
18675	289.214593748465	333.333381160829	-5.195385313863
18680	289.217595596828	333.333381113929	-5.13406644915537
18685	289.220244874623	333.333381047294	-5.07075539162135
18690	289.222501550351	333.333380961029	-5.00543286925271
18695	289.224324435351	333.333380855232	-4.93807747851326
18700	289.225671272409	333.333380730023	-4.86866591803721
18705	289.226498832087	333.333380585517	-4.79717322841417
18710	289.22676301723	333.333380421847	-4.72357303885475
18715	289.226418976363	333.333380239152	-4.6478378215512
18720	289.225421227144	333.33338003759	-4.56993915457308
18725	289.22372379117	333.333379817317	-4.48984799415515
18730	289.221280341995	333.333379578515	-4.4075349572412
18735	289.218044367868	333.333379321381	-4.32297061516813
18740	289.213969351085	333.333379046112	-4.23612579936629
18745	289.209008965498	333.333378752922	-4.14697191994352
18750	289.203117293556	333.333378442058	-4.05548129797662
18755	289.196249064114	333.333378113756	-3.96162751227103
18760	289.188359911853	333.333377768285	-3.86538576123619
18765	289.179406659002	333.333377405927	-3.76673324038539
18770	289.169347619827	333.333377026969	-3.66564953578034
18775	289.15814292819	333.333376631729	-3.56211703351816
18780	289.145754888344	333.333376220546	-3.45612134509753
18785	289.132148349067	333.333375793774	-3.34765174821715
18790	289.117291101204	333.333375351788	-3.23670164223011
18795	289.101154298303	333.333374895	-3.12326901714417
18800	289.083712900057	333.333374423846	-3.00735693467253
18805	289.06494613767	333.333373938801	-2.88897401943426
18810	289.044837999684	333.333373440375	-2.76813495795025
18815	289.02337773597	333.333372929107	-2.64486100257858
18820	289.00056037664	333.333372405593	-2.51918047696843
18825	288.976387261007	333.33337187046	-2.39112927899052
18830	288.950866570561	333.333371324387	-2.26075137640477
18835	288.924013857894	333.333370768099	-2.1280992897795
18840	288.895852561968	333.333370202353	-1.99323455638405
18845	288.866414498234	333.33336962795	-1.85622816796021
18850	288.835740310356	333.333369045738	-1.7171609744973
18855	288.803879868991	333.333368456583	-1.57612404538698
18860	288.770892601833	333.333367861381	-1.43321897872953
18865	288.7368477385	333.333367261038	-1.2885581490924
18870	288.70182445371	333.333366656488	-1.14226488378891
18875	288.665911892644	333.333366048639	-0.994473557766074
18880	288.629209063645	333.3333654384	-0.845329597521183
18885	288.591824585242	333.333364826658	-0.694989385131873
18890	288.553876276995	333.333364214262	-0.5436200545045
18895	288.515490587168	333.333363602028	-0.391399173302656
18900	288.476801853732	333.333362990722	-0.238514305725252
18905	288.437951399906	333.333362381038	-0.085162453290243
18910	288.39908646994	333.333361773631	0.0684506269775073
18915	288.360359015851	333.333361169072	0.22211122512816
18920	288.321924350662	333.333360567861	0.375598597285573
18925	288.283939688703	333.333359970456	0.528685994151795
18930	288.246562597434	333.333359377232	0.681141789607825
18935	288.209949389522	333.333358788505	0.832730697655116
18940	288.174253486513	333.333358204546	0.983215063820261
18945	288.139623787642	333.333357625569	1.13235621533276
18950	288.106203078334	333.333357051774	1.27991585293723
18955	288.074126512523	333.333356483319	1.42565746617029
18960	288.0435202019	333.333355920366	1.56934775336204
18965	288.014499942378	333.333355363055	1.71075802750347
18970	287.987170104766	333.333354811548	1.84966558949029
18975	287.961622711986	333.33335426603	1.9858550510507
18980	287.937936720101	333.333353726706	2.11911959088426
18985	287.916177514742	333.333353193828	2.24926212911509
18990	287.896396628624	333.33335266768	2.37609640703258
18995	287.878631679883	333.333352148591	2.49944796119143
19000	287.862906525359	333.333351636956	2.61915498318419
19005	287.849231617632	333.333351133219	2.73506905871052
19010	287.837604550277	333.33335063786	2.84705578187028
19015	287.82801077161	333.333350151425	2.95499524282946
19020	287.820424444569	333.333349674494	3.0587823890854
19025	287.814809428071	333.333349207692	3.15832726244481
19030	287.811120354173	333.333348751687	3.25355511547713
19035	287.809303774661	333.333348307155	3.34440641259493
19040	287.809299351623	333.333347874801	3.430836722033
19045	287.81104106698	333.333347455349	3.51281650583548
19050	287.81445842801	333.333347049518	3.59033081554396
19055	287.819477647677	333.333346658031	3.66337890161457
19060	287.826022780929	333.333346281596	3.73197374471565
19065	287.834016800594	333.333345920909	3.79614151699948
19070	287.843382599154	333.333345576633	3.85592098123848
19075	287.854043905148	333.33334524942	3.91136283541035
19080	287.865926105619	333.333344939872	3.96252900993448
19085	287.878956968428	333.333344648571	4.00949192434902
19090	287.893067260348	333.333344376046	4.05233370979641
19095	287.908191259388	333.333344122802	4.09114540327952
19100	287.924267161294	333.333343889289	4.12602611928535
19105	287.941237382313	333.333343675933	4.15708220405407
19110	287.95904876165	333.333343483106	4.18442637751594
19115	287.977652668687	333.333343311154	4.20817686770987
19120	287.997005020989	333.333343160378	4.22845654236299
19125	288.017066220512	333.333343031058	4.24539204220432
19130	288.037801015935	333.333342923434	4.25911292053791
19135	288.05917830007	333.33334283771	4.26975079356412
19140	288.081170851426	333.333342774079	4.27743850591918
19145	288.103755029686	333.333342732699	4.28230931588376
19150	288.126910434505	333.333342713715	4.2844961046677
19155	288.150619537332	333.333342717237	4.28413061411272
19160	288.174867295424	333.333342743372	4.28134271703879
19165	288.199640756841	333.333342792197	4.27625972429856
19170	288.22492866459	333.333342863785	4.26900573238278
19175	288.250721067347	333.333342958173	4.25970101513997
19180	288.277008943389	333.333343075401	4.24846146282173
19185	288.303783843288	333.333343215486	4.23539807127392
19190	288.33103755634	333.333343378431	4.22061648362534
19195	288.358761804213	333.333343564219	4.20421658633663
19200	288.386947964859	333.333343772817	4.18629216092322
19205	288.415586828526	333.333344004174	4.16693059211808
19210	288.444668386856	333.33334425823	4.14621263266174
19215	288.474181655339	333.3333445349	4.12421222434091
19220	288.504114528669	333.333344834076	4.10099637434373
19225	288.534453667839	333.333345155645	4.07662508546527
19230	288.56518441717	333.333345499457	4.05115133820933
19235	288.596290749414	333.333345865361	4.02462112237514
19240	288.62775523607	333.333346253167	3.9970735153223
19245	288.65955904049	333.333346662686	3.96854080376195
19250	288.691681930668	333.333347093701	3.9390486456385
19255	288.724102308861	333.333347545972	3.90861626844485
19260	288.756797255193	333.333348019257	3.87725670016
19265	288.789742582434	333.333348513276	3.84497702890073
19270	288.822912899505	333.333349027756	3.81177868735788
19275	288.856281681318	333.333349562402	3.7776577581161
19280	288.889821343162	333.333350116895	3.7426052960581
19285	288.9235033178	333.33335069092	3.70660766419558
19290	288.957298134012	333.333351284144	3.66964687948236
19295	288.991175495398	333.33335189622	3.63170096539867
19300	289.025104358718	333.333352526803	3.59274430838701
19305	289.05905301091	333.333353175534	3.55274801551818
19310	289.092989144481	333.333353842045	3.51168027109924
19315	289.126879930866	333.33335452597	3.46950669026229
19320	289.160692091458	333.333355226939	3.42619066790095
19325	289.194391966378	333.333355944568	3.38169372164546
19330	289.227945580913	333.333356678479	3.33597582786438
19335	289.26131870988	333.333357428293	3.28899574996217
19340	289.294476940333	333.333358193612	3.24071135849719
19345	289.327385733173	333.333358974072	3.1910799428729
19350	289.360010484347	333.333359769272	3.14005851456333
19355	289.392316586778	333.333360578832	3.08760410201196
19360	289.424269493938	333.333361402375	3.03367403751336
19365	289.455834786435	333.333362239515	2.9782262365244
19370	289.486978242778	333.333363089875	2.9212194699874
19375	289.517665915708	333.333363953062	2.86261363035576
19380	289.547864215255	333.333364828712	2.80236999210925
19385	289.577539999573	333.333365716448	2.74045146761731
19390	289.606660674581	333.333366615891	2.67682285926023
19395	289.635194303102	333.333367526669	2.611451108738
19400	289.663109724162	333.333368448414	2.54430554448774
19405	289.690376682769	333.333369380747	2.47535812808226
19410	289.716965970578	333.333370323312	2.40458370041013
19415	289.742849577513	333.333371275736	2.33196022832185
19420	289.768000854581	333.333372237657	2.25746905228768
19425	289.792394687863	333.333373208719	2.18109513544675
19430	289.816007683717	333.333374188554	2.10282731424409
19435	289.838818365231	333.33337517683	2.02265855065523
19440	289.860807379572	333.333376173191	1.94058618579648
19445	289.881957716162	333.333377177299	1.85661219451109
19450	289.902254934889	333.333378188824	1.77074344031653
19455	289.92168740354	333.33337920744	1.68299192988831
19460	289.94024654317	333.333380232829	1.59337506604174
19465	289.957927079497	333.333381264708	1.50191589795184
19470	289.974727298018	333.33338230276	1.40864336711125
19475	289.99064930006	333.333383346702	1.31359254726799
19480	290.005699256085	333.333384396275	1.21680487630257
19485	290.019887652262	333.3333854512	1.11832837769127
19490	290.033229525922	333.333386511233	1.01821786887362
19495	290.04574468459	333.333387576128	0.916535153486153
19500	290.057457903502	333.333388645645	0.813349194074382
19505	290.068398281327	333.333354630217	0.708745227057892
19510	290.078626707925	333.33335512099	0.602784564395071
19515	290.088187752328	333.333355624291	0.49557676179582
19520	290.097072119859	333.333356132479	0.387215806966076
19525	290.10536926607	333.333356644286	0.27780799299552
19530	290.113112396756	333.333357159814	0.167467271566376
19535	290.120379885467	333.333357678387	0.056315027334168
19540	290.127227997114	333.333358200728	-0.0555199760573875
19545	290.133736493293	333.333358725933	-0.167901852288142
19550	290.139976557128	333.333359254909	-0.28068780672175
19555	290.146032450756	333.333359786578	-0.393728488668871
19560	290.151985993454	333.333360321881	-0.506868355519274
19565	290.157925913145	333.333360859655	-0.619946143797487
19570	290.163941235608	333.333361400789	-0.732795378259832
19575	290.170123639923	333.333361944078	-0.845244968465624
19580	290.176565963931	333.333362490305	-0.957119854692046
19585	290.183360439278	333.333363038244	-1.06824172515179
19590	290.190600176019	333.333363588559	-1.17842978393522
19595	290.198375012853	333.333364140015	-1.28750157385962
19600	290.206774700739	333.33336469315	-1.39527384400785
19605	290.215883480306	333.33336524676	-1.50156345420816
19610	290.225784184589	333.333365801247	-1.6061883124931
19615	290.23655227671	333.333366355456	-1.70896832980887
19620	290.248260401715	333.333366909666	-1.80972639191829
19625	290.260972370995	333.333367462805	-1.90828932773299
19630	290.274747887233	333.333368015063	-2.00448887665835
19635	290.28963679298	333.333368565431	-2.0981626314894
19640	290.305683811466	333.333369114057	-2.18915496148677
19645	290.322923256045	333.333369660019	-2.27731789138309
19650	290.341383698183	333.333370203433	-2.36251194277905
19655	290.361083245658	333.333370743504	-2.44460691438565
19660	290.382034085299	333.33337128033	-2.52348260934931
19665	290.404238371494	333.333371813255	-2.59902948789112
19670	290.427692607643	333.333372342378	-2.67114925518541
19675	290.452384137454	333.333372867185	-2.73975536511113
19680	290.478295334315	333.333373387816	-2.80477345126922
19685	290.505400652739	333.333373903879	-2.86614166850321
19690	290.533670594808	333.333374415573	-2.9238109573899
19695	290.563069255591	333.333374922635	-2.97774521741035
19700	290.593558034357	333.333375425302	-3.02792140182268
19705	290.625093593907	333.333375923426	-3.07432952207264
19710	290.657631283691	333.333376417291	-3.11697257478946
19715	290.691123427054	333.333376906853	-3.1558663809211
19720	290.725522424862	333.333377392421	-3.19103934966246
19725	290.760779285402	333.333377874016	-3.22253215812761
19730	290.796846381414	333.333378351973	-3.25039735881397
19735	290.833676143343	333.333378826353	-3.27469890707587
19740	290.871223449698	333.333379297476	-3.29551162009077
19745	290.909444415247	333.333379765437	-3.31292056089436
19750	290.948298404352	333.333380230512	-3.32702035868234
19755	290.98774686021	333.333380692789	-3.33791446059104
19760	291.027754943506	333.333381152509	-3.34571432630361
19765	291.068290366025	333.333381609716	-3.35053856268798
19770	291.109324671652	333.333382064593	-3.35251201043612
19775	291.15083205686	333.333382517133	-3.35176478222483
19780	291.192790326337	333.333382967455	-3.34843126534964
19785	291.235179701993	333.333383415501	-3.34264909081562
19790	291.27798350002	333.333383861295	-3.33455808296282
19795	291.321186946894	333.333384304728	-3.32429919394315
19800	291.364777636086	333.333384745767	-3.31201343808971
19805	291.408744382129	333.333385184214	-3.29784083239248
19810	291.453077521403	333.33338561998	-3.28191935859154
19815	291.49776784178	333.333386052827	-3.2643839542582
19820	291.542806791579	333.33338648259	-3.24536554808012
19825	291.588185521583	333.333386908985	-3.22499014691276
19830	291.633895059184	333.333387331779	-3.20337798858487
19835	291.679925492186	333.333387750684	-3.18064276713968
19840	291.726266152118	333.333388165413	-3.15689094230935
19845	291.772904956669	333.333388575638	-3.13222113801388
19850	291.819828629889	333.333388981048	-3.10672363864457
19855	291.867022205055	333.333389381298	-3.08047998522501
19860	291.914469292182	333.333389776064	-3.05356267658927
19865	291.962151728912	333.333390164985	-3.02603497448535
19870	292.010049890853	333.333390547719	-2.99795081389879
19875	292.0581424669	333.33339092392	-2.96935481422382
19880	292.106406797418	333.333391293248	-2.94028238890298
19885	292.1548187442	333.333391655371	-2.91075994619221
19890	292.20335303642	333.333392009956	-2.8808051755419
19895	292.251983204468	333.333392356687	-2.85042740993262
19900	292.300681913724	333.333392695262	-2.8196280563708
19905	292.349420934995	333.333393025389	-2.78840108345709
19910	292.398171450082	333.333393346793	-2.7567335569685
19915	292.446904037933	333.333393659218	-2.72460621194575
19920	292.495588942035	333.333393962427	-2.69199405200515
19925	292.544196058758	333.333394256196	-2.65886696493247
19930	292.592695162951	333.333394540334	-2.62519034600069
19935	292.641055891811	333.33339481464	-2.59092571944871
19940	292.689247930388	333.33339507897	-2.55603135103716
19945	292.7372409897	333.333395333176	-2.52046284407119
19950	292.785004957494	333.333395577128	-2.48417371374585
19955	292.832509872841	333.333395810714	-2.44711593445599
19960	292.879726049585	333.333396033844	-2.40924045703761
19965	292.926624051361	333.333396246446	-2.37049769285377
19970	292.973174795711	333.333396448448	-2.33083796371543
19975	293.019349534137	333.333396639795	-2.29021191660028
19980	293.065119944568	333.333396820456	-2.24857090389052
19985	293.110458120653	333.333396990393	-2.20586732975518
19990	293.15533665937	333.333397149584	-2.16205496470507
19995	293.199728663278	333.333397298022	-2.11708923012893
20000	293.243607828682	333.333397435697	-2.070927455663
20005	293.286948463652	333.333397562609	-2.02352911188857
20010	293.329725581078	333.333397678766	-1.97485602156539
20015	293.371914934156	333.333397784178	-1.924872552119
20020	293.413493117392	333.333397878865	-1.87354579253658
20025	293.454437620462	333.333397962849	-1.82084571723765
20030	293.494726939103	333.333398036163	-1.76674533970311
20035	293.534340647403	333.333398098836	-1.71122085800705
20040	293.573259519605	333.333398150914	-1.65425179445994
20045	293.611465620308	333.333398192439	-1.59582113092552
20050	293.648942437376	333.333398223475	-1.53591544134991
20055	293.685674988899	333.333398244071	-1.47452502242817
20060	293.721649966722	333.333398254313	-1.41164402327261
20065	293.756855858245	333.333398254273	-1.34727057439224
20070	293.791283099051	333.333398244049	-1.28140691623355
20075	293.824924206748	333.333398223725	-1.21405952704514
20080	293.857773939826	333.333398193428	-1.14523924978341
20085	293.889829439345	333.333398153269	-1.07496141735938
20090	293.921090389559	333.333398103392	-1.00324597548861
20095	293.95155916143	333.333398043934	-0.930117602049523
20100	293.981240968773	333.333397975046	-0.855605821812804
20105	294.010144005919	333.333397896903	-0.779745115096943
20110	294.038279591159	333.333397809694	-0.702575018849701
20115	294.065662289227	333.333397713585	-0.624140218383667
20120	294.092310032542	333.333397608793	-0.544490627935478
20125	294.118244218019	333.333397495529	-0.463681457982156
20130	294.143489795462	333.333397374022	-0.381773267197891
20135	294.168075327667	333.333397244485	-0.298831996754677
20140	294.192033035196	333.333397107181	-0.214928984648907
20145	294.215398808619	333.333396962346	-0.130140957625763
20150	294.238212198905	333.333396810246	-0.0445499983221085
20155	294.260516371451	333.33339665113	0.0417565147820826
20160	294.282358032325	333.333396485277	0.128685996883324
20165	294.303787314769	333.333396312956	0.216140778045727
20170	294.324857633233	333.333396134432	0.304018258050438
20175	294.345625495368	333.333395949983	0.392211096704244
20180	294.366150278485	333.333395759871	0.480607441105964
20185	294.386493963432	333.333395564362	0.569091191080551
20190	294.406720832333	333.333395363725	0.657542303608758
20195	294.426897125599	333.333395158196	0.745837136707278
20200	294.447090665362	333.333394948029	0.83384883275362
20205	294.467370443198	333.333394733446	0.921447740807508
20210	294.487806180369	333.333394514686	1.00850187696529
20215	294.508467860945	333.333394291935	1.09487742128196
20220	294.529425247179	333.333394065398	1.18043924924925
20225	294.550747379795	333.333393835261	1.26505149528365
20230	294.572502073284	333.333393601683	1.34857814513264
20235	294.594755410965	333.33339336483	1.4308836535811
20240	294.617571249913	333.333393124838	1.51183358333736
20245	294.641010741755	333.333392881847	1.59129526051221
20250	294.665131879042	333.33339263598	1.66913844169253
20255	294.68998907326	333.333392387347	1.74523598726757
20260	294.71563277333	333.333392136075	1.8194645353916
20265	294.742109129593	333.333391882264	1.89170517078788
20270	294.769459710645	333.333391626031	1.96184408250187
20275	294.797721276495	333.333391367504	2.02977320471646
20280	294.826925613019	333.333391106807	2.09539083482561
20285	294.857099429387	333.333390844082	2.15860222314188
20290	294.888264320804	333.333390579481	2.21932012885312
20295	294.920436795903	333.333390313198	2.2774653371453
20300	294.953628368648	333.333390045434	2.33296713275382
20305	294.987845711633	333.333389776419	2.38576372556936
20310	295.023090868158	333.333389506418	2.43580262430357
20315	295.059361517743	333.333389235725	2.48304095458819
20320	295.09665129014	333.333388964674	2.52744571823638
20325	295.134950120633	333.333388693629	2.56899399073239
20330	295.174244639704	333.333388422988	2.60767305432116
20335	295.214518588409	333.333388153183	2.64348046436982
20340	295.255753251198	333.333387884678	2.67642404695322
20345	295.297927896598	333.333387617959	2.70652182591062
20350	295.341020216828	333.33338735355	2.73380187793144
20355	295.385006756666	333.333387091965	2.75830211458182
20360	295.429863322926	333.333386833755	2.78006999060063
20365	295.475565365535	333.33338657948	2.79916213828146
20370	295.52208832276	333.333386329678	2.81564392834303
20375	295.569407923529	333.333386084906	2.82958895837365
20380	295.617500441283	333.333385845694	2.84107847072625
20385	295.666342895129	333.333385612562	2.85020070263362
20390	295.715913195653	333.33338538601	2.85705017229615
20395	295.766190234451	333.333385166502	2.86172690575997
20400	295.817153918163	333.333384954467	2.86433561050482
20405	295.868785149591	333.333384750318	2.86498480279852
20410	295.921065760086	333.333384554408	2.86378589697818
20415	295.973978398927	333.333384367061	2.86085226587802
20420	296.027506386848	333.333384188566	2.85629828257071
20425	296.081633541447	333.333384019151	2.85023835440588
20430	296.136343983547	333.333383859012	2.84278596095387
20435	296.191621933196	333.333383708311	2.83405270787496
20440	296.247451504363	333.333383567163	2.8241474088969
20445	296.303816506714	333.333383435639	2.81317520797228
20450	296.360700262141	333.333383313786	2.80123675329824
20455	296.418085442441	333.333383201621	2.78842743419998
20460	296.475953933315	333.333383099118	2.77483669092229
20465	296.534286728353	333.333383006228	2.76054740615733
20470	296.593063854871	333.333382922885	2.74563538568948
20475	296.652264332185	333.333382849007	2.73016893389188
20480	296.711866161134	333.33338278448	2.71420852803374
20485	296.771846342678	333.333382729204	2.69780659346109
20490	296.832180921954	333.333382683041	2.68100737980845
20495	296.892845053847	333.333382645868	2.66384693648433
20500	296.953813085158	333.333382617559	2.64635318385772
20505	297.015058648608	333.333382597979	2.62854607487209
20510	297.076554763918	333.33338258701	2.61043784029051
20515	297.138273941335	333.33338258453	2.59203330947768
20520	297.200188283823	333.333382590435	2.57333029757188
20525	297.262269584443	333.333382604618	2.5543200491184
20530	297.324489416566	333.333382627007	2.53498772774471
20535	297.386819214863	333.333382657519	2.51531294124906
20540	297.449230346321	333.333382696112	2.49527029154762
20545	297.511694170674	333.333382742727	2.47482993925658
20550	297.574182090704	333.333382797338	2.4539581732576
20555	297.636665592985	333.333382859936	2.43261797636281
20560	297.699116280181	333.333382930509	2.4107695791409
20565	297.761505896277	333.333383009084	2.38837099501947
20570	297.823806346134	333.333383095662	2.3653785309347
20575	297.885989710862	333.333383190282	2.34174726897877
20580	297.948028260497	333.33338329297	2.31743151568886
20585	298.009894465225	333.333383403771	2.29238521676958
20590	298.071561006488	333.333383522731	2.26656233613005
20595	298.133000788927	333.333383649888	2.23991719910386
20600	298.194186954108	333.333383785288	2.21240480059866
20605	298.255092896784	333.333383928976	2.18398107966462
20610	298.315692284301	333.333384080991	2.15460316258764
20615	298.375959079672	333.333384241368	2.12422957707281
20620	298.435867568684	333.333384410124	2.09282044042342
20625	298.495392391528	333.333384587303	2.0603376248184
20630	298.55450857896	333.333384772901	2.02674490287443
20635	298.613191593587	333.333384966931	1.9920080766593
20640	298.671417376117	333.333385169388	1.95609509320594
20645	298.729162396995	333.33338538027	1.91897614939431
20650	298.786403713363	333.333385599546	1.88062378882315
20655	298.843119031556	333.333385827196	1.84101299300756
20660	298.899286775077	333.333386063182	1.80012126893114
20665	298.954886158084	333.333386307467	1.75792873465065
20670	299.009897264311	333.333386559996	1.71441820433204
20675	299.064301131393	333.333386820714	1.66957527377248
20680	299.118079840264	333.333387089557	1.62338840716289
20685	299.171216609654	333.333387366467	1.57584902556418
20690	299.22369589513	333.333387651361	1.52695159731065
20695	299.275503492527	333.333387944167	1.47669373032308
20700	299.326626645223	333.333388244809	1.42507626611369
20705	299.377054154731	333.333388553201	1.3721033750793
20710	299.426776494033	333.333388869256	1.31778265252722
20715	299.475785922819	333.333389192897	1.26212521474624
20720	299.524076603809	333.333389524022	1.20514579430778
20725	299.571644719222	333.333389862556	1.14686283368528
20730	299.618488586105	333.333390208405	1.08729857618046
20735	299.664608769418	333.333390561479	1.02647915305571
20740	299.71000819144	333.333390921684	0.964434665686529
20745	299.754692235917	333.333391288935	0.901199261468063
20750	299.798668845481	333.333391663137	0.83681120212498
20755	299.841948610517	333.333392044195	0.771312922998248
20760	299.884544847809	333.333392432029	0.70475108180786
20765	299.92647366709	333.333392826537	0.637176595322626
20770	299.96775402371	333.333393227624	0.568644662311016
20775	300.008407755594	333.333393635202	0.499214771100473
20780	300.048459602639	333.333394049171	0.428950690048264
20785	300.087937206838	333.333394469444	0.357920439218713
20790	300.126871091438	333.333394895898	0.286196241579066
20795	300.165294617636	333.333395328453	0.213854452071878
20800	300.203243917206	333.333395766982	0.140975462994482
20805	300.24075780011	333.333396211382	0.0676435842211967
20810	300.277877635821	333.333396661527	-0.00605310306168016
20815	300.314647207754	333.333397117297	-0.0800229202731449
20820	300.351112540408	333.333397578558	-0.15417079397418
20825	300.387321699209	333.333398045163	-0.228398487763086
20830	300.423324563408	333.333398516959	-0.302604864020586
20835	300.459172573047	333.333398993782	-0.376686175704134
20840	300.494918451379	333.33339947546	-0.450536388094053
20845	300.53061590473	333.333399961806	-0.524047530056202
20850	300.566319302414	333.333400452619	-0.597110074037604
20855	300.602083339776	333.333400947686	-0.669613343645583
20860	300.637962688077	333.333401446777	-0.741445947273174
20865	300.674011635325	333.333401949655	-0.812496235851182
20870	300.710283722638	333.333402456073	-0.882652782412534
20875	300.746831381007	333.333402965756	-0.951804880770423
20880	300.783705573651	333.33340347844	-1.01984306024359
20885	300.820955449077	333.333403993818	-1.08665961301279
20890	300.858628010249	333.333404511604	-1.15214913038254
20895	300.896767804772	333.333405031503	-1.21620904394263
20900	300.935416641041	333.33340555319	-1.27874016740828
20905	300.974613334838	333.333406076373	-1.33964723473885
20910	301.014393490252	333.333406600729	-1.39883943003017
20915	301.054789318513	333.333407125961	-1.45623090462055
20920	301.095829497314	333.33340765177	-1.51174127685435
20925	301.137539072801	333.333408177853	-1.56529611001112
20930	301.179939405466	333.333408703954	-1.61682736401133
20935	301.22304816034	333.333409229813	-1.66627381665528
20940	301.266879341167	333.333409755188	-1.71358145033552
20945	301.311443367394	333.333410279873	-1.75870380034944
20950	301.356747191743	333.33341080368	-1.80160226116089
20955	301.402794455739	333.333411326449	-1.84224634716658
20960	301.449585679337	333.333411848058	-1.88061390474654
20965	301.497118480457	333.33341236841	-1.91669127259592
20970	301.545387819265	333.333412887431	-1.9504733875549
20975	301.59438626176	333.33341340509	-1.98196383338984
20980	301.644104256577	333.333413921372	-2.01117483022046
20985	301.69453041869	333.333414436297	-2.03812716257303
20990	301.745651813545	333.333414949901	-2.0628500443547
20995	301.797454235087	333.333415462246	-2.08538091942402
21000	301.849922471394	333.333415973403	-2.10576519687596
21005	301.903040551996	333.333416483448	-2.12405592069042
21010	301.956791971487	333.333416992468	-2.14031337400268
21015	302.011159884725	333.333417500558	-2.15460461896546
21020	302.066127270037	333.333418007788	-2.16700297397225
21025	302.121677057627	333.333418514235	-2.17758743089035
21030	302.177792221848	333.333419019948	-2.18644201591188
21035	302.234455836949	333.333419524975	-2.1936550986344
21040	302.291651097499	333.333420029323	-2.19931865501759
21045	302.349361305637	333.333420532988	-2.20352749089693
21050	302.407569828778	333.333421035925	-2.20637843372653
21055	302.466260032002	333.333421538078	-2.2079695011514
21060	302.52541519068	333.333422039345	-2.20839905581848
21065	302.585018389064	333.333422539599	-2.20776495651056
21070	302.645052411139	333.333423038691	-2.20616371616527
21075	302.705499629914	333.333423536425	-2.20368967763248
21080	302.766341901263	333.333424032594	-2.20043421805375
21085	302.827560467654	333.333424526961	-2.19648499256139
21090	302.889135876555	333.333425019258	-2.19192522751713
21095	302.951047917194	333.333425509208	-2.18683307280615
21100	303.013275578304	333.333425996517	-2.1812810217385
21105	303.075797028209	333.333426480861	-2.17533540592686
21110	303.138589617577	333.333426961924	-2.16905597113645
21115	303.20162990385	333.333427439365	-2.16249553856639
21120	303.264893695483	333.33342791286	-2.15569975438258
21125	303.328356113217	333.333428382066	-2.14870692861298
21130	303.391991665055	333.333428846645	-2.14154796279361
21135	303.455774331146	333.333429306272	-2.13424636407808
21140	303.519677654724	333.333429760628	-2.12681834192505
21145	303.583674835166	333.333430209405	-2.11927298202551
21150	303.647738819732	333.333430652299	-2.11161249084951
21155	303.71184239075	333.33343108904	-2.10383250311932
21160	303.775958245727	333.333431519357	-2.09592244368107
21165	303.840059068398	333.333431943015	-2.08786593466154
21170	303.904117589471	333.333432359788	-2.07964123846483
21175	303.968106636341	333.333432769467	-2.07122172710364
21180	304.031999171801	333.333433171885	-2.06257636851939
21185	304.095768322061	333.333433566865	-2.05367022095566
21190	304.159387395051	333.333433954275	-2.04446492704071
21195	304.222829890123	333.33343433399	-2.03491920000894
21200	304.286069500448	333.333434705919	-2.02498929538337
21205	304.349080109654	333.333435069957	-2.01462946244452
21210	304.411835784158	333.333435426046	-2.00379237086122
21215	304.47431076254	333.33343577413	-1.99242950893332
21220	304.53647944335	333.333436114165	-1.98049155096417
21225	304.598316372429	333.333436446116	-1.96792869228514
21230	304.659796230824	333.33343676995	-1.95469095141499
21235	304.720893824076	333.333437085654	-1.9407284396748
21240	304.781584073504	333.333437393217	-1.92599159933108
21245	304.841842010121	333.333437692619	-1.91043141195716
21250	304.901642771529	333.333437983854	-1.89399957920498
21255	304.960961602073	333.333438266916	-1.87664867854367
21260	305.01977385656	333.333438541788	-1.85833229678081
21265	305.078055007667	333.333438808445	-1.83900514431453
21270	305.135780657273	333.333439066903	-1.81862315309793
21275	305.192926551683	333.333439317114	-1.79714356125506
21280	305.249468601191	333.333439559065	-1.77452498714772
21285	305.305382903776	333.333439792741	-1.7507274955174
21290	305.360645773335	333.333440018094	-1.72571265809765
21295	305.415233772555	333.333440235107	-1.69944361082959
21300	305.46912375051	333.33344044373	-1.67188510955128
21305	305.522292885321	333.33344064394	-1.64300358574786
21310	305.574718731871	333.333440835686	-1.61276720368206
21315	305.626379274864	333.33344101893	-1.58114591997145
21320	305.677252987305	333.33344119362	-1.54811154643111
21325	305.727318894519	333.333441359735	-1.51363781679386
21330	305.776556643731	333.333441517209	-1.47770045771581
21335	305.824946579362	333.333441666019	-1.44027726431618
21340	305.872469823836	333.33344180611	-1.40134818034055
21345	305.919108364044	333.333441937466	-1.36089538292005
21350	305.964845143087	333.333442060033	-1.31890337178192
21355	306.00966415744	333.333442173803	-1.27535906267933
21360	306.053550559022	333.333442278744	-1.23025188472376
21365	306.096490762108	333.333442374839	-1.18357388123547
21370	306.138472554621	333.333442462084	-1.13531981366065
21375	306.179485213527	333.333442540467	-1.08548726805788
21380	306.219519623741	333.333442610004	-1.03407676358654
21385	306.258568400202	333.333442670702	-0.981091862400469
21390	306.296626012295	333.333442722579	-0.926539280283788
21395	306.333688910073	333.333442765664	-0.870428997328391
21400	306.369755651439	333.333442800002	-0.812774367893917
21405	306.404827029303	333.333442825638	-0.753592229044476
21410	306.43890619776	333.33344284262	-0.692903006590506
21415	306.471998796118	333.333442851023	-0.630730817812752
21420	306.504113069434	333.333442850916	-0.567103569865623
21425	306.535259984288	333.333442842377	-0.502053052796515
21430	306.565453338176	333.333442825496	-0.435615026031935
21435	306.594709861008	333.333442800369	-0.367829297106177
21440	306.623049307017	333.333442767107	-0.298739791323256
21445	306.650494535337	333.333442725815	-0.228394610963604
21450	306.677071577452	333.333442676616	-0.156846082572694
21455	306.702809689725	333.333442619628	-0.0841507907926872
21460	306.727741389192	333.333442554976	-0.0103695971482542
21465	306.751902470777	333.333442482791	0.0644323578507792
21470	306.77533200414	333.333442403208	0.140185670950823
21475	306.798072308461	333.333442316365	0.216816712407057
21480	306.820168903456	333.333442222399	0.294247683893191
21485	306.841670435116	333.33344212144	0.372396699673078
21490	306.862628574776	333.333442013623	0.451177892568655
21495	306.883097890331	333.333441899088	0.530501546155737
21500	306.903135688597	333.333441777951	0.610274254502043
21505	306.92280182834	333.33344165034	0.690399110592209
21510	306.942158503555	333.333441516369	0.770775924412855
21515	306.961269997316	333.333441376148	0.851301471440686
21520	306.980202406789	333.333441229768	0.931869772034994
21525	306.999023340769	333.33344107733	1.01237240195519
21530	307.01780159137	333.333440918899	1.09269883390537
21535	307.036606782561	333.333440754555	1.17273680967115
21540	307.055508998318	333.333440584342	1.25237274203754
21545	307.07457839426	333.333440408303	1.33149214527838
21550	307.093884796841	333.333440226472	1.4099800925905
21555	307.113497294826	333.333440038858	1.48772169841379
21560	307.133483828113	333.333439845478	1.56460262314224
21565	307.153910779383	333.333439646331	1.64050959729938
21570	307.174842574036	333.333439441396	1.71533096183682
21575	307.19634129427	333.333439230657	1.78895722082979
21580	307.218466312737	333.333439014093	1.86128160249299
21585	307.241273951307	333.333438791678	1.93220062414136
21590	307.264817170034	333.333438563392	2.00161465647637
21595	307.289145291029	333.333438329213	2.06942848239289
21600	307.314303761372	333.333438089133	2.13555184538582
21605	307.340333958583	333.333437843167	2.19989998257061
21610	307.367273041486	333.333437591332	2.26239413733719
21615	307.395153848352	333.333437333658	2.32296204670196
21620	307.424004843609	333.333437070244	2.38153839851803
21625	307.453850113104	333.333436801167	2.43806525382909
21630	307.484709407412	333.333436526575	2.492492429804
21635	307.516598231312	333.333436246628	2.54477783885437
21640	307.549527976875	333.333435961536	2.59488777971824
21645	307.583506096495	333.333435671548	2.64279717648168
21650	307.618536311472	333.333435376943	2.68848976170641
21655	307.654618850769	333.333435078056	2.73195820005027
21660	307.69175071401	333.333434775248	2.77320414900557
21665	307.729925952087	333.333434468917	2.81223825366441
21670	307.769135958513	333.333434159494	2.84908007274697
21675	307.809369764172	333.333433847445	2.88375793354024
21680	307.850614328334	333.333433533255	2.91630871387073
21685	307.892854818875	333.333433217411	2.94677754983607
21690	307.936074875217	333.333432900449	2.97521746870941
21695	307.980256847927	333.333432582889	3.00168894724758
21700	308.025382010195	333.333432265255	3.02625939657057
21705	308.071430737084	333.333431948062	3.04900257581788
21710	308.118382650131	333.333431631837	3.06999793793092
21715	308.166216725879	333.333431317061	3.08932991212408
21720	308.214911368669	333.333431004229	3.10708712887
21725	308.264444449208	333.333430693792	3.12336159449638
21730	308.314793312056	333.333430386181	3.13824782373591
21735	308.365934756069	333.333430081802	3.15184193973994
21740	308.417844993209	333.333429781025	3.16424075211671
21745	308.470499591554	333.333429484199	3.17554082443901
21750	308.523873408966	333.333429191616	3.18583754334063
21755	308.577940523911	333.333428903566	3.1952242017465
21760	308.632674169746	333.333428620288	3.20379110893588
21765	308.688046677987	333.333428342008	3.21162473998147
21770	308.744029435603	333.333428068905	3.21880693664307
21775	308.800592859888	333.333427801135	3.22541417102441
21780	308.85770639351	333.333427538848	3.23151688221525
21785	308.915338520722	333.333427282146	3.23717889479629
21790	308.973456804721	333.333427031139	3.24245692648512
21795	309.032027944469	333.333426785904	3.24740019041283
21800	309.091017848645	333.333426546512	3.25205009558775
21805	309.150391723196	333.333426313031	3.25644004709274
21810	309.210114168399	333.33342608552	3.26059534552339
21815	309.2701492813	333.333425864036	3.26453318319128
21820	309.330460758905	333.333425648643	3.26826273273638
21825	309.39101199809	333.333425439398	3.27178532207312
21830	309.451766188588	333.333425236393	3.27509468809895
21835	309.512686395672	333.3334250397	3.27817730035009
21840	309.573735630622	333.333424849426	3.28101274483474
21845	309.634876907052	333.333424665682	3.28357415762631
21850	309.696073282576	333.333424488599	3.28582869747038
21855	309.757287885828	333.333424318324	3.28773804663243
21860	309.818483929443	333.333424155031	3.28925892949224
21865	309.879624710294	333.333423998894	3.2903436389281
21870	309.940673598626	333.33342385011	3.29094056131012
21875	310.001594018092	333.333423708906	3.29099469189431
21880	310.062349418576	333.333423575508	3.29044813351683
21885	310.122903244105	333.333423450154	3.28924057271187
21890	310.183218897768	333.333423333099	3.28730972863831
21895	310.243259705571	333.333423224605	3.2845917714724
21900	310.302988880918	333.333423124942	3.2810217081609
21905	310.362369491196	333.333423034373	3.27653373458971
21910	310.421364427744	333.333422953169	3.27106155427512
21915	310.479936380295	333.333422881608	3.2645386646172
21920	310.538047816593	333.33342281993	3.25689861252481
21925	310.595660968156	333.333422768414	3.24807522185778
21930	310.65273782239	333.33342272729	3.23800279558448
21935	310.709240121812	333.333422696785	3.22661629587485
21940	310.76512937059	333.333422677136	3.21385150550556
21945	310.820366848744	333.333422668539	3.19964517399635
21950	310.874913634366	333.333422671181	3.18393515180936
21955	310.928730634144	333.333422685238	3.16666051577328
21960	310.981778622515	333.333422710878	3.1477616886423
21965	311.034018289712	333.33342274822	3.12718055539988
21970	311.085410299185	333.333422797392	3.10486057858055
21975	311.135915354696	333.333422858493	3.0807469145336
21980	311.185494277444	333.333422931608	3.05478653220131
21985	311.234108093681	333.333423016801	3.02692833565193
21990	311.281718133074	333.333423114125	2.99712329129078
21995	311.328286138189	333.333423223598	2.96532456039361
22000	311.373774385267	333.333423345241	2.93148763735594
22005	311.418145816502	333.333423479052	2.89557049383577
22010	311.461364183709	333.333423625006	2.85753372878296
22015	311.503394203489	333.333423783078	2.81734072419368
22020	311.544201723443	333.333423953212	2.77495780629363
22025	311.58375389929	333.333424135358	2.73035441174107
22030	311.622019382251	333.333424329438	2.68350325833998
22035	311.658968516174	333.333424535366	2.63438051966288
22040	311.694573543752	333.33342475306	2.58296600289841
22045	311.728808820874	333.333424982411	2.52924332916272
22050	311.761651038417	333.333425223317	2.47320011543278
22055	311.793079450271	333.333425475668	2.41482815719512
22060	311.823076106638	333.333425739335	2.35412361083276
22065	311.851626091286	333.333426014205	2.29108717470934
22070	311.878717761336	333.333426300154	2.22572426785115
22075	311.904342988062	333.333426597054	2.15804520507023
22080	311.928497396789	333.333426904773	2.0880653673155
22085	311.951180603996	333.333427223185	2.01580536597525
22090	311.972396449202	333.333427552165	1.9412911997973
22095	311.992153219181	333.333427891581	1.86455440301052
22100	312.01046386167	333.333428241302	1.7856321831531
22105	312.027346185674	333.333428601199	1.70456754700878
22110	312.042823045025	333.333428971154	1.62140941294781
22115	312.056922502021	333.333429351032	1.53621270784054
22120	312.069677967668	333.333429740704	1.44903844659343
22125	312.081128315069	333.333430140038	1.35995379222191
22130	312.091317962592	333.333430548911	1.26903209426616
22135	312.100296923305	333.33343096718	1.17635290325133
22140	312.108120817608	333.333431394716	1.08200195882591
22145	312.114850845711	333.333431831369	0.9860711491785
22150	312.120553717267	333.333432277006	0.888658439341871
22155	312.125301535213	333.333432731466	0.78986776605782
22160	312.129171631623	333.333433194578	0.689808896989879
22165	312.132246353475	333.333433666189	0.588597252242808
22170	312.13461279655	333.3334341461	0.486353686374464
22175	312.136362486767	333.333434634113	0.383204229364824
22180	312.137591008154	333.333435130024	0.279279785336713
22185	312.138397578121	333.333435633596	0.174715788193674
22190	312.138884571109	333.333436144575	0.0696518137628992
22195	312.139156993006	333.333436662691	-0.0357688515200948
22200	312.139321909565	333.333437187644	-0.141399684853791
22205	312.139487833467	333.33343771913	-0.247091443192539
22210	312.139764075578	333.333438256796	-0.352692719643459
22215	312.140260067359	333.333438800276	-0.458050537970677
22220	312.141084662224	333.33343934919	-0.563010982439802
22225	312.14234542477	333.333439903109	-0.667419859644348
22230	312.144147917446	333.333440461602	-0.771123388358619
22235	312.146594994749	333.333441024204	-0.873968912882259
22240	312.149786115523	333.333441590438	-0.975805634801682
22245	312.153816683667	333.333442159804	-1.07648535759676
22250	312.158777427562	333.333442731803	-1.1758632381027
22255	312.164753827884	333.333443305898	-1.27379853849776
22260	312.171825602805	333.33344388157	-1.37015537225661
22265	312.180066258373	333.333444458289	-1.46480343738493
22270	312.189542711037	333.333445035525	-1.55761873024842
22275	312.200314987645	333.333445612754	-1.64848423341735
22280	312.212436006985	333.333446189492	-1.73729057117275
22285	312.225951445217	333.333446765235	-1.82393662662928
22290	312.240899686443	333.333447339535	-1.90833011482418
22295	312.257311857354	333.333447911965	-1.99038810656135
22300	312.275211944133	333.333448482138	-2.07003749827549
22305	312.294616987672	333.333449049702	-2.14721542364898
22310	312.315537352058	333.333449614358	-2.22186960317891
22315	312.337977059793	333.333450175854	-2.29395862830958
22320	312.361934185982	333.333450733985	-2.36345217711851
22325	312.38740130262	333.333451288604	-2.43033115887794
22330	312.414365963116	333.333451839601	-2.49458778508318
22335	312.442811216492	333.333452386932	-2.55622556479369
22340	312.472716140018	333.333452930584	-2.61525922235553
22345	312.504056378856	333.333453470583	-2.67171453581549
22350	312.536804681111	333.333454007013	-2.72562809461216
22355	312.570931416996	333.333454539952	-2.77704697546291
22360	312.606405071347	333.333455069523	-2.82602833580817
22365	312.643192699613	333.333455595868	-2.87263892470666
22370	312.681260338424	333.333456119116	-2.91695451177488
22375	312.720573363644	333.333456639402	-2.95905923558396
22380	312.761096790208	333.333457156863	-2.99904487390635
22385	312.802795510196	333.333457671611	-3.03701003932906
22390	312.845634467581	333.333458183741	-3.07305930497959
22395	312.889578770365	333.333458693331	-3.10730226645395
22400	312.934593742915	333.33345920041	-3.13985254741341
22405	312.980644923445	333.333459704997	-3.17082675772404
22410	313.027698013483	333.333460207068	-3.20034341435104
22415	313.075718787637	333.333460706555	-3.22852183649243
22420	313.124672973375	333.333461203373	-3.25548102751791
22425	313.174526111032	333.333461697394	-3.28133855718083
22430	313.225243404784	333.333462188445	-3.3062094581895
22435	313.276789574922	333.333462676338	-3.33020515155496
22440	313.329128720935	333.333463160848	-3.35343241511974
22445	313.382224203922	333.333463641742	-3.37599240930225
22450	313.436038554953	333.333464118732	-3.39797977336454
22455	313.490533414455	333.333464591543	-3.4194818044198
22460	313.545669505184	333.333465059876	-3.44057772997334
22465	313.601406639655	333.333465523408	-3.46133808307259
22470	313.657703760639	333.33346598183	-3.48182418716325
22475	313.714519011489	333.333466434812	-3.50208775558362
22480	313.771809831674	333.333466882041	-3.52217060833824
22485	313.829533071485	333.333467323195	-3.54210450644474
22490	313.887645119495	333.333467757981	-3.56191110181549
22495	313.94610203557	333.333468186083	-3.58160199841
22500	314.004859682866	333.333468607246	-3.6011789183095
22505	314.0635640266	333.333225514592	-3.62057282909477
22510	314.122782755608	333.333226252735	-3.63988823347396
22515	314.18217137788	333.333227046028	-3.65903861070807
22520	314.24167423326	333.33322785174	-3.67798957292195
22525	314.301258035501	333.333228659092	-3.69669897687808
22530	314.360874941325	333.333229466157	-3.71511740526255
22535	314.420484348854	333.33323027073	-3.73318882835578
22540	314.480042665226	333.33323107252	-3.75085119860803
22545	314.539507236935	333.333231870168	-3.76803708467072
22550	314.598836273109	333.333232663475	-3.78467428417499
22555	314.657986421129	333.333233451402	-3.80068641718799
22560	314.716916512257	333.333234233694	-3.81599350609332
22565	314.775582757785	333.333235009458	-3.83051250694663
22570	314.83394384613	333.333235778384	-3.84415782515197
22575	314.89195542104	333.333236539679	-3.85684176917603
22580	314.949575438762	333.333237293018	-3.86847498586748
22585	315.006758692699	333.333238037693	-3.87896683050644
22590	315.063461928382	333.333238773375	-3.88822571816006
22595	315.119638765928	333.333239499436	-3.89615941333577
22600	315.175244354784	333.333240215531	-3.90267530358317
22605	315.230230836027	333.333240921073	-3.90768061936581
22610	315.28455146379	333.333241615714	-3.91108264282251
22615	315.338156640964	333.333242298913	-3.91278887309143
22620	315.390997508192	333.333242970303	-3.91270718667213
22625	315.443022532621	333.33324362936	-3.91074596524048
22630	315.494180602499	333.333244275711	-3.90681422475667
22635	315.54441812446	333.333244908847	-3.90082172224807
22640	315.593681678721	333.333245528376	-3.89267906941757
22645	315.641915572996	333.333246133805	-3.88229783271855
22650	315.689064118518	333.333246724729	-3.86959064460978
22655	315.735069588924	333.333247300653	-3.85447130834224
22660	315.779874176058	333.333247861154	-3.83685491698794
22665	315.82341830508	333.333248405747	-3.81665797135835
22670	315.865642323502	333.333248934003	-3.79379851402371
22675	315.906485127311	333.333249445436	-3.76819626604016
22680	315.945885629382	333.333249939612	-3.73977278056874
22685	315.983781655345	333.333250416046	-3.70845160165653
22690	316.020111230181	333.333250874315	-3.67415843974395
22695	316.054811707318	333.333251313937	-3.63682135356162
22700	316.087820906764	333.333251734487	-3.59637094773074
22705	316.119076446689	333.333252135523	-3.55274057691308
22710	316.148516762772	333.333252516633	-3.50586656394871
22715	316.176080617831	333.33325287738	-3.4556884238973
22720	316.201708029574	333.333253217385	-3.40214909994365
22725	316.225339939075	333.333253536266	-3.34519520414111
22730	316.246919070836	333.333253833655	-3.28477726787419
22735	316.26638974392	333.333254109206	-3.22084999608405
22740	316.283698683406	333.333254362614	-3.15337252939468
22745	316.298794957956	333.333254593576	-3.08230870921058
22750	316.311630755188	333.333254801825	-3.00762734936033
22755	316.322161427754	333.33325498712	-2.92930251021734
22760	316.3303462384	333.33325514927	-2.84731377830993
22765	316.336148494674	333.333255288089	-2.76164654792832
22770	316.339536264261	333.333255403445	-2.67229230704458
22775	316.340482578183	333.333255495241	-2.57924892429317
22780	316.338966114391	333.33325556344	-2.48252093848997
22785	316.334971450784	333.333255608026	-2.38211984739448
22790	316.328489714459	333.333255629049	-2.27806439630184
22795	316.319518868267	333.333255626612	-2.17038086299513
22800	316.308064322426	333.333255600861	-2.05910333881633
22805	316.294139239121	333.333255552023	-1.94427400222747
22810	316.277765100639	333.333255480351	-1.82594338394505
22815	316.258972014027	333.333255386177	-1.70417061991324
22820	316.237799224018	333.333255269897	-1.57902369065569
22825	316.2142953938	333.333255131926	-1.45057964316351
22830	316.188519042472	333.333254972783	-1.31892479331633
22835	316.160538770222	333.33325479299	-1.18415490475704
22840	316.130433590862	333.333254593143	-1.04637534154738
22845	316.098293062775	333.333254373868	-0.905701190063467
22850	316.064217480231	333.333254135832	-0.762257346621523
22855	316.02831786743	333.333253879726	-0.616178565656962
22860	315.990715990151	333.333253606272	-0.467609464069235
22865	315.951544171016	333.333253316199	-0.316704475959547
22870	315.910945085722	333.333253010278	-0.163627752730972
22875	315.86907136364	333.333252689243	-0.00855300255373289
22880	315.826085140611	333.333252353869	0.14833673590331
22885	315.782157419604	333.333252004895	0.306849391001545
22890	315.737467363847	333.333251643063	0.466784231249925
22895	315.692201406714	333.333251269088	0.627932318172891
22900	315.646552284943	333.333250883666	0.79007704155104
22905	315.600717904837	333.333250487454	0.952994738954123
22910	315.554900134716	333.333250081076	1.11645539966296
22915	315.50930345591	333.333249665125	1.28022345198705
22920	315.46413355611	333.333249240139	1.44405863103043
22925	315.419595817273	333.333248806607	1.6077169226755
22930	315.375893775436	333.333248365005	1.77095157765692
22935	315.333227521465	333.333247915739	1.93351418834107
22940	315.291792114878	333.333247459176	2.09515581915611
22945	315.251775993418	333.33324699566	2.25562818058423
22950	315.213359444662	333.333246525496	2.41468483533365
22955	315.176713131895	333.33324604897	2.5720824246377
22960	315.141996733256	333.333245566347	2.72758190183474
22965	315.109357691033	333.33324507788	2.88094976016365
22970	315.07893012088	333.333244583834	3.03195924147841
22975	315.050833877709	333.333244084471	3.18039151287611
22980	315.0251738167	333.333243580078	3.32603679856272
22985	315.002039242703	333.333243070944	3.46869545507769
22990	314.981503573533	333.33324255741	3.6081789788331
22995	314.963624204771	333.33324203984	3.74431093615079
23000	314.948442588883	333.333241518654	3.87692780720115
23005	314.935984509675	333.333240994295	4.00587973676388
23010	314.926260553631	333.333240467265	4.13103118616282
23015	314.919266753647	333.333239938116	4.25226148233072
23020	314.914985397394	333.333239407453	4.36946526141228
23025	314.913385972244	333.333238875925	4.48255280578721
23030	314.914426232704	333.333238344226	4.59145027466764
23035	314.918053360619	333.333237813092	4.6960998296013
23040	314.924205200756	333.333237283304	4.79645965714742
23045	314.932811542429	333.33323675566	4.89250389177115
23050	314.943795428769	333.333236230995	4.98422244252969
23055	314.957074466417	333.333235710156	5.07162072750026
23060	314.972562118118	333.333235193993	5.15471932004543
23065	314.990168954203	333.333234683342	5.23355351105853
23070	315.009803847674	333.33323417906	5.3081727912244
23075	315.031375092797	333.333233681941	5.37864025718615
23080	315.054791435119	333.333233192778	5.44503194531562
23085	315.079962997375	333.333232712316	5.50743609663684
23090	315.106802092881	333.33323224125	5.56595235633883
23095	315.135223916116	333.333231780227	5.6206909113286
23100	315.165147106339	333.333231329849	5.67177156938946
23105	315.196494179495	333.333230890632	5.71932278378868
23110	315.229191829252	333.333230463071	5.76348062759657
23115	315.263171097959	333.333230047568	5.80438772255329
23120	315.298367423769	333.33322964448	5.84219212801669
23125	315.334720570291	333.333229254107	5.87704619634494
23130	315.372174449794	333.3332288767	5.90910540193798
23135	315.410676851423	333.333228512444	5.93852715208237
23140	315.450179089241	333.333228161507	5.96546958863044
23145	315.490635585016	333.333227823988	5.99009039036898
23150	315.532003402846	333.333227499971	6.01254558663395
23155	315.574241751774	333.333227189499	6.03298839325968
23160	315.617311473614	333.333226892583	6.05156808226765
23165	315.661174531179	333.333226609226	6.0684288967795
23170	315.705793511788	333.333226339394	6.08370902243277
23175	315.75113115855	333.333226083041	6.09753962609697
23180	315.797149940201	333.333225840104	6.11004397192052
23185	315.843811667756	333.333225610499	6.12133662369673
23190	315.891077164177	333.333225394142	6.13152274125076
23195	315.938905990388	333.33322519092	6.1406974770578
23200	315.98725622937	333.333225000711	6.14894547764251
23205	316.036084327335	333.333224823371	6.15634049254698
23210	316.085344989631	333.333224658763	6.16294509183573
23215	316.134991127104	333.333224506713	6.16881049129096
23220	316.184973847621	333.333224367041	6.17397648270406
23225	316.235242486281	333.333224239553	6.17847146502073
23230	316.285744667198	333.333224124047	6.1823125706083
23235	316.336426389422	333.333224020289	6.1855058796138
23240	316.387232129527	333.333223928062	6.18804671428722
23245	316.438104953347	333.333223847111	6.18992000428938
23250	316.488986630381	333.333223777185	6.19110071338972
23255	316.539817744687	333.333223718018	6.19155431758731
23260	316.590537797425	333.333223669348	6.19123732456571
23265	316.641085297273	333.333223630903	6.19009782450347
23270	316.691397836211	333.333223602407	6.18807606260771
23275	316.741412149442	333.333223583593	6.18510502427849
23280	316.791064159302	333.33322357418	6.18111102456198
23285	316.840289004048	333.333223573908	6.176014294443
23290	316.889021052874	333.333223582512	6.16972955756427
23295	316.937193909187	333.333223599725	6.16216659207649
23300	316.984740404132	333.333223625297	6.1532307734936
23305	317.03159258215	333.333223658977	6.14282359559722
23310	317.077681680331	333.333223700515	6.13084316755933
23315	317.12293810287	333.333223749664	6.11718468648743
23320	317.167291391605	333.333223806202	6.10174088551509
23325	317.210670193665	333.333223869873	6.08440245831652
23330	317.253002227194	333.333223940445	6.06505846152711
23335	317.294214246394	333.333224017686	6.04359669697259
23340	317.334232007564	333.333224101358	6.01990407588424
23345	317.372980238492	333.333224191233	5.99386696740273
23350	317.410382613884	333.333224287071	5.96537153369214
23355	317.446361740374	333.333224388637	5.93430405392811
23360	317.480839154566	333.333224495688	5.90055123930712
23365	317.513735337997	333.333224607975	5.86400054109496
23370	317.544969753488	333.333224725924	5.82454045355568
23375	317.574460899635	333.333224847324	5.78206081376452
23380	317.602126404511	333.333224973874	5.73645309915072
23385	317.627883129579	333.333225104664	5.6876107255691
23390	317.651642433183	333.333225240543	5.6354322100031
23395	317.673322268055	333.333225380192	5.57981350671921
23400	317.692842992826	333.33322552109	5.52065327418267
23405	317.710115455243	333.333225667097	5.45785751818238
23410	317.7250602001	333.333225813847	5.39133257329709
23415	317.737588732866	333.333225965251	5.32099063982703
23420	317.747622963287	333.333226116675	5.24674701762073
23425	317.755076357316	333.333226272202	5.16852138095736
23430	317.759873497576	333.333226426991	5.08623932523455
23435	317.761931331867	333.333226585287	4.99982932450523
23440	317.7611786578	333.333226742102	4.90922863222019
23445	317.75753767836	333.333226901793	4.81437588592484
23450	317.750943208636	333.3332270593	4.71522138285369
23455	317.741324750681	333.333227219032	4.61171531688079
23460	317.72862520987	333.333227375929	4.50382242964115
23465	317.71278370079	333.333227534427	4.39150588594872
23470	317.693753549181	333.333227689549	4.27474628180421
23475	317.671486038497	333.333227845654	4.15352118517705
23480	317.645947465579	333.333227997978	4.02782846338025
23485	317.61710403263	333.333228150775	3.89766153570419
23490	317.584937725713	333.333228299564	3.76303696320429
23495	317.549432545922	333.333228448447	3.62396547817271
23500	317.510588992621	333.333228593356	3.480483758163
23505	317.46841180625	333.333228738154	3.33262131529238
23510	317.422922861294	333.333228879307	3.1804363522354
23515	317.374150559899	333.333229020421	3.02397861269949
23520	317.322140966974	333.333229158555	2.86332918952226
23525	317.266948950095	333.333229297025	2.69855945704381
23530	317.208647414913	333.333229433548	2.52977467031824
23535	317.147320237333	333.333229571106	2.35706912077032
23540	317.083069476984	333.333229708147	2.18057333167506
23545	317.016010098881	333.333229847229	2.00040560017777
23550	316.946275056666	333.33322998754	1.81672255933466
23555	316.874011759171	333.333230131204	1.62966729163381
23560	316.799384927687	333.333230278125	1.43942299474439
23565	316.722574779658	333.333230429737	1.2461432411618
23570	316.643777934918	333.333230586979	1.05004427593959
23575	316.563205975258	333.33323075089	0.851333995040314
23580	316.481085154135	333.333230922347	0.650232706401337
23585	316.39765555074	333.333231102291	0.446972765869632
23590	316.3131699522	333.333231291676	0.241798097800103
23595	316.227892503949	333.333231491413	0.0349635971828016
23600	316.14209712389	333.333231702388	-0.173265591028066
23605	316.056065697899	333.333231925401	-0.382614916783726
23610	315.970086068913	333.333232161221	-0.592801393650789
23615	315.884449846172	333.333232410526	-0.803534688002585
23620	315.799450062317	333.333232673959	-1.01451832290234
23625	315.715378715605	333.333232952053	-1.22545098791851
23630	315.632524237314	333.333233245307	-1.43602794355879
23635	315.551168930135	333.333233554134	-1.64594250635237
23640	315.471586425123	333.33323387892	-1.85488759839164
23645	315.394039207023	333.333234219984	-2.0625573431197
23650	315.318776256991	333.33323457761	-2.26864868766593
23655	315.246030860481	333.333234952059	-2.47286303093485
23660	315.176018624049	333.333235343569	-2.67490783617196
23665	315.108935740406	333.333235752366	-2.87449820674575
23670	315.044957534511	333.333236178688	-3.07135840451905
23675	314.98423731611	333.333236622759	-3.2652232913133
23680	314.926905556292	333.33323708484	-3.45583967564404
23685	314.873069396904	333.333237565204	-3.64296754897276
23690	314.822812493143	333.333238064143	-3.82638119816927
23695	314.776195181585	333.333238581981	-4.00587018355319
23700	314.733254958004	333.333239119067	-4.18124017472122
23705	314.694007242861	333.333239675789	-4.35231363922584
23710	314.658446406462	333.333240252523	-4.51893038197469
23715	314.626547021645	333.333240849684	-4.68094793585033
23720	314.598265308428	333.333241467685	-4.83824180644726
23725	314.573540733482	333.333242106935	-4.99070557590107
23730	314.552297726433	333.333242767829	-5.13825087252515
23735	314.534447475604	333.33324345074	-5.28080721431998
23740	314.519889767058	333.33324415601	-5.41832173541319
23745	314.508514833063	333.333244883913	-5.55075880509378
23750	314.500205178766	333.333245634691	-5.67809954939563
23755	314.494837359008	333.33324640849	-5.80034128518115
23760	314.492283680829	333.333247205401	-5.91749687642296
23765	314.492413810534	333.333248025398	-6.02959402196288
23770	314.495096268231	333.333248868387	-6.13667448346908
23775	314.500199795955	333.33324973416	-6.23879326168913
23780	314.507594589293	333.333250622406	-6.33601772846499
23785	314.517153385588	333.333251532711	-6.42842672134895
23790	314.528752404911	333.333252464559	-6.51610960712387
23795	314.542272142719	333.333253417331	-6.59916532005347
23800	314.557598015716	333.333254390317	-6.67770138034027
23805	314.574620864571	333.333255382711	-6.75183289800756
23810	314.593237318879	333.333256393628	-6.82168156727967
23815	314.613350031587	333.333257422124	-6.88737465647508
23820	314.634867791136	333.333258467164	-6.94904399844085
23825	314.657705520955	333.333259527691	-7.00682498662035
23830	314.681784176662	333.333260602586	-7.06085558192867
23835	314.707030552271	333.333261690699	-7.11127533569861
23840	314.733377007374	333.333262790871	-7.15822443400993
23845	314.760761127743	333.333263901922	-7.20184276874181
23850	314.789125332234	333.33326502268	-7.2422690406336
23855	314.818416439024	333.33326615195	-7.27963989954277
23860	314.848585204038	333.33326728858	-7.31408912689824
23865	314.879585843918	333.333268431412	-7.34574686509026
23870	314.911375555045	333.333269579313	-7.37473889821157
23875	314.943914038949	333.333270731178	-7.40118598813544
23880	314.97716304263	333.333271885914	-7.42520326944309
23885	315.011085921005	333.333273042465	-7.44689970613103
23890	315.045647226232	333.333274199792	-7.46637761239723
23895	315.080812327432	333.333275356878	-7.48373223908717
23900	315.116547062306	333.333276512746	-7.49905142661874
23905	315.152817421057	333.333277666414	-7.51241532438363
23910	315.189589262106	333.333278816937	-7.52389617579446
23915	315.226828058495	333.333279963391	-7.53355816730825
23920	315.264498673702	333.333281104862	-7.54145733896565
23925	315.302565165706	333.333282240453	-7.54764155324838
23930	315.34099061821	333.333283369284	-7.55215051842702
23935	315.379736997996	333.333284490502	-7.55501586205226
23940	315.418765037424	333.333285603245	-7.55626124987516
23945	315.4580341409	333.33328670668	-7.55590254523845
23950	315.497502313477	333.333287799983	-7.55394800390038
23955	315.537126109507	333.333288882333	-7.55039849927926
23960	315.576860598303	333.33328995294	-7.54524777324935
23965	315.616659343469	333.333291011003	-7.53848270783429
23970	315.656474392199	333.333292055751	-7.53008361341478
23975	315.696256270695	333.333293086402	-7.52002452937157
23980	315.735953982413	333.333294102205	-7.50827353339935
23985	315.775515006278	333.333295102416	-7.49479305605111
23990	315.814885293078	333.333296086293	-7.4795401974048
23995	315.854009259163	333.333297053115	-7.46246704308605
24000	315.89282977767	333.333298002179	-7.44352097724279
24005	315.931288168204	333.333298932795	-7.42264499045972
24010	315.969324186431	333.333299844272	-7.39977798102428
24015	316.006876015443	333.333300735953	-7.3748550484084
24020	316.043880260234	333.3333016072	-7.34780777831069
24025	316.080271946518	333.333302457367	-7.3185645190747
24030	316.115984524368	333.333303285852	-7.28705064976998
24035	316.15094987661	333.333304092053	-7.25318884063186
24040	316.185098331311	333.333304875378	-7.2168993069106
24045	316.218358677539	333.333305635259	-7.1781000574387
24050	316.250658183374	333.333306371136	-7.13670713938871
24055	316.28192261569	333.33330708248	-7.0926348807492
24060	316.312076261245	333.333307768759	-7.04579613201045
24065	316.341041949942	333.333308429451	-6.99610250842618
24070	316.368741081106	333.333309064063	-6.94346463404792
24075	316.395093654665	333.333309672116	-6.88779238851196
24080	316.420018309403	333.333310253145	-6.82899515735332
24085	316.443432370657	333.333310806696	-6.76698208642757
24090	316.465251909908	333.333311332342	-6.70166234087448
24095	316.485391818366	333.333311829664	-6.63294536896586
24100	316.5037658966	333.33331229825	-6.56074117113757
24105	316.520286961732	333.333312737738	-6.48496057453811
24110	316.534866973523	333.33331314775	-6.40551551348404
24115	316.547417180697	333.333313527922	-6.32231931631812
24120	316.557848288788	333.333313877932	-6.23528699927829
24125	316.566070650981	333.333314197441	-6.14433556809314
24130	316.571994483974	333.333314486133	-6.04938432811133
24135	316.575530110982	333.333314743707	-5.95035520381836
24140	316.576588234645	333.33331496987	-5.84717306861056
24145	316.575080242557	333.333315164344	-5.73976608565146
24150	316.57091854835	333.333315326852	-5.6280660605597
24155	316.564016971012	333.333315457136	-5.5120088065635
24160	316.554291154767	333.333315554947	-5.39153452262809
24165	316.541659031411	333.333315620052	-5.26658818493793
24170	316.526041326437	333.333315652229	-5.13711995201746
24175	316.507362109839	333.333315651272	-5.00308558370898
24180	316.485549392244	333.333315617008	-4.86444687423583
24185	316.460535766824	333.333315549281	-4.72117209962838
24190	316.432259097754	333.333315447973	-4.57323647990686
24195	316.400663256136	333.333315313015	-4.42062265656113
24200	316.365698904822	333.333315144385	-4.26332118599817
24205	316.327324333887	333.333314942134	-4.10133104972013
24210	316.285506348404	333.333314706376	-3.93466018195919
24215	316.240221209905	333.333314437328	-3.76332601529655
24220	316.191455631528	333.333314135307	-3.58735604433906
24225	316.139207825068	333.333313800729	-3.40678840679665
24230	316.083488595179	333.333313434155	-3.22167248023871
24235	316.024322472015	333.333313036245	-3.03206949140492
24240	315.96174886945	333.333312607825	-2.83805313322384
24245	315.89582325029	333.333312149818	-2.6397101826918
24250	315.826618274882	333.333311663306	-2.43714111056968
24255	315.7542249038	333.333311149475	-2.23046067156139
24260	315.678753420272	333.333310609633	-2.01979846137796
24265	315.600334333801	333.333310045167	-1.80529942499169
24270	315.519119123149	333.333309457543	-1.58712429860462
24275	315.435280775156	333.333308848281	-1.36544996650379
24280	315.349014075732	333.333308218911	-1.14046971319717
24285	315.26053561116	333.333307570981	-0.912393351103953
24290	315.170083441489	333.333306905993	-0.681447204680581
24295	315.07791641347	333.333306225397	-0.447873933245222
24300	314.984313088063	333.333305530572	-0.211932176921404
24305	314.889570266804	333.333304822779	0.0261039869778795
24310	314.794001112229	333.333304103181	0.265945786217845
24315	314.69793286969	333.333303372795	0.507290699466134
24320	314.601704210827	333.333302632505	0.74982360593202
24325	314.505662232314	333.333301883053	0.993218134088745
24330	314.41015915672	333.333301125048	1.23713819960604
24335	314.315548794636	333.333300358963	1.4812397174891
24340	314.222182838276	333.333299585167	1.72517246849242
24345	314.130407065566	333.333298803928	1.968582095356
24350	314.040557540068	333.333298015447	2.21111220045591
24355	313.952956895271	333.333297219864	2.45240651325616
24360	313.867910791529	333.333296417307	2.69211109364225
24365	313.785704630193	333.333295607891	2.92987653588299
24370	313.706600602216	333.333294791768	3.16536013771531
24375	313.630835138293	333.333293969143	3.39822799986044
24380	313.558616814463	333.333293140261	3.62815702314588
24385	313.490124752289	333.333292305485	3.85483677324005
24390	313.42550753638	333.333291465258	4.07797118668149
24395	313.364882655702	333.333290620119	4.29728009623561
24400	313.308336459158	333.333289770743	4.5125005584527
24405	313.255924600767	333.333288917876	4.72338797141162
24410	313.207672937595	333.33328806239	4.92971697581786
24415	313.163578832589	333.333287205248	5.13128213766041
24420	313.123612807045	333.333286347467	5.32789841533874
24425	313.0877204825	333.333285490167	5.51940141840535
24430	313.055824749445	333.333284634484	5.70564746868084
24435	313.027828100785	333.333283781592	5.88651347744364
24440	313.003615070102	333.333282932679	6.06189665459072
24445	312.983054718812	333.333282088919	6.23171406715511
24450	312.966003121713	333.333281251447	6.39590206533307
24455	312.952305806184	333.333280421363	6.55441559432763
24460	312.94180010671	333.333279599717	6.70722740989607
24465	312.934317402954	333.33327878746	6.8543272146357
24470	312.929685215826	333.333277985482	6.99572073082352
24475	312.927729141851	333.333277194561	7.13142872418458
24480	312.928274612123	333.333276415392	7.26148599137875
24485	312.931148466872	333.333275648564	7.38594032237841
24490	312.936180341633	333.333274894568	7.50485144734006
24495	312.943203865191	333.333274153799	7.61828997611699
24500	312.95205767278	333.333273426551	7.72633633728016
24505	312.962586241379	333.333272713052	7.8290797224295
24510	312.974640555879	333.333272013434	7.92661704072273
24515	312.988078616963	333.333271327756	8.01905188789806
24520	313.00276580216	333.333270656038	8.10649353362972
24525	313.018575092363	333.33326999822	8.18905593077539
24530	313.035387176056	333.333269354218	8.26685674992353
24535	313.053090443253	333.333268723911	8.34001644258656
24540	313.071580880935	333.333268107151	8.40865733635508
24545	313.09076188151	333.333267503762	8.472902765298
24550	313.110543975591	333.333266913587	8.53287623883127
24555	313.130844500401	333.333266336438	8.5887006521581
24560	313.151587215238	333.333265772137	8.64049754119804
24565	313.172701875525	333.333265220514	8.68838638467655
24570	313.194123776867	333.33326468141	8.73248395573479
24575	313.215793280397	333.333264154679	8.77290372506948
24580	313.237655330058	333.333263640182	8.80975531722496
24585	313.259658971354	333.33326313781	8.84314402125313
24590	313.281756879865	333.333262647456	8.87317035653897
24595	313.30390490614	333.33326216903	8.89992969415815
24600	313.326061641719	333.333261702456	8.92351193369723
24605	313.348188009282	333.33326124768	8.94400123501895
24610	313.370246878377	333.333260804644	8.96147580398836
24615	313.392202706919	333.333260373301	8.9760077307115
24620	313.414021207834	333.333259953621	8.98766287834925
24625	313.435669039548	333.333259545551	8.99650082010525
24630	313.457113519442	333.333259149079	9.00257482153158
24635	313.478322358882	333.33325876417	9.00593186488761
24640	313.499263419355	333.33325839079	9.00661271194299
24645	313.519904489109	333.333258028911	9.0046520013543
24650	313.540213080124	333.333257678504	9.00007837657217
24655	313.560156245029	333.333257339541	8.99291464018273
24660	313.579700413793	333.333257011973	8.98317793061599
24665	313.598811249381	333.33325669578	8.97087991730257
24670	313.617453521429	333.333256390918	8.9560270105658
24675	313.635590996493	333.333256097343	8.93862058281309
24680	313.65318634333	333.33325581502	8.91865719790192
24685	313.670201051171	333.333255543911	8.89612884587492
24690	313.686595359089	333.333255283973	8.8710231805805
24695	313.702328194525	333.333255035173	8.84332375798986
24700	313.717357119122	333.333254797463	8.81301027330182
24705	313.731638280337	333.333254570802	8.7800587951625
24710	313.745126367282	333.333254355178	8.74444199556347
24715	313.757774569714	333.333254150546	8.70612937418259
24720	313.769534539222	333.333253956888	8.66508747614526
24725	313.780356351933	333.333253774183	8.62128010240026
24730	313.790188472419	333.333253602416	8.57466851212943
24735	313.798977718889	333.333253441572	8.52521161686166
24740	313.806669230011	333.333253291643	8.47286616622068
24745	313.813206434444	333.33325315263	8.41758692550296
24750	313.81853102422	333.333253024514	8.35932684553471
24755	313.822582933734	333.333252907328	8.29803722549278
24760	313.82530032588	333.333252801033	8.23366786955477
24765	313.826619587178	333.333252705661	8.1661672383755
24770	313.826475332938	333.3332526212	8.09548259644531
24775	313.824800423165	333.333252547641	8.02156015637558
24780	313.821525989192	333.333252485003	7.94434522109052
24785	313.816581469873	333.33325243325	7.86378232479408
24790	313.80989465601	333.333252392393	7.77981537345574
24795	313.801391740761	333.333252362397	7.6923877854584
24800	313.790997374102	333.333252343245	7.60144263299264
24805	313.77863471973	333.333252334903	7.50692278480583
24810	313.764225513891	333.333252337322	7.40877105103362
24815	313.747690126953	333.33325235045	7.30693033105663
24820	313.728947630275	333.333252374233	7.20134376562469
24825	313.707915872685	333.333252408589	7.09195489484567
24830	313.684511572542	333.333252453432	6.97870782401091
24835	313.6586504323	333.333252508656	6.86154739955909
24840	313.630247283141	333.333252574149	6.74041939773975
24845	313.599216266985	333.333252649787	6.61527072867511
24850	313.565471062096	333.333252735404	6.48604965851479
24855	313.52892515711	333.333252830854	6.35270605224511
24860	313.489492176113	333.333252935934	6.21519163946746
24865	313.447086255705	333.333253050462	6.07346030515825
24870	313.401622473059	333.333253174217	5.92746840712992
24875	313.353017323274	333.333253306985	5.77717512169776
24880	313.301189244086	333.333253448551	5.62254281899414
24885	313.246059187068	333.333253598692	5.46353746949538
24890	313.18755123672	333.333253757231	5.3001290836609
24895	313.125593281191	333.333253924004	5.13229218709252
24900	313.060117742363	333.333254098916	4.96000633423077
24905	312.991062375584	333.333254281926	4.78325666421678
24910	312.918371152342	333.333254473093	4.6020345029807
24915	312.841995240292	333.333254672597	4.41633801575705
24920	312.761894094624	333.333254880709	4.22617291385316
24925	312.678036672542	333.333255097886	4.03155321852679
24930	312.590402777476	333.333255324707	3.83250208312263
24935	312.4989845333	333.333255561953	3.62905267216326
24940	312.403787979616	333.333255810547	3.42124909290873
24945	312.304834769434	333.333256071605	3.20914737110138
24950	312.202163939345	333.333256346373	2.99281645836552
24955	312.095833711803	333.333256636263	2.77233925427052
24960	311.985923278564	333.333256942803	2.54781362164861
24965	311.872534505756	333.333257267602	2.31935336968586
24970	311.755793494373	333.333257612321	2.08708917582732
24975	311.635851925428	333.333257978637	1.85116941495306
24980	311.512888117706	333.333258368207	1.61176086275387
24985	311.387107727446	333.333258782592	1.36904923996823
24990	311.258744024039	333.333259223249	1.12323956519892
24995	311.128057683273	333.333259691476	0.874556286462653
25000	310.99533605054	333.333260188369	0.623243165396842
25005	310.860891840061	333.33326071482	0.369562893072324
25010	310.725061251938	333.333261271449	0.113796422487658
25015	310.588201507776	333.333261858636	-0.143757990135825
25020	310.450687824971	333.33326247651	-0.402786035419183
25025	310.312909871102	333.33326312492	-0.662958884287327
25030	310.175267760757	333.333263803491	-0.923934988627701
25035	310.03816767674	333.333264511622	-1.18536212492376
25040	309.902017215734	333.333265248526	-1.4468796491579
25045	309.767220572404	333.333266013262	-1.70812092463044
25050	309.634173686145	333.333266804762	-1.96871587885267
25055	309.503259479238	333.333267621883	-2.22829364156298
25060	309.374843314007	333.333268463441	-2.48648521339026
25065	309.249268789544	333.333269328239	-2.74292611387405
25070	309.126853986129	333.333270215114	-2.99725895846652
25075	309.00788824774	333.333271122968	-3.24913591675945
25080	308.892629571964	333.333272050748	-3.49822100835121
25085	308.781302653187	333.333272997533	-3.74419219829212
25090	308.674097599687	333.33327396249	-3.98674326064699
25095	308.571169321822	333.333274944899	-4.22558538607388
25100	308.472637565555	333.333275944137	-4.46044851709624
25105	308.378587546451	333.33327695969	-4.6910824025858
25110	308.289071123142	333.333277991126	-4.91725737056775
25115	308.204108437561	333.333279038087	-5.13876482548848
25120	308.123689941887	333.333280100268	-5.3554174823146
25125	308.047778728301	333.333281177393	-5.56704935508384
25130	307.976313078201	333.333282269196	-5.77351552164996
25135	307.909209150883	333.333283375413	-5.97469168933579
25140	307.846363737547	333.333284495748	-6.17047358799848
25145	307.787657014588	333.333285629848	-6.36077621771053
25150	307.732955239359	333.333286777334	-6.54553297795493
25155	307.682113341264	333.333287937713	-6.7246947040878
25160	307.634977371501	333.333289110453	-6.89822863499589
25165	307.591386783982	333.333290294914	-7.0661173335517
25170	307.551176529344	333.333291490378	-7.22835757885274
25175	307.514178951616	333.333292696037	-7.38495924646547
25180	307.48022548392	333.333293910999	-7.53594419015446
25185	307.449148144854	333.333295134304	-7.68134513599398
25190	307.42078084117	333.333296364906	-7.82120459740224
25195	307.39496048534	333.33329760171	-7.95557381760583
25200	307.371527938033	333.33329884356	-8.0845117443259
25205	307.350328786683	333.333300089254	-8.20808404012017
25210	307.331213971738	333.33330133758	-8.32636213075556
25215	307.314040272008	333.333302587279	-8.43942229322433
25220	307.29867066088	333.333303837098	-8.54734478448474
25225	307.284974544832	333.333305085769	-8.65021301166137
25230	307.272827895957	333.33330633205	-8.74811274424811
25235	307.262113290018	333.333307574703	-8.84113136874851
25240	307.252719862004	333.333308812516	-8.92935718616402
25245	307.244543190681	333.333310044311	-9.01287875273811
25250	307.237485123603	333.33331126895	-9.09178426438488
25255	307.231453553442	333.33331248532	-9.16616098524545
25260	307.226362155656	333.333313692365	-9.2360947208095
25265	307.222130096527	333.333314889067	-9.30166933600425
25270	307.218681719393	333.333316074459	-9.36296631857386
25275	307.215946215722	333.333317247615	-9.42006438794467
25280	307.21385728653	333.33331840765	-9.47303914959245
25285	307.21235279869	333.333319553737	-9.52196279468762
25290	307.211374439958	333.333320685084	-9.56690384451541
25295	307.210867375972	333.333321800938	-9.60792693883933
25300	307.210779912183	333.333322900597	-9.64509266703138
25305	307.211063163365	333.333323983369	-9.67845744043413
25310	307.211670733219	333.33332504863	-9.70807340407777
25315	307.212558406217	333.333326095765	-9.73398838556191
25320	307.213683853678	333.333327124206	-9.75624587864902
25325	307.215006355345	333.333328133398	-9.77488505890937
25330	307.216486537557	333.333329122833	-9.78994082862566
25335	307.218086128259	333.333330092008	-9.80144388809363
25340	307.219767728859	333.333331040458	-9.8094208304596
25345	307.221494602449	333.333331967722	-9.81389425728626
25350	307.223230477619	333.333332873383	-9.81488291214296
25355	307.224939367175	333.333333757028	-9.81240182963876
25360	307.226585400965	333.333334618265	-9.80646249747114
25365	307.228132672089	333.333335456719	-9.79707302919306
25370	307.229545096169	333.333336272041	-9.78423834554986
25375	307.230786282841	333.333337063871	-9.76796036234674
25380	307.231819419203	333.3333378319	-9.748238182917
25385	307.232607164127	333.333338575815	-9.72506829334182
25390	307.233111552417	333.33333929531	-9.69844475866701
25395	307.233293907404	333.33333999012	-9.66835941844228
25400	307.233114759976	333.333340659947	-9.63480208002574
25405	307.232533772503	333.333341304559	-9.59776070823775
25410	307.231509665415	333.333341923692	-9.5572216101233
25415	307.230000145465	333.333342517124	-9.51316961381313
25420	307.2279618345	333.333343084606	-9.46558824072656
25425	307.225350199091	333.333343625934	-9.41445987064322
25430	307.222119481704	333.333344140896	-9.35976589945963
25435	307.218222635273	333.333344629285	-9.30148688970717
25440	307.213611263457	333.333345090919	-9.2396027141281
25445	307.20823556894	333.3333455256	-9.17409269275195
25450	307.202044312159	333.333345933166	-9.10493572397639
25455	307.194984781754	333.333346313457	-9.03211041012525
25460	307.1870027773	333.333346666315	-8.95559517785433
25465	307.178042603472	333.333346991597	-8.87536839360285
25470	307.168047073426	333.333347289188	-8.79140847411101
25475	307.15695751847	333.333347558961	-8.70369399186355
25480	307.144713800437	333.333347800826	-8.61220377522387
25485	307.13125432326	333.333348014684	-8.51691700304515
25490	307.116516041397	333.333348200463	-8.41781329369511
25495	307.100434463942	333.333348358102	-8.31487278871927
25500	307.082943655589	333.333348487549	-8.20807623178574
25505	307.063931720694	333.333332789956	-8.09735337341766
25510	307.043325738549	333.333332480614	-7.98279162179201
25515	307.021149096304	333.333332142856	-7.86432036289672
25520	306.997241191725	333.333331755997	-7.74192348628083
25525	306.971593499128	333.333331333179	-7.61558595947477
25530	306.944089093587	333.333330862079	-7.48529370259533
25535	306.914685535618	333.333330352881	-7.35103389902945
25540	306.88328214588	333.333329797014	-7.21279495045376
25545	306.8498222733	333.333329202198	-7.0705667553731
25550	306.814213145444	333.33332856209	-6.92434074102557
25555	306.776391243623	333.333327882584	-6.77411014503957
25560	306.736269368281	333.333327158918	-6.6198701214031
25565	306.693781345025	333.333326395592	-6.46161804297542
25570	306.648845476697	333.333325589015	-6.29935368239163
25575	306.601396221768	333.33332474266	-6.13307955211946
25580	306.551358437762	333.333323853861	-5.96280116748799
25585	306.498670315235	333.333322925337	-5.78852744540954
25590	306.443265118109	333.33332195522	-5.61027106514811
25595	306.385088079503	333.333320945715	-5.42804895260647
25600	306.324083537862	333.333319895661	-5.2418827609748
25605	306.26020762971	333.333318807	-5.05179946917822
25610	306.193419405858	333.333317679213	-4.85783200361438
25615	306.123690597061	333.333316514147	-4.66001997148285
25620	306.050999699412	333.333315311897	-4.45841043196286
25625	305.975339681355	333.333314074352	-4.2530587646456
25630	305.896714258433	333.333312802142	-4.04402957276648
25635	305.815144089692	333.333311497286	-3.83139765506819
25640	305.730664586802	333.333310160867	-3.61524898870599
25645	305.643330893232	333.333308795013	-3.39568173527305
25650	305.553216642705	333.333307401161	-3.17280721421504
25655	305.46041782422	333.333305981477	-2.94675083900663
25660	305.365051958007	333.33330453759	-2.71765296239938
25665	305.267260825982	333.333303071634	-2.48566961568912
25670	305.167209595918	333.333301585254	-2.25097309291552
25675	305.06508834016	333.333300080394	-2.01375236144544
25680	304.961110724886	333.33329855859	-1.77421325830563
25685	304.855514245605	333.333297021516	-1.53257845691688
25690	304.748558213705	333.333295470467	-1.2890871760421
25695	304.640522697738	333.333293906761	-1.04399462443133
25700	304.531705682652	333.333292331395	-0.797571168552794
25705	304.422420809664	333.333290745343	-0.550101229572253
25710	304.312993745503	333.333289149298	-0.301881914070249
25715	304.203758942173	333.33328754392	-0.0532213988947642
25720	304.095055416853	333.333285929677	0.195562908860651
25725	303.987222879376	333.333284307009	0.444146403085906
25730	303.880597260608	333.333282676256	0.692199466487482
25735	303.775506648628	333.333281037768	0.939389771480855
25740	303.672266984951	333.333279391878	1.18538465083881
25745	303.571178280887	333.333277738967	1.42985348993469
25750	303.472520905737	333.333276079478	1.67247009478836
25755	303.376552507432	333.333274413947	1.91291498930044
25760	303.283505240858	333.333272743011	2.15087759980694
25765	303.193583698384	333.33327106744	2.38605828773825
25770	303.106963287805	333.333269388115	2.61817019786951
25775	303.023789315203	333.333267706063	2.84694089473761
25780	302.944176555601	333.333266022425	3.07211376754985
25785	302.868209460844	333.3332643385	3.29344919013238
25790	302.795942810643	333.333262655652	3.51072543013685
25795	302.72740287795	333.333260975379	3.72373930779614
25800	302.662588934783	333.333259299247	3.93230661108014
25805	302.601475119329	333.33325762887	4.13626227899533
25810	302.544014202695	333.333255967602	4.33544665608057
25815	302.490136288938	333.333254312715	4.52974537382539
25820	302.439753962628	333.333252670222	4.71904302926812
25825	302.392761365536	333.333251038338	4.9032629384313
25830	302.349042571048	333.333249422305	5.08231788316847
25835	302.308466570688	333.333247820248	5.25616521730958
25840	302.27089761055	333.333246237087	5.4247495202598
25845	302.236188504343	333.333244671018	5.58805870787602
25850	302.204195414609	333.333243126995	5.74605066023062
25855	302.174762281628	333.333241602692	5.89874674494678
25860	302.147734639295	333.333240100878	6.04615888136061
25865	302.122958109619	333.333238622778	6.18830973763789
25870	302.100279592374	333.333237169447	6.32523175659327
25875	302.079548360848	333.333235741855	6.45696619778965
25880	302.060616995657	333.333234340901	6.58356220343653
25885	302.043342175374	333.333232967415	6.70507589303641
25890	302.027585323585	333.333231622157	6.82156949013323
25895	302.013213129353	333.333230305819	6.93311048339065
25900	302.000097946436	333.333229019054	7.0397708235168
25905	301.988118085138	333.333227762476	7.14162615699741
25910	301.97715800348	333.333226536641	7.23875509726984
25915	301.96710840961	333.333225342099	7.3312385337164
25920	301.957866282706	333.333224179357	7.41915897871557
25925	301.949334823477	333.333223048919	7.50259995287922
25930	301.941423342363	333.333221951272	7.58164540854131
25935	301.934047096088	333.333220886902	7.65637919150779
25940	301.927127080992	333.333219856287	7.72688454103922
25945	301.920589792936	333.333218859893	7.79324362799663
25950	301.914366961321	333.333217898213	7.85553713104257
25955	301.908395264991	333.333216971714	7.91384385073544
25960	301.902616035699	333.333216080895	7.96824036129058
25965	301.896974954266	333.333215226229	8.01880069969052
25970	301.891421742897	333.333214408211	8.06559609169999
25975	301.885909856575	333.333213627324	8.10869471418961
25980	301.880396175478	333.333212884054	8.14816149297437
25985	301.874840700301	333.333212178888	8.18405793515148
25990	301.869206251902	333.333211512298	8.21644199467529
25995	301.863458177099	333.33321088476	8.24536796965433
26000	301.857564062227	333.333210296727	8.27088642961043
26005	301.851493456366	333.333209748648	8.29304417071618
26010	301.845217605796	333.333209240966	8.31188419685036
26015	301.838709201195	333.333208774089	8.32744572417744
26020	301.831942138449	333.333208348426	8.33976420688756
26025	301.824891293548	333.333207964353	8.3488713817276
26030	301.817532311354	333.33320762223	8.35479532899549
26035	301.80984140765	333.333207322387	8.35756054777237
26040	301.8017951835	333.333207065137	8.35718804330126
26045	301.793370450803	333.333206850757	8.35369542457748
26050	301.78454406811	333.333206679503	8.34709701038953
26055	301.775292785889	333.333206551586	8.33740394220663
26060	301.765593100855	333.333206467212	8.32462430246517
26065	301.755421119094	333.333206426534	8.30876323692794
26070	301.744752427947	333.333206429675	8.2898230798917
26075	301.733561976734	333.33320647674	8.26780348109537
26080	301.721823965763	333.333206567776	8.24270153323644
26085	301.709511743258	333.333206702821	8.21451189905916
26090	301.696597708901	333.333206881857	8.18322693702908
26095	301.68305322267	333.333207104834	8.14883682469394
26100	301.668848517269	333.333207371661	8.1113296789381
26105	301.65395261261	333.333207682214	8.07069167249256
26110	301.638333231024	333.333208036326	8.0269071462603
26115	301.621956712733	333.333208433766	7.97995871725525
26120	301.604787931918	333.33320887429	7.9298273822042
26125	301.586790214383	333.333209357591	7.8764926171335
26130	301.567925259069	333.333209883326	7.81993247348585
26135	301.548153065821	333.3332104511	7.7601236715088
26140	301.527431872131	333.333211060476	7.69704169176138
26145	301.505718101213	333.333211710979	7.63066086560983
26150	301.482966322833	333.333212402085	7.56095446552117
26155	301.459129227405	333.33321313324	7.48789479582338
26160	301.434157612414	333.333213903838	7.41145328441458
26165	301.408000379021	333.333214713244	7.33160057572015
26170	301.380604536066	333.333215560786	7.24830662504837
26175	301.351915208092	333.333216445764	7.16154079443599
26180	301.321875644675	333.333217367439	7.07127195014874
26185	301.290427229327	333.333218325039	6.9774685622083
26190	301.257509488048	333.33321931779	6.88009880668157
26195	301.223060099603	333.333220344847	6.77913067193574
26200	301.187014912262	333.333221405389	6.67453207061345
26205	301.149307973207	333.333222498534	6.56627095963138
26210	301.109871578956	333.333223623385	6.45431547099573
26215	301.068636355399	333.333224779026	6.33863405658839
26220	301.025531376115	333.333225964501	6.21919565026088
26225	300.980484326414	333.333227178833	6.09596985056178
26230	300.933421718726	333.333228421021	5.96892712721646
26235	300.884269162621	333.333229690013	5.83803905413895
26240	300.832951690587	333.333230984741	5.70327857133381
26245	300.779394138444	333.333232304102	5.56462027765125
26250	300.723521578503	333.333233646954	5.42204075607447
26255	300.665259803089	333.333235012137	5.27551893312472
26260	300.604535857498	333.333236398486	5.12503647411275
26265	300.541278623267	333.333237804799	4.97057821635889
26270	300.47541945609	333.333239229902	4.81213264308167
26275	300.406892885677	333.33324067263	4.6496924013251
26280	300.335637388297	333.333242131844	4.48325486790963
26285	300.261596245236	333.333243606479	4.31282276776113
26290	300.184718500895	333.333245095525	4.13840484891511
26295	300.104960033939	333.333246598069	3.96001661783061
26300	300.02228475121	333.333248113299	3.77768113724355
26305	299.936665909108	333.333249640532	3.59142988656883
26310	299.848087559327	333.333251179219	3.40130368181788
26315	299.756546106735	333.333252728926	3.20735364823202
26320	299.66205195676	333.333254289377	3.00964223448399
26325	299.564631218759	333.333255860401	2.80824425262901
26330	299.464327421337	333.333257441961	2.60324792326222
26335	299.361203186242	333.333259034076	2.39475590087606
26340	299.255341799721	333.333260636865	2.18288625053724
26345	299.146848614845	333.333262250447	1.96777334399474
26350	299.035852215789	333.333263874947	1.74956864143801
26355	298.92250527538	333.333265510459	1.52844132455277
26360	298.806985040612	333.333267156964	1.30457874734857
26365	298.689493387822	333.333268814373	1.07818667354237
26370	298.570256398301	333.333270482412	0.849489273002848
26375	298.449523418373	333.333272160673	0.618728854811829
26380	298.327565582371	333.333273848532	0.386165320715765
26385	298.204673794645	333.333275545175	0.152075329892975
26390	298.081156185324	333.333277249609	-0.083248826186195
26395	297.957335074207	333.333278960624	-0.319500631788704
26400	297.833543497115	333.333280676845	-0.556361022494762
26405	297.710121367584	333.33328239675	-0.793500304894304
26410	297.587411363771	333.333284118699	-1.03058028947011
26415	297.465754643969	333.333285840942	-1.2672565991054
26420	297.345486504122	333.333287561711	-1.50318111019178
26425	297.226932095207	333.333289279179	-1.73800447925937
26430	297.110402318416	333.333290991579	-1.97137870558013
26435	296.996190009752	333.333292697192	-2.20295967941385
26440	296.884566514883	333.333294394384	-2.4324096665131
26445	296.775778739468	333.333296081638	-2.65939968209691
26450	296.670046740686	333.333297757572	-2.88361171164018
26455	296.567561904439	333.333299420952	-3.10474074124716
26460	296.468485729526	333.333301070708	-3.32249656686531
26465	296.372949218125	333.333302705933	-3.53660535876784
26470	296.281052850671	333.333304325865	-3.74681096532411
26475	296.192867105188	333.333305929899	-3.95287594767669
26480	296.108433466156	333.333307517553	-4.15458234428791
26485	296.027765857053	333.33330908848	-4.35173217109152
26490	295.950852423472	333.333310642405	-4.54414766896526
26495	295.877657591092	333.333312179151	-4.73167131525678
26500	295.808124322524	333.333313698593	-4.91416562004023
26505	295.742176500938	333.333315200623	-5.09151273059693
26510	295.679721373761	333.333316685174	-5.26361386934643
26515	295.620651997065	333.333318152148	-5.43038863112458
26520	295.564849629713	333.333319601456	-5.59177416547213
26525	295.512186036461	333.333321034004	-5.74772426843935
26530	295.462525656424	333.333322446448	-5.89820840770803
26535	295.415727642064	333.333323841728	-6.04321069934103
26540	295.371647700949	333.333325218501	-6.18272885877434
26545	295.330139780185	333.333326576421	-6.31677313768106
26550	295.291057558789	333.333327915084	-6.44536526249495
26555	295.25425575867	333.333329234042	-6.56853738455778
26560	295.219591277219	333.333330532787	-6.68633105055307
26565	295.186924149316	333.333331810776	-6.79879619978492
26570	295.156118348458	333.333333067434	-6.90599019317388
26575	295.127042438283	333.333334302146	-7.00797687747682
26580	295.099570086534	333.333335514294	-7.10482568717921
26585	295.073580453436	333.333336703232	-7.19661078572892
26590	295.048958466507	333.33333786833	-7.28341024724238
26595	295.025594993164	333.333339008953	-7.36530527946286
26600	295.003386921932	333.333340124479	-7.44237948854249
26605	294.982237162559	333.333341214317	-7.51471818610164
26610	294.962054574752	333.33334227788	-7.58240773894835
26615	294.942753834935	333.333343314623	-7.64553496179189
26620	294.924255249978	333.33334432404	-7.70418655321197
26625	294.906484526837	333.333345305634	-7.75844857507182
26630	294.889372506545	333.333346258979	-7.80840597543317
26635	294.872854870806	333.333347183661	-7.85414215489096
26640	294.856871828851	333.333348079316	-7.89573857606954
26645	294.841367791677	333.333348945622	-7.93327441583043
26650	294.826291039773	333.333349782283	-7.96682625952788
26655	294.811593389698	333.333350589052	-7.99646783643959
26660	294.797229863645	333.333351365703	-8.02226979527731
26665	294.783158365261	333.333352112057	-8.04429951846356
26670	294.769339363949	333.333352827958	-8.06262097364796
26675	294.755735589348	333.333353513271	-8.07729460072308
26680	294.74231173684	333.333354167892	-8.08837723240552
26685	294.729034184998	333.333354791746	-8.09592204626398
26690	294.715870725386	333.333355384764	-8.09997854590631
26695	294.702790305492	333.333355946907	-8.1005925689131
26700	294.689762785332	333.333356478146	-8.09780631899036
26705	294.676758708572	333.333356978474	-8.09165841975651
26710	294.663749088724	333.333357447885	-8.08218398754886
26715	294.650705211134	333.333357886396	-8.0694147206632
26720	294.637598450814	333.333358294028	-8.05337900248484
26725	294.624400106051	333.333358670824	-8.03410201609162
26730	294.611081247101	333.333359016803	-8.01160586801991
26735	294.597612578881	333.333359332027	-7.98590971907341
26740	294.583964316225	333.333359616554	-7.95702992022423
26745	294.570106069839	333.333359870427	-7.9249801518735
26750	294.556006741582	333.333360093722	-7.88977156495491
26755	294.541634427115	333.333360286494	-7.85141292258858
26760	294.526956325285	333.333360448815	-7.80991074122231
26765	294.511938653167	333.333360580749	-7.76526943042309
26770	294.496546567084	333.333360682382	-7.71749143068704
26775	294.480744089753	333.333360753781	-7.66657734884682
26780	294.46449404472	333.33336079503	-7.61252609081834
26785	294.447757998958	333.333360806218	-7.55533499159689
26790	294.430496214764	333.333360787436	-7.49499994253258
26795	294.412667611905	333.333360738791	-7.43151551601987
26800	294.394229740346	333.333360660392	-7.3648750878282
26805	294.375138763714	333.33336055236	-7.29507095736648
26810	294.355349453021	333.333360414829	-7.22209446626169
26815	294.334815189897	333.333360247936	-7.14593611570641
26820	294.31348797851	333.333360051863	-7.06658568315532
26825	294.291318465396	333.333359826765	-6.98403233908302
26830	294.268255967048	333.333359572836	-6.8982647647098
26835	294.244248505647	333.333359290288	-6.8092712717998
26840	294.21924285421	333.333358979326	-6.71703992589619
26845	294.193184593599	333.333358640187	-6.62155867458499
26850	294.166018184408	333.333358273126	-6.52281548264225
26855	294.137687057757	333.333357878378	-6.42079847610493
26860	294.10813372943	333.333357456226	-6.31549609747921
26865	294.077299941606	333.333357006947	-6.20689727438574
26870	294.045126836652	333.333356530815	-6.09499160396035
26875	294.011555166579	333.333356028121	-5.97976955528201
26880	293.976525541011	333.333355499165	-5.86122269199647
26885	293.939978715825	333.333354944238	-5.73934391716538
26890	293.901855923807	333.333354363642	-5.61412774222308
26895	293.86209924799	333.333353757696	-5.48557058179347
26900	293.820652038192	333.333353126702	-5.35367107602512
26905	293.777459371474	333.33335247099	-5.21843044204945
26910	293.732468557348	333.333351790895	-5.07985285615044
26915	293.685629689611	333.333351086779	-4.93794586822571
26920	293.636896247034	333.333350359038	-4.79272085007303
26925	293.586225745951	333.33334960808	-4.64419347889197
26930	293.533580447877	333.333348834386	-4.49238425708814
26935	293.478928124783	333.333348038481	-4.33731906891793
26940	293.42224288346	333.333347220942	-4.17902977367763
26945	293.36350604843	333.333346382447	-4.01755483394759
26950	293.302707099311	333.333345523731	-3.85293997586917
26955	293.239844655043	333.333344645615	-3.68523887652748
26960	293.174927492454	333.333343749034	-3.51451387133149
26965	293.107975581456	333.333342834972	-3.34083667187777
26970	293.039021114178	333.333341904515	-3.16428908227644
26975	292.968109500086	333.333340958832	-2.9849636994664
26980	292.895300294804	333.333339999135	-2.80296458078008
26985	292.820668027106	333.333339026699	-2.61840786010394
26990	292.744302886081	333.333338042823	-2.43142229257513
26995	292.666311230091	333.333337048813	-2.24214970697102
27000	292.586815879971	333.333336045979	-2.05074534490112
27005	292.505956161883	333.33333503558	-1.85737806665374
27010	292.423887669594	333.333334018857	-1.66223040512914
27015	292.340781722319	333.333332996939	-1.46549845166252
27020	292.256824502145	333.33333197091	-1.26739156069427
27025	292.172215863878	333.333330941725	-1.06813186404496
27030	292.087167820692	333.333329910264	-0.867953589921154
27035	292.001902719413	333.333328877273	-0.667102186540204
27040	291.91665113062	333.333327843413	-0.465833255253019
27045	291.831649489315	333.333326809232	-0.264411303099917
27050	291.747137532176	333.333325775176	-0.0631083296443406
27055	291.663355586091	333.333324741641	0.137797732478822
27060	291.580541769666	333.333323708936	0.338024699763366
27065	291.498929174376	333.333322677339	0.537287915813003
27070	291.418743094187	333.333321647103	0.735302095480327
27075	291.340198372069	333.333320618473	0.931783203788509
27080	291.263496928619	333.333319591713	1.1264503374646
27085	291.188825532217	333.333318567113	1.31902757708852
27090	291.116353861734	333.333317545008	1.50924577901118
27095	291.046232902817	333.333316525825	1.69684427823439
27100	290.978593707	333.333315510009	1.88157247628574
27105	290.91354653092	333.333314498145	2.06319129163164
27110	290.851180359926	333.333313490844	2.24147445418602
27115	290.791562808999	333.333312488832	2.41620962982202
27120	290.734740382348	333.333311492907	2.58719936529698
27125	290.680739064162	333.333310503949	2.75426184848023
27130	290.629565204851	333.333309522885	2.91723148306098
27135	290.581206661961	333.333308550728	3.07595928087921
27140	290.535634150868	333.333307588525	3.2303130785232
27145	290.492802759246	333.333306637347	3.38017758781953
27150	290.452653579323	333.333305698323	3.52545429222517
27155	290.415115413654	333.333304772557	3.66606120290462
27160	290.380106513561	333.333303861174	3.80193248945202
27165	290.347536313109	333.333302965277	3.93301800082137
27170	290.317307126345	333.33330208596	4.05928269212682
27175	290.289315780431	333.333301224261	4.18070597262621
27180	290.263455162428	333.3333003812	4.29728098949947
27185	290.239615662132	333.33329955774	4.40901386105874
27190	290.217686498363	333.333298754781	4.51592287185799
27195	290.197556919828	333.333297973171	4.61803764089734
27200	290.179117275694	333.333297213707	4.71539827280242
27205	290.162259953979	333.333296477108	4.80805450056565
27210	290.146880188817	333.333295764048	4.8960648272093
27215	290.132876739678	333.333295075122	4.97949567261272
27220	290.120152447721	333.333294410878	5.05842053074735
27225	290.108614675633	333.333293771805	5.1329191417109
27230	290.09817563878	333.333293158353	5.20307668223329
27235	290.088752635858	333.333292570904	5.26898297775191
27240	290.080268188145	333.333292009805	5.33073173868835
27245	290.072650096416	333.333291475387	5.38841982320734
27250	290.065831424606	333.333290967907	5.44214652845987
27255	290.059750419376	333.333290487629	5.49201291210284
27260	290.054350373981	333.333290034782	5.53812114570438
27265	290.049579444825	333.333289609561	5.58057390148891
27270	290.04539042842	333.333289212163	5.61947377371473
27275	290.041740505896	333.333288842764	5.65492273580661
27280	290.038590961999	333.333288501521	5.68702163417748
27285	290.03590688486	333.333288188592	5.71586971945966
27290	290.033656852453	333.333287904126	5.74156421563664
27295	290.031812611356	333.333287648253	5.7641999273144
27300	290.030348752871	333.333287421105	5.78386888511852
27305	290.029242391196	333.333287222806	5.80066002894094
27310	290.028472847717	333.333287053469	5.81465892851242
27315	290.028021344877	333.333286913201	5.82594754053144
27320	290.027870712438	333.333286802088	5.8346040013596
27325	290.028005108095	333.333286720227	5.84070245408356
27330	290.028409753756	333.333286667672	5.8443129085525
27335	290.029070688075	333.333286644489	5.8455011328252
27340	290.029974535188	333.33328665071	5.84432857430111
27345	290.031108289339	333.333286686361	5.84085230866053
27350	290.032459114544	333.33328675144	5.83512501461704
27355	290.034014158735	333.333286845924	5.82719497236829
27360	290.035760381626	333.333286969777	5.81710608355874
27365	290.037684395834	333.333287122945	5.80489791051061
27370	290.039772321049	333.333287305324	5.79060573247843
27375	290.042009651288	333.33328751682	5.77426061671201
27380	290.044381135172	333.33328775729	5.75588950219764
27385	290.046870669648	333.333288026591	5.7355152940755
27390	290.049461206796	333.333288324537	5.71315696689657
27395	290.052134673788	333.333288650919	5.68882967507786
27400	290.054871905195	333.333289005512	5.66254486913497
27405	290.057652586825	333.333289388072	5.63431041648203
27410	290.060455209723	333.33328979831	5.60413072580806
27415	290.063257032963	333.333290235928	5.57200687422692
27420	290.066034053664	333.333290700598	5.53793673656949
27425	290.068760982736	333.333291191971	5.5019151163237
27430	290.071411225318	333.333291709669	5.46393387785253
27435	290.07395686509	333.333292253312	5.42398207961422
27440	290.076368652143	333.333292822466	5.38204610820453
27445	290.078615994742	333.333293416692	5.33810981313116
27450	290.080666955437	333.333294035542	5.29215464233325
27455	290.082488252523	333.333294678532	5.24415977857338
27460	290.084045267747	333.333295345165	5.19410227695615
27465	290.085302061348	333.333296034941	5.14195720397105
27470	290.086221395058	333.333296747327	5.08769777859503
27475	290.086764763548	333.333297481787	5.03129551612799
27480	290.086892434371	333.333298237751	4.97272037555001
27485	290.086563496156	333.333299014681	4.9119409112776
27490	290.085735914403	333.333299811986	4.84892443025231
27495	290.084366594409	333.333300629089	4.78363715531108
27500	290.082411450567	333.333301465387	4.71604439577293
27505	290.079825481829	333.333302320292	4.64611072613638
27510	290.076562853265	333.333303193195	4.57380017372257
27515	290.072576984387	333.333304083487	4.49907641604278
27520	290.067820645195	333.333304990554	4.42190298861573
27525	290.06224606182	333.333305913788	4.34224350393534
27530	290.055805033657	333.333306852562	4.26006188227855
27535	290.048449064646	333.333307806267	4.17532259506479
27540	290.040129511174	333.333308774279	4.08799092151997
27545	290.03079774935	333.333309755987	3.99803321943987
27550	290.020405363992	333.333310750769	3.90541721090168
27555	290.008904361544	333.333311758008	3.8101122837945
27560	289.996247408576	333.333312777089	3.7120898100398
27565	289.982388097261	333.333313807385	3.61132348133196
27570	289.967281238668	333.333314848287	3.50778966313643
27575	289.950883184418	333.333315899174	3.40146776754957
27580	289.933152177046	333.333316959437	3.29234064543648
27585	289.914048729252	333.333318028458	3.18039499804088
27590	289.893536032137	333.333319105643	3.06562180799716
27595	289.871580392531	333.333320190395	2.94801678938057
27600	289.848151699634	333.333321282143	2.82758085610485
27605	289.823223920807	333.333322380334	2.70432060761032
27610	289.796775626377	333.333323484419	2.57824883037152
27615	289.76879054262	333.333324593912	2.44938501327588
27620	289.739258131104	333.333325708319	2.31775587436817
27625	289.708174191697	333.333326827225	2.18339589579114
27630	289.675541484384	333.333327950222	2.04634786298714
27635	289.641370363602	333.333329076964	1.90666340332963
27640	289.605679416103	333.333330207151	1.76440351834734
27645	289.568496090932	333.33333134051	1.619639102602
27650	289.529857307714	333.333332476837	1.47245144111794
27655	289.489810026595	333.333333615944	1.32293267608104
27660	289.448411761338	333.333334757697	1.17118623240729
27665	289.405731014852	333.333335901965	1.01732719077412
27670	289.36184761563	333.333337048654	0.861482595915743
27675	289.316852932757	333.333338197678	0.703791687466278
27680	289.270849947792	333.333339348924	0.544406040474795
27685	289.223953163197	333.333340502285	0.383489602971851
27690	289.176288329261	333.333341657615	0.221218618683391
27695	289.12799197492	333.333342814721	0.0577814241839758
27700	289.079210732245	333.33334397337	-0.106621888532264
27705	289.030100449417	333.333345133252	-0.271779950943372
27710	288.980825092976	333.333346293985	-0.437470742676806
27715	288.93155544647	333.333347455116	-0.603462363400104
27720	288.882467619156	333.333348616105	-0.769513950193754
27725	288.833741385291	333.333349776338	-0.935376735382643
27730	288.785558380697	333.333350935117	-1.10079523645266
27735	288.73810018926	333.333352091663	-1.26550856643644
27740	288.691546357067	333.333353245147	-1.42925185008698
27745	288.646072375637	333.33335439467	-1.59175772842972
27750	288.601847678379	333.333355539298	-1.75275793195199
27755	288.55903369555	333.333356678072	-1.91198490087352
27760	288.517782012266	333.333357810019	-2.06917342968457
27765	288.478232672142	333.33335893416	-2.22406231249534
27770	288.440512665413	333.333360049556	-2.3763959657284
27775	288.404734635111	333.333361155286	-2.52592600528689
27780	288.370995828644	333.333362250467	-2.6724127565345
27785	288.339377315081	333.333363334294	-2.81562667714339
27790	288.309943480105	333.33336440603	-2.95534967505911
27795	288.282741803214	333.333365465009	-3.09137630637775
27800	288.257802913367	333.333366510654	-3.22351484074536
27805	288.23514091215	333.333367542459	-3.35158818486325
27810	288.214753946628	333.333368560012	-3.475434657688
27815	288.196625008642	333.333369562994	-3.59490861388135
27820	288.1807229324	333.333370551141	-3.70988091486563
27825	288.167003559453	333.333371524296	-3.82023924942311
27830	288.155411037344	333.333372482317	-3.92588830805507
27835	288.145879218307	333.333373425165	-4.02674981727037
27840	288.138333123662	333.333374352828	-4.1227624415537
27845	288.132690441596	333.333375265325	-4.2138815619758
27850	288.128863027563	333.333376162711	-4.30007894126765
27855	288.126758379315	333.33337704505	-4.38134228568576
27860	288.126281061633	333.333377912417	-4.45767471421876
27865	288.127334059258	333.333378764879	-4.52909414563163
27870	288.129820039843	333.333379602506	-4.59563261358902
27875	288.133642512282	333.333380425343	-4.65733551968492
27880	288.138706869374	333.333381233417	-4.71426083367419
27885	288.144921306571	333.333382026731	-4.76647824960598
27890	288.152197612121	333.333382805273	-4.81406830595627
27895	288.160451826176	333.33338356899	-4.8571214772327
27900	288.169604769429	333.333384317819	-4.89573724398061
27905	288.179582443753	333.333385051665	-4.93002314759493
27910	288.190316309534	333.333385770412	-4.96009383591909
27915	288.201743445966	333.333386473936	-4.98607010524319
27920	288.213806602174	333.333387162083	-5.00807794403051
27925	288.226454148142	333.333387834687	-5.02624758347418
27930	288.239639935365	333.333388491602	-5.04071255982422
27935	288.253323077837	333.333389132642	-5.05160879328328
27940	288.267467664446	333.333389757642	-5.059073688167
27945	288.282042414081	333.333390366436	-5.06324525891182
27950	288.297020284579	333.33339095887	-5.06426128639123
27955	288.312378046632	333.333391534777	-5.06225850884762
27960	288.328095833351	333.333392094033	-5.05737185155408
27965	288.344156675408	333.333392636491	-5.04973369907214
27970	288.360546031426	333.333393162038	-5.03947321367206
27975	288.377251322033	333.333393670572	-5.02671570312297
27980	288.394261475477	333.333394161993	-5.01158204064991
27985	288.411566491542	333.333394636226	-4.99418813939206
27990	288.429157029483	333.333395093192	-4.97464448319818
27995	288.447024024833	333.333395532836	-4.95305571506734
28000	288.46515833852	333.333395955105	-4.92952028398853
28005	288.483550441062	333.333396359958	-4.90413015038616
28010	288.502190133187	333.333396747358	-4.87697054981551
28015	288.521066303592	333.333397117272	-4.84811981402149
28020	288.540166723491	333.333397469677	-4.81764924795318
28025	288.55947787682	333.333397804548	-4.78562306084886
28030	288.578984824539	333.333398121866	-4.75209834905732
28035	288.598671100889	333.333398421602	-4.71712512787701
28040	288.618518639087	333.333398703749	-4.68074640934594
28045	288.638507723962	333.333398968283	-4.64299832265165
28050	288.65861696884	333.333399215176	-4.60391027361108
28055	288.678823314226	333.333399444431	-4.56350513953993
28060	288.699102045657	333.333399656014	-4.52179949576715
28065	288.719426828615	333.333399849915	-4.47880387005152
28070	288.739769758362	333.333400026124	-4.43452302124655
28075	288.760101422628	333.333400184629	-4.38895623868924
28080	288.780390975471	333.333400325429	-4.34209765899096
28085	288.800606220413	333.333400448509	-4.29393659714618
28090	288.820713701377	333.333400553886	-4.24445788914278
28095	288.840678799688	333.333400641565	-4.19364224355341
28100	288.860465835788	333.333400711553	-4.14146659987456
28105	288.880038174358	333.33340076388	-4.08790449168395
28110	288.899358331659	333.333400798584	-4.03292641295591
28115	288.91838808433	333.333400815708	-3.97650018615058
28120	288.937088579103	333.3334008153	-3.91859133092529
28125	288.955420443242	333.333400797433	-3.85916343255206
28130	288.973343895944	333.333400762185	-3.79817850932353
28135	288.990818861213	333.33340070966	-3.73559737842992
28140	289.007805083176	333.333400639961	-3.67138001996564
28145	289.024262244895	333.333400553217	-3.60548593889674
28150	289.040150092125	333.333400449577	-3.53787452498398
28155	289.055428563209	333.333400329198	-3.46850541080258
28160	289.07005792674	333.333400192258	-3.39733882813581
28165	289.083998928132	333.333400038967	-3.32433596313432
28170	289.09721294631	333.333399869525	-3.24945931071319
28175	289.109662161616	333.333399684173	-3.1726730287151
28180	289.121309735605	333.333399483162	-3.0939432923786
28185	289.132120003577	333.333399266759	-3.01323864961703
28190	289.142058680274	333.333399035259	-2.93053037754228
28195	289.151093079191	333.333398788958	-2.84579284055068
28200	289.159192345965	333.333398528189	-2.7590038501346
28205	289.166327705975	333.3333982533	-2.67014502639891
28210	289.172472726485	333.333397964662	-2.57920216105258
28215	289.177603593225	333.333397662659	-2.48616558141794
28220	289.181699401414	333.333397347698	-2.39103051476158
28225	289.184742460609	333.333397020225	-2.29379745200187
28230	289.186718612469	333.333396680699	-2.1944725095896
28235	289.187617560061	333.333396329602	-2.09306778808539
28240	289.187433206561	333.333395967445	-1.98960172567685
28245	289.186164000421	333.333395594781	-1.88409944456286
28250	289.183813283341	333.333395212162	-1.77659308780027
28255	289.180389636502	333.333394820187	-1.66712214383709
28260	289.175907219459	333.333394419463	-1.55573375555729
28265	289.170386095511	333.333394010645	-1.44248301023084
28270	289.163852536183	333.333393594381	-1.32743320631759
28275	289.156339297205	333.333393171358	-1.21065609262128
28280	289.147885857331	333.333392742287	-1.09223207485855
28285	289.138538611264	333.333392307873	-0.972250384318076
28290	289.128351007643	333.333391868848	-0.850809202973363
28295	289.117383622989	333.333391425936	-0.728015739195551
28300	289.105704162831	333.333390979868	-0.603986248137993
28305	289.093387381818	333.333390531378	-0.478845990939443
28310	289.080514915388	333.333390081178	-0.352729127151539
28315	289.067175016672	333.333389629972	-0.225778535248085
28320	289.05346219401	333.333389178439	-0.0981455567205787
28325	289.039476745944	333.333388727234	0.0300103398893896
28330	289.025324192883	333.333388276981	0.158521977640013
28335	289.01111460684	333.333387828257	0.287214973952848
28340	288.996961843353	333.333387381624	0.41590832758791
28345	288.982982682221	333.333386937569	0.54441508850261
28350	288.969295886629	333.333386496556	0.672543107767862
28355	288.956021192938	333.333386058999	0.800095863208242
28360	288.94327824578	333.333385625267	0.926873354930029
28365	288.931185495723	333.333385195685	1.05267306347771
28370	288.919859078376	333.333384770541	1.17729096204215
28375	288.909411695407	333.333384350082	1.3005225729571
28380	288.899951518709	333.333383934533	1.42216405774073
28385	288.891581139221	333.333383524092	1.54201332914038
28390	288.884396581355	333.333383118938	1.65987117310103
28395	288.878486402995	333.333382719241	1.7755423682658
28400	288.873930899127	333.333382325176	1.88883679058487
28405	288.870801424845	333.333381936914	1.99957049081641
28410	288.869159850711	333.333381554633	2.10756673317642
28415	288.869058160153	333.333381178534	2.21265698408871
28420	288.87053819507	333.333380808842	2.31468184089849
28425	288.873631552401	333.333380445811	2.41349189149543
28430	288.878359630638	333.333380089711	2.50894849701855
28435	288.884733822	333.333379740867	2.60092449113777
28440	288.892755842721	333.333379399634	2.68930479078301
28445	288.902418191132	333.333379066395	2.77398691457645
28450	288.913704720759	333.33337874158	2.85488140657505
28455	288.926591313823	333.333378425653	2.93191216420922
28460	288.941046638823	333.33337811911	3.00501667047331
28465	288.957032975225	333.333377822479	3.07414613146201
28470	288.974507087444	333.333377536322	3.13926552123688
28475	288.99342113036	333.333377261208	3.20035353672433
28480	289.013723568924	333.333376997748	3.25740246591954
28485	289.035360094862	333.333376746552	3.31041797307278
28490	289.058274524605	333.333376508239	3.3594188048073
28495	289.082409663581	333.333376283429	3.40443642127236
28500	289.485618786331	333.712601024901	3.51967247351362
28505	289.134138191661	333.333355196388	3.48269823814576
28510	289.16162024812	333.333354912659	3.5160791136588
28515	289.190123978582	333.33335463216	3.54571617876053
28520	289.219547960358	333.333354357704	3.57170042844727
28525	289.249880118021	333.333354091449	3.59412812392619
28530	289.281052492672	333.33335383463	3.61310398224562
28535	289.31303901054	333.333353587528	3.6287402486918
28540	289.345790826821	333.333353351274	3.64115590210003
28545	289.379280916014	333.333353125616	3.65047571942228
28550	289.413473036529	333.333352911748	3.65682939317457
28555	289.448343341734	333.333352709173	3.66035056971788
28560	289.483865235304	333.333352519088	3.66117591674415
28565	289.520019135056	333.333352340839	3.65944414894382
28570	289.556785950461	333.333352175545	3.65529507843634
28575	289.594150103342	333.333352022482	3.64886865150353
28580	289.632098015434	333.333351882694	3.64030401483294
28585	289.670617162455	333.333351755415	3.62973859207991
28590	289.709697526856	333.333351641602	3.61730719938473
28595	289.749328359995	333.333351540498	3.60314119268531
28600	289.789501358318	333.333351452941	3.58736766539983
28605	289.830206194952	333.333351378186	3.5701086968455
28610	289.871434641333	333.333351316958	3.55148066235541
28615	289.913175550038	333.333351268553	3.53159360987912
28620	289.95541942877	333.333351233571	3.51055070784342
28625	289.998153307381	333.333351211343	3.48844777121693
28630	290.041365450757	333.333351202348	3.46537286531244
28635	290.08504037506	333.333351205972	3.44140599478946
28640	290.129163500116	333.333351222592	3.41661887288992
28645	290.17371646572	333.33335125161	3.39107477777877
28650	290.218681597421	333.333351293326	3.36482848722049
28655	290.264037597005	333.333351347181	3.33792629722791
28660	290.309763743163	333.333351413391	3.31040611285377
28665	290.355835980618	333.333351491429	3.28229761527875
28670	290.402230809415	333.333351581438	3.25362249111169
28675	290.44892176681	333.333351682935	3.22439472665451
28680	290.495882981767	333.333351796006	3.19462095164355
28685	290.543086027044	333.333351920201	3.16430083413368
28690	290.590503132516	333.33335205556	3.13342751049173
28695	290.638104377424	333.333352201664	3.10198805153428
28700	290.685860568683	333.333352358522	3.06996394903647
28705	290.733740741677	333.333352525747	3.03733162350883
28710	290.781714719026	333.333352703321	3.00406293843117
28715	290.829750889653	333.333352890886	2.97012572215231
28720	290.877818469948	333.333353088406	2.93548428414286
28725	290.925885533721	333.333353295562	2.90009992746983
28730	290.97392100151	333.333353512297	2.86393144602215
28735	291.02189289724	333.333353738324	2.82693560922236
28740	291.06977009335	333.333353973571	2.78906762473975
28745	291.117520772918	333.333354217777	2.75028158285941
28750	291.165113958599	333.333354470868	2.71053087498604
28755	291.212518161574	333.333354732608	2.66976859076899
28760	291.259702721552	333.333355002919	2.6279478881255
28765	291.306636626173	333.333355281578	2.58502234130545
28770	291.353289687783	333.333355568502	2.54094626281082
28775	291.399631518884	333.333355863486	2.4956750047337
28780	291.445632569307	333.333356166447	2.44916523655619
28785	291.491263244657	333.333356477179	2.4013752051383
28790	291.536494825319	333.333356795602	2.35226497484671
28795	291.581298715759	333.333357121516	2.30179665346011
28800	291.625647264014	333.33335745484	2.24993460240695
28805	291.669513130402	333.333357795381	2.19664563665117
28810	291.712870023469	333.333358143038	2.14189921310457
28815	291.755692177024	333.333358497629	2.08566761237256
28820	291.797955015866	333.333358859049	2.02792611280468
28825	291.839634730458	333.333359227125	1.96865316100042
28830	291.880708883545	333.333359601744	1.90783053765953
28835	291.921156072229	333.333359982733	1.84544352219175
28840	291.960956484728	333.333360369981	1.78148105477594
28845	292.0000916401	333.333360763318	1.71593589852757
28850	292.038544902467	333.333361162638	1.64880480021384
28855	292.076301289215	333.333361567777	1.58008865144178
28860	292.113347948135	333.333361978629	1.50979264850515
28865	292.149674024483	333.333362395044	1.43792645213836
28870	292.185271104255	333.333362816916	1.36450434512151
28875	292.22013312982	333.333363244114	1.28954538836225
28880	292.254256809742	333.333363676527	1.21307357316903
28885	292.287641571061	333.333364114035	1.13511796975974
28890	292.32028993323	333.333364556561	1.05571286947273
28895	292.352207483398	333.333365003977	0.974897920165678
28900	292.383403208826	333.333365456207	0.892718251992096
28905	292.413889480193	333.333365913147	0.809224592492925
28910	292.443682334352	333.333366374725	0.724473367898919
28915	292.472801449428	333.333366840848	0.638526789061972
28920	292.501270368116	333.333367311445	0.551452918648363
28925	292.529116448041	333.33336778644	0.463325717570575
28930	292.556371014965	333.333368265759	0.374225067124271
28935	292.583069272125	333.333368749325	0.284236764525931
28940	292.609250372864	333.333369237074	0.193452488317683
28945	292.634957273943	333.333369728928	0.101969731284803
28950	292.660236717864	333.333370224801	0.00989169758455613
28955	292.685139017427	333.333370724615	-0.0826728380451885
28960	292.709717940279	333.333371228285	-0.175609711795611
28965	292.734030415111	333.3333717357	-0.268799594639789
28970	292.758136314677	333.333372246757	-0.362118260559029
28975	292.782098079199	333.333372761323	-0.455436899994297
28980	292.805980399386	333.333373279267	-0.5486224795549
28985	292.829849759419	333.333373800427	-0.641538147837458
28990	292.853774028746	333.333374324625	-0.734043687215102
28995	292.877821935379	333.333374851685	-0.825996010284231
29000	292.902062583826	333.333375381381	-0.917249699534015
29005	292.926564878389	333.333375913481	-1.00765758767473
29010	292.951396993319	333.333376447741	-1.09707137584438
29015	292.976625774427	333.333376983884	-1.18534228586336
29020	293.002316194873	333.333377521625	-1.27232174246004
29025	293.028530769778	333.333378060656	-1.3578620804532
29030	293.055329035827	333.33337860066	-1.44181727167108
29035	293.082767016642	333.333379141299	-1.52404366561681
29040	293.110896765107	333.33337968224	-1.60440073778363
29045	293.139765916222	333.333380223131	-1.68275183898009
29050	293.169417327649	333.333380763626	-1.75896493907687
29055	293.199888751474	333.333381303367	-1.83291335829846
29060	293.231212601296	333.333381842016	-1.90447647943439
29065	293.263415765565	333.333382379241	-1.97354043431189
29070	293.296519519357	333.333382914712	-2.03999875831305
29075	293.330539490968	333.333383448137	-2.10375300691558
29080	293.365485724804	333.333383979228	-2.1647133288164
29085	293.401362801003	333.333384507735	-2.22279899054723
29090	293.438170043688	333.333385033431	-2.27793884813744
29095	293.475901781709	333.333385556132	-2.33007176179244
29100	293.514547685319	333.33338607568	-2.37914695017687
29105	293.554093145402	333.333386591959	-2.42512428128457
29110	293.594519711921	333.333387104894	-2.46797449741244
29115	293.635805560294	333.333387614443	-2.50767937206057
29120	293.677925997033	333.333388120616	-2.54423179701108
29125	293.72085397557	333.33338862345	-2.57763579805527
29130	293.764560629263	333.333389123022	-2.60790647817336
29135	293.80901579502	333.333389619429	-2.6350698871603
29140	293.854188531591	333.333390112807	-2.65916281698971
29145	293.900047608736	333.333390603311	-2.68023252245163
29150	293.94656196969	333.333391091104	-2.69833636696474
29155	293.993701146567	333.333391576367	-2.71354139383914
29160	294.041435630835	333.333392059281	-2.72592382379871
29165	294.089737182502	333.333392540022	-2.73556848014863
29170	294.138579081117	333.333393018766	-2.74256814372661
29175	294.187936306965	333.333393495655	-2.74702284058686
29180	294.237785657541	333.333393970839	-2.74903906633139
29185	294.288105792705	333.333394444408	-2.74872895201781
29190	294.338877216296	333.333394916456	-2.74620937768868
29195	294.390082192651	333.333395387039	-2.74160104067334
29200	294.441704608511	333.333395856146	-2.73502748696432
29205	294.493729783329	333.333396323781	-2.72661411502046
29210	294.546144240517	333.333396789867	-2.71648716235577
29215	294.598935446017	333.333397254313	-2.7047726861007
29220	294.652091527847	333.333397716982	-2.69159554940224
29225	294.705600984523	333.333398177717	-2.67707842596742
29230	294.759452395735	333.33339863631	-2.661340835254
29235	294.813634142816	333.333399092519	-2.64449822072403
29240	294.868134150486	333.333399546096	-2.62666108320814
29245	294.922939655524	333.333399996741	-2.60793418074541
29250	294.978037010465	333.333400444157	-2.58841580531333
29255	295.033411525022	333.333400888008	-2.56819714561596
29260	295.089047349385	333.333401327947	-2.54736174362881
29265	295.144927398645	333.333401763624	-2.52598505091031
29270	295.201033318504	333.333402194675	-2.5041340888524
29275	295.25734548862	333.333402620725	-2.48186721509427
29280	295.313843060612	333.333403041408	-2.45923399633751
29285	295.370504024909	333.333403456366	-2.43627518581491
29290	295.427305301716	333.333403865223	-2.41302280176602
29295	295.484222849525	333.333404267643	-2.38950030148908
29300	295.541231785856	333.333404663272	-2.36572284394173
29305	295.598306514254	333.333405051794	-2.34169763248261
29310	295.655420852824	333.333405432901	-2.31742432822511
29315	295.712548159742	333.333405806298	-2.2928955236321
29320	295.769661452438	333.333406171721	-2.26809726543743
29325	295.826733517705	333.333406528917	-2.24300961572573
29330	295.88373701106	333.333406877655	-2.21760724005286
29335	295.940644544385	333.333407217739	-2.19186001179643
29340	295.997428761678	333.333407548973	-2.16573362249862
29345	296.054062403267	333.333407871213	-2.13919018874173
29350	296.110518359375	333.333408184305	-2.11218884704844
29355	296.166769714265	333.333408488129	-2.08468632940374
29360	296.222789782438	333.333408782581	-2.05663751317371
29365	296.278552138258	333.333409067583	-2.02799594043213
29370	296.334030640789	333.333409343052	-1.99871430295599
29375	296.389199455162	333.333409608927	-1.96874489035521
29380	296.444033071958	333.333409865171	-1.93803999995433
29385	296.498506325765	333.333410111739	-1.90655230810438
29390	296.552594414194	333.333410348608	-1.87423520353173
29395	296.606272918035	333.333410575742	-1.8410430841569
29400	296.659517823654	333.333410793134	-1.80693161946911
29405	296.712305548094	333.333411000767	-1.7718579810784
29410	296.764612967537	333.333411198625	-1.7357810444443
29415	296.816417449666	333.333411386701	-1.69866156502266
29420	296.867696890151	333.33341156498	-1.66046233219212
29425	296.918429753798	333.333411733464	-1.62114830432796
29430	296.968595120404	333.333411892134	-1.58068672829382
29435	297.018172735736	333.333412040995	-1.53904724644824
29440	297.067143067632	333.333412180029	-1.49620199402473
29445	297.115487367441	333.333412309236	-1.45212568945358
29450	297.163187736747	333.333412428606	-1.40679571987688
29455	297.210227199578	333.333412538145	-1.3601922237666
29460	297.256589779745	333.333412637843	-1.31229817221706
29465	297.302260583605	333.333412727706	-1.26309945014377
29470	297.34722588769	333.333412807748	-1.21258493829674
29475	297.391473231297	333.333412877969	-1.16074659669828
29480	297.434991513575	333.333412938389	-1.10757954983307
29485	297.477771094738	333.333412989026	-1.05308217367554
29490	297.519803901064	333.333413029914	-0.997256184410676
29495	297.561083532937	333.333413061086	-0.940106728518328
29500	297.601605375445	333.333413082585	-0.881642473714959
29505	297.641366710559	333.333413094461	-0.821875700103389
29510	297.680366830134	333.333413096773	-0.760822390750482
29515	297.71860714859	333.333413089592	-0.698502320794571
29520	297.756091314047	333.33341307299	-0.634939144083211
29525	297.792825316756	333.333413047054	-0.57016047623893
29530	297.828817593216	333.333413011888	-0.504197972960802
29535	297.864079124517	333.333412967582	-0.437087402275834
29540	297.898623527312	333.333412914266	-0.368868709367741
29545	297.932467135597	333.333412852057	-0.299586072529232
29550	297.965629071606	333.333412781091	-0.229287948698435
29555	297.998131304014	333.3334127015	-0.158027106978573
29560	298.029998691555	333.333412613457	-0.0858606484726073
29565	298.061259010275	333.333412517099	-0.0128500107224949
29570	298.091942962697	333.333412412611	0.0609390449808905
29575	298.122084166922	333.333412300145	0.135436465165769
29580	298.15171912433	333.333412179902	0.210567956343646
29585	298.180887163961	333.333412052062	0.286255059454818
29590	298.209630362419	333.33341191681	0.362415248200036
29595	298.237993437907	333.333411774341	0.438962052764866
29600	298.266023617521	333.333411624857	0.51580521031032
29605	298.293770476882	333.333411468548	0.592850843441486
29610	298.321285752013	333.33341130561	0.670001667675474
29615	298.348623123299	333.333411136238	0.747157228705917
29620	298.37583797215	333.333410960627	0.824214170011386
29625	298.402987111308	333.333410778969	0.901066531071084
29630	298.430128490517	333.33341059144	0.977606076143667
29635	298.457320879602	333.33341039822	1.05372265322897
29640	298.484623531807	333.333410199483	1.12930458246481
29645	298.512095830755	333.333409995389	1.20423907283468
29650	298.539796924816	333.333409786097	1.27841266565697
29655	298.567785353448	333.333409571747	1.35171170291228
29660	298.596118670201	333.333409352492	1.42402281805659
29665	298.624853067542	333.333409128454	1.49523344655064
29670	298.654043008889	333.333408899757	1.56523235294092
29675	298.683740873276	333.333408666532	1.63391017095905
29680	298.713996617996	333.333408428884	1.70115995276533
29685	298.744857464628	333.333408186929	1.76687772317082
29690	298.776367613224	333.333407940774	1.83096303442747
29695	298.808567989407	333.333407690549	1.89331951699594
29700	298.841496028245	333.333407436365	1.95385542157014
29705	298.875185498537	333.333407178352	2.01248414757578
29710	298.909666370167	333.333406916651	2.06912475335761
29715	298.944964726491	333.333406651419	2.12370244331274
29720	298.981102723009	333.333406382833	2.17614902732529
29725	299.018098592566	333.333406111082	2.22640334799197
29730	299.055966696601	333.333405836395	2.27441167128639
29735	299.094717620777	333.333405559021	2.32012803650261
29740	299.134358312823	333.33340527923	2.3635145615097
29745	299.174892259235	333.33340499735	2.40454169956573
29750	299.216319696674	333.333404713688	2.44318844415864
29755	299.258637853429	333.33340442864	2.47944247856722
29760	299.301841215146	333.3334041426	2.51330026708938
29765	299.345921808898	333.333403855999	2.54476708514942
29770	299.390869498948	333.333403569289	2.57385698580715
29775	299.436672287414	333.333403282952	2.60059270053949
29780	299.483316612814	333.333402997488	2.62500547259065
29785	299.530787639692	333.333402713399	2.64713482166539
29790	299.579069532711	333.333402431208	2.6670282393213
29795	299.628145709086	333.333402151444	2.68474081508197
29800	299.677999064034	333.333401874627	2.70033479405381
29805	299.728612164714	333.333401601277	2.71387906769141
29810	299.779967409234	333.333401331893	2.72544860029788
29815	299.832047148544	333.333401066959	2.73512379486932
29820	299.884833770275	333.333400806953	2.74298980296167
29825	299.938309744927	333.3334005523	2.74913578436054
29830	299.992457636278	333.333400303423	2.75365412342828
29835	300.047260078898	333.333400060693	2.75663961006562
29840	300.102699727071	333.333399824465	2.75818859419868
29845	300.158759180112	333.333399595036	2.75839812357779
29850	300.215420890003	333.333399372695	2.75736507538029
29855	300.272667057426	333.333399157667	2.75518529263981
29860	300.330479522802	333.33339895016	2.7519527368267
29865	300.388839658276	333.333398750338	2.74775866797014
29870	300.447728266689	333.33339855835	2.7426908635105
29875	300.507125492238	333.33339837426	2.73683288660843
29880	300.567010747457	333.333398198199	2.73026341387074
29885	300.627362658784	333.333398030167	2.72305563157803
29890	300.688159033463	333.333397870211	2.71527670804417
29895	300.749376847653	333.333397718309	2.70698734860781
29900	300.810992255917	333.333397574501	2.69824143790889
29905	300.87298061988	333.333397438704	2.68908577258591
29910	300.935316554573	333.333397310924	2.6795598855877
29915	300.997973988558	333.333397191089	2.66969596167487
29920	301.06092623511	333.333397079179	2.65951884181021
29925	301.124146070331	333.333396975133	2.649046112547
29930	301.187605814928	333.333396878913	2.63828827499512
29935	301.251277416095	333.333396790486	2.62724898661917
29940	301.315132526633	333.33339670982	2.61592536801278
29945	301.379142578787	333.333396636899	2.60430836592896
29950	301.443278851025	333.333396571713	2.59238316324952
29955	301.507512526409	333.333396514271	2.58012962624248
29960	301.571814741987	333.333396464588	2.56752277939392
29965	301.636156629114	333.333396422699	2.55453329829204
29970	301.700509345065	333.333396388651	2.54112801146601
29975	301.764844096712	333.333396362499	2.52727040271471
29980	301.829132157418	333.333396344318	2.51292110626535
29985	301.893344878247	333.333396334192	2.49803838804131
29990	301.957453694976	333.333396332221	2.48257860735686
29995	302.021430132116	333.333396338489	2.46649665444711
30000	302.085245805343	333.33339635312	2.44974636034982
30005	302.148872423438	333.333396376221	2.43228087674562
30010	302.212281790811	333.333396407911	2.4140530243975
30015	302.275445811485	333.333396448303	2.39501560978678
30020	302.338336495328	333.333396497509	2.37512171039726
30025	302.400925967085	333.333396555647	2.3543249298325
30030	302.463186478722	333.333396622823	2.33257962455857
30035	302.525090425525	333.333396699144	2.30984110454027
30040	302.586610366113	333.333396784689	2.28606581037802
30045	302.647719046919	333.333396879556	2.26121146977465
30050	302.708389431025	333.333396983819	2.23523723625795
30055	302.768594731841	333.333397097543	2.20810381308914
30060	302.828308451655	333.333397220789	2.17977356519479
30065	302.887504425428	333.333397353599	2.15021062180097
30070	302.946156869749	333.333397496002	2.11938097223244
30075	303.004240437425	333.333397648024	2.08725255708239
30080	303.061730277644	333.333397809677	2.05379535668024
30085	303.118602101896	333.333397980971	2.0189814784841
30090	303.174832255766	333.333398161882	1.98278524474002
30095	303.230397796643	333.333398352402	1.94518328145169
30100	303.285276577293	333.333398552515	1.90615460943847
30105	303.339447335203	333.333398762159	1.8656807380042
30110	303.392889787777	333.333398981315	1.82374576150558
30115	303.445584732896	333.333399209924	1.78033645890642
30120	303.497514154835	333.333399447921	1.73544239621664
30125	303.548661335138	333.333399695253	1.68905603155825
30130	303.59901096801	333.333399951866	1.641172822462
30135	303.648549279766	333.333400217667	1.59179133487628
30140	303.69726415189	333.333400492581	1.54091335327207
30145	303.745145246861	333.333400776549	1.48854399113382
30150	303.792184135999	333.333401069465	1.43469180104576
30155	303.838374428644	333.333401371263	1.3793688835142
30160	303.883711901333	333.333401681845	1.32259099359488
30165	303.928194626039	333.333402001129	1.26437764431983
30170	303.971823096221	333.333402329028	1.20475220586482
30175	304.014600349029	333.333402665442	1.14374199930941
30180	304.056532082483	333.333403010287	1.08137838378585
30185	304.097626765674	333.333403363463	1.01769683572441
30190	304.137895740496	333.333403724882	0.952737018837743
30195	304.177353312941	333.333404094442	0.886542843405924
30200	304.216016832188	333.333404472049	0.81916251335785
30205	304.253906755539	333.333404857609	0.750648559582736
30210	304.291046697357	333.333405251007	0.681057857852979
30215	304.327463460053	333.333405652155	0.610451629707536
30220	304.363187045286	333.33340606094	0.538895424627419
30225	304.398250643627	333.333406477254	0.466459081841656
30230	304.432690600903	333.333406900977	0.393216670135156
30235	304.466546359802	333.333407331996	0.319246404086758
30240	304.49986037514	333.333407770185	0.244630535256295
30245	304.532678001818	333.333408215421	0.169455216955517
30250	304.565047354385	333.33340866755	0.0938103413869392
30255	304.5970191377	333.33340912644	0.0177893481124874
30260	304.628646448389	333.33340959192	-0.0585109969790026
30265	304.659984547376	333.33341006384	-0.13499085279661
30270	304.691090604032	333.333410542002	-0.211547584595234
30275	304.722023413373	333.333411026228	-0.288076075976205
30280	304.752843087803	333.333411516309	-0.364469071060152
30285	304.783610726061	333.33341201203	-0.440617546201764
30290	304.814388062074	333.333412513152	-0.516411110252919
30295	304.845237097398	333.333413019428	-0.591738432001788
30300	304.876219721249	333.333413530606	-0.666487693014598
30305	304.907397322606	333.333414046391	-0.740547063709437
30310	304.938830399472	333.333414566506	-0.813805200089772
30315	304.970578170245	333.333415090648	-0.886151758174777
30320	305.002698192776	333.333415618494	-0.957477922788983
30325	305.035245996598	333.333416149722	-1.0276769470369
30330	305.068274733528	333.333416683994	-1.09664469847704
30335	305.10183485202	333.333417220972	-1.16428020775934
30340	305.135973800037	333.333417760313	-1.23048621527923
30345	305.170735760972	333.333418301656	-1.29516971126214
30350	305.206161426524	333.333418844677	-1.35824246460642
30355	305.242287809772	333.333419389025	-1.41962153578615
30360	305.27914810117	333.333419934388	-1.47922976915423
30365	305.316771569074	333.333420480437	-1.53699626006421
30370	305.355183506134	333.333421026887	-1.5928567923572
30375	305.394405221361	333.333421573458	-1.64675424192851
30380	305.434454077357	333.333422119898	-1.69863894226418
30385	305.475343571109	333.333422665975	-1.74846900804818
30390	305.517083455762	333.333423211509	-1.79621061315164
30395	305.559679900192	333.333423756319	-1.84183821952919
30400	305.603135682219	333.333424300278	-1.88533475377334
30405	305.647450410739	333.333424843293	-1.92669172830064
30410	305.692620771186	333.333425385284	-1.96590930438401
30415	305.7386407886	333.333425926209	-2.00299629450271
30420	305.785502101801	333.333426466051	-2.03797010177519
30425	305.833194242221	333.333427004835	-2.07085659457296
30430	305.881704910671	333.33342754258	-2.10168991481204
30435	305.931020245825	333.333428079328	-2.13051221888829
30440	305.981125078059	333.333428615145	-2.15737335077067
30445	306.032003163108	333.333429150078	-2.18233044742168
30450	306.083637390924	333.333429684212	-2.20544747744481
30455	306.136009965337	333.333430217601	-2.22679471470896
30460	306.189102552109	333.333430750285	-2.24644814961058
30465	306.242896393385	333.333431282313	-2.26448884164776
30470	306.29737238813	333.333431813691	-2.28100221802021
30475	306.352511139548	333.333432344428	-2.2960773240601
30480	306.408292971339	333.33343287449	-2.30980603236662
30485	306.464697916258	333.333433403823	-2.32228221856305
30490	306.521705681124	333.33343393235	-2.33360091255317
30495	306.579295593406	333.333434459956	-2.3438574350007
30500	306.637446535029	333.333434986507	-2.35314652944909
30505	306.69613686935	333.333435511822	-2.3615615010055
30510	306.755344367274	333.333436035705	-2.36919337279448
30515	306.815046138142	333.333436557944	-2.37613007143309
30520	306.875218570407	333.333437078276	-2.38245565255772
30525	306.935837286522	333.333437596435	-2.38824957694786
30530	306.996877115079	333.333438112127	-2.39358604704492
30535	307.058312082457	333.333438625048	-2.39853341265484
30540	307.120115424812	333.333439134879	-2.40315365339503
30545	307.182259620125	333.333439641286	-2.40750194400909
30550	307.244716438908	333.333440143936	-2.41162630708237
30555	307.307457011192	333.333440642492	-2.41556735598493
30560	307.370451906634	333.333441136608	-2.41935812910184
30565	307.433671224084	333.333441625951	-2.42302401462709
30570	307.497084686587	333.333442110191	-2.42658276347169
30575	307.560661737779	333.333442589018	-2.43004458619229
30580	307.624371635806	333.333443062123	-2.43341232835512
30585	307.688183541352	333.33344352922	-2.43668171743954
30590	307.7520665967	333.333443990023	-2.43984167329904
30595	307.815989993718	333.333444444285	-2.44287467335133
30600	307.879923029013	333.333444891786	-2.44575716308945
30605	307.943835145547	333.333445332307	-2.44846000219014
30610	308.007695960447	333.333445765656	-2.45094893645217
30615	308.071475279566	333.333446191678	-2.45318508599631
30620	308.135143099649	333.333446610225	-2.45512544059986
30625	308.198669599615	333.333447021187	-2.45672335367999
30630	308.262025122413	333.333447424457	-2.45792902725194
30635	308.32518014951	333.333447819964	-2.45868998113904
30640	308.388105269609	333.333448207646	-2.45895150075404
30645	308.450771143596	333.333448587468	-2.45865705887324
30650	308.513148467293	333.333448959413	-2.45774870794329
30655	308.575207933553	333.333449323457	-2.45616744055524
30660	308.636920195067	333.333449679605	-2.45385351678138
30665	308.698255828901	333.333450027876	-2.45074675802689
30670	308.759185303689	333.333450368267	-2.44678680793808
30675	308.819678950265	333.333450700819	-2.441913361647
30680	308.879706936075	333.33345102554	-2.4360663652806
30685	308.939239244043	333.333451342465	-2.42918618814671
30690	308.99824565598	333.333451651617	-2.42121377038872
30695	309.056695740862	333.333451953012	-2.41209074914011
30700	309.114558848207	333.333452246672	-2.40175956633759
30705	309.171804106621	333.333452532609	-2.39016356137504
30710	309.228400427697	333.333452810825	-2.37724705171398
30715	309.284316515527	333.333453081329	-2.36295540441925
30720	309.33952088178	333.333453344109	-2.34723510139068
30725	309.393981866766	333.333453599145	-2.33003380080948
30730	309.447667666496	333.333453846436	-2.31130039704618
30735	309.500546366057	333.333454085941	-2.29098508098243
30740	309.552585979543	333.333454317623	-2.26903940240527
30745	309.603754496766	333.333454541451	-2.24541633584471
30750	309.654019937036	333.33345475738	-2.22007035094892
30755	309.703350410341	333.333454965355	-2.19295748824688
30760	309.751714186193	333.333455165322	-2.16403544092009
30765	309.799079770496	333.333455357235	-2.1332636430033
30770	309.845415990605	333.333455541016	-2.1006033642794
30775	309.890692089021	333.333455716619	-2.06601781198327
30780	309.93487782574	333.333455883973	-2.02947223932195
30785	309.977943589564	333.333456043023	-1.9909340607229
30790	310.019860518358	333.333456193702	-1.95037297365273
30795	310.06060062827	333.333456335951	-1.90776108678023
30800	310.100136951877	333.33345646972	-1.86307305420961
30805	310.138443684942	333.333456594954	-1.81628621545392
30810	310.175496341645	333.33345671161	-1.7673807407741
30815	310.211271917801	333.333456819652	-1.71633978144721
30820	310.245749061721	333.33345691905	-1.66314962448135
30825	310.278908252164	333.333457009767	-1.60779985122178
30830	310.310731982782	333.333457091802	-1.55028349923951
30835	310.341204952474	333.333457165148	-1.49059722681675
30840	310.370314260844	333.333457229819	-1.42874147928252
30845	310.398049608029	333.333457285823	-1.36472065638282
30850	310.424403497877	333.333457333204	-1.29854327980186
30855	310.449371443405	333.333457371997	-1.23022215989067
30860	310.472952173319	333.333457402259	-1.15977456059019
30865	310.495147838033	333.333457424069	-1.08722236147249
30870	310.515964213494	333.333457437501	-1.01259221575062
30875	310.535410900967	333.333457442647	-0.935915703025502
30880	310.553501520397	333.333457439608	-0.857229475448847
30885	310.570253895082	333.333457428513	-0.776575395872512
30890	310.585690224902	333.333457409478	-0.694000666433803
30895	310.599837245332	333.333457382641	-0.609557945890292
30900	310.612726369205	333.333457348146	-0.523305453872134
30905	310.624393808193	333.333457306136	-0.435307060066241
30910	310.634880670889	333.333457256773	-0.345632356192187
30915	310.644233034217	333.333457200218	-0.254356708492559
30920	310.652501985197	333.333457136625	-0.161561288334947
30925	310.659743629867	333.333457066165	-0.0673330784240799
30930	310.666019066429	333.333456989	0.0282351479251033
30935	310.67139431969	333.333456905289	0.125044877022959
30940	310.675940234189	333.333456815189	0.222991937073999
30945	310.67973232345	333.333456718857	0.321966614913123
30950	310.682850573195	333.333456616424	0.421853809490981
30955	310.685379196709	333.333456508032	0.522533224185662
30960	310.687406341068	333.333456393794	0.623879599758104
30965	310.689023743402	333.333456273809	0.725762989453303
30970	310.690326337348	333.333456148167	0.82804907739156
30975	310.691411810428	333.333456016937	0.930599540986271
30980	310.692380114295	333.333455880165	1.03327245766871
30985	310.6933329308	333.333455737881	1.13592275571661
30990	310.694373097861	333.333455590077	1.23840270844184
30995	310.695604000626	333.333455436732	1.34056247043382
31000	310.6971289341	333.333455277806	1.44225065395636
31005	310.69905044498	333.333455113231	1.54331494296971
31010	310.701469661065	333.3334549429	1.64360274162369
31015	310.704485617564	333.333454766714	1.74296185342133
31020	310.708194590112	333.333454584537	1.84124118663832
31025	310.712689444648	333.333454396216	1.93829148098378
31030	310.718059014426	333.333454201579	2.03396604996039
31035	310.724387514194	333.333454000459	2.12812153289561
31040	310.731754000977	333.333453792666	2.22061865025826
31045	310.74023189037	333.33345357801	2.31132295558211
31050	310.749888536245	333.333453356315	2.40010557717153
31055	310.760784880522	333.333453127403	2.48684394272843
31060	310.772975178511	333.333452891108	2.57142248011689
31065	310.786506803955	333.333452647292	2.65373328768853
31070	310.801420136163	333.333452395844	2.73367676787938
31075	310.817748530479	333.333452136686	2.81116221816136
31080	310.835518371335	333.333451869773	2.88610837386235
31085	310.854749206059	333.333451595106	2.95844389781164
31090	310.875453955579	333.333451312746	3.02810781223463
31095	310.89763919713	333.333451022808	3.09504986874311
31100	310.921305512333	333.333450725442	3.15923085267906
31105	310.946447893019	333.333450420883	3.22062281840567
31110	310.973056195621	333.333450109409	3.27920925244964
31115	311.001115634311	333.333449791364	3.33498516164516
31120	311.030607301851	333.333449467145	3.38795708365488
31125	311.061508706815	333.333449137198	3.43814301745483
31130	311.093794315178	333.333448802014	3.48557227159939
31135	311.127436084371	333.333448462136	3.53028522835548
31140	311.162403977938	333.333448118122	3.57233302215623
31145	311.198666449684	333.33344777058	3.61177713128354
31150	311.236190886819	333.333447420109	3.64868888229288
31155	311.274944003119	333.333447067335	3.68314886745232
31160	311.314892174492	333.333446712886	3.71524627639208
31165	311.356001711239	333.333446357369	3.7450781442549
31170	311.398239063493	333.333446001399	3.77274851989282
31175	311.441570958549	333.333445645561	3.79836755904847
31180	311.485964471103	333.333445290417	3.82205054895166
31185	311.531387030031	333.333444936503	3.84391687231855
31190	311.577806367285	333.333444584322	3.86408892030968
31195	311.625190416848	333.333444234347	3.8826909655071
31200	311.673507173165	333.333443887002	3.89984800737395
31205	311.722724519895	333.333443542702	3.91568460387562
31210	311.772810040435	333.333443201796	3.93032370391748
31215	311.823730822232	333.333442864626	3.9438854959321
31220	311.875453266073	333.333442531471	3.95648628828432
31225	311.927942911108	333.33344220261	3.96823743711467
31230	311.981164284558	333.333441878271	3.97924433679289
31235	312.035080783641	333.333441558657	3.98960548729736
31240	312.089654594646	333.333441243966	3.99941165158336
31245	312.144846652184	333.33344093435	4.0087451143801
31250	312.200616639076	333.333440629957	4.01767905190652
31255	312.256923025142	333.333440330921	4.02627701977903
31260	312.31372314119	333.333440037367	4.03459256396141
31265	312.370973282753	333.3334397494	4.04266895706599
31270	312.428628837061	333.333439467147	4.05053905972797
31275	312.486644425635	333.33343919071	4.0582253042333
31280	312.544974055133	333.333438920208	4.06573979516148
31285	312.603571268698	333.333438655771	4.07308451958662
31290	312.662389290981	333.33343839753	4.08025165743387
31295	312.721381160971	333.333438145627	4.08722398095995
31300	312.780499847687	333.333437900239	4.09397533107386
31305	312.839698345266	333.333437661529	4.10047115734677
31310	312.898929745403	333.333437429719	4.10666910810548
31315	312.958147286072	333.33343720501	4.11251965695025
31320	313.017304377158	333.333436987658	4.11796675235882
31325	313.076354603991	333.333436777919	4.12294847772284
31330	313.135251711178	333.333436576075	4.12739771013726
31335	313.193949569226	333.333436382432	4.13124276750134
31340	313.252402127031	333.333436197307	4.13440803491019
31345	313.310563353413	333.333436021029	4.13681456287256
31350	313.368387170799	333.333435853959	4.13838063151008
31355	313.425827384024	333.333435696444	4.1390222765149
31360	313.482837607192	333.33343554885	4.1386537742244
31365	313.539371190929	333.333435411545	4.13718808464604
31370	313.595381152355	333.333435284896	4.13453725260944
31375	313.650820109853	333.333435169274	4.13061276839815
31380	313.705640224126	333.333435065028	4.12532589020257
31385	313.759793147359	333.333434972513	4.11858793152741
31390	313.813229981507	333.333434892069	4.11031051727722
31395	313.865901247072	333.333434824017	4.10040581264393
31400	313.917756863244	333.333434768652	4.08878672913305
31405	313.968746140346	333.333434726263	4.07536711211172
31410	314.0188177852	333.333434697106	4.06006191417199
31415	314.067919920188	333.333434681428	4.04278735837116
31420	314.116000116323	333.33343467943	4.02346109509823
31425	314.163005441011	333.333434691306	4.00200235591654
31430	314.208882520766	333.333434717218	3.97833210728515
31435	314.253577619343	333.33343475729	3.95237320658844
31440	314.297036731743	333.333434811637	3.92405056242474
31445	314.339205694559	333.33343488034	3.8932913006336
31450	314.380030313148	333.333434963451	3.86002493711552
31455	314.419456506265	333.333435061	3.82418355810053
31460	314.457430468677	333.333435172975	3.7857020081908
31465	314.493898852405	333.333435299369	3.74451808622707
31470	314.528808966791	333.333435440128	3.70057274880863
31475	314.562108997975	333.333435595183	3.6538103211403
31480	314.593748247567	333.333435764433	3.60417871476608
31485	314.623677390462	333.333435947769	3.55162965166866
31490	314.651848751128	333.333436145058	3.49611889416632
31495	314.678216597593	333.333436356138	3.43760647999373
31500	314.702737451953	333.333436580839	3.37605696190718
31505	314.725017375535	333.333202707963	3.31135669725307
31510	314.745713942586	333.333202896151	3.24364643171844
31515	314.764453000082	333.333203066961	3.17282227633463
31520	314.781190072476	333.333203233474	3.09886930898907
31525	314.795907361994	333.33320339847	3.02177835489057
31530	314.808577924607	333.333203563004	2.94154623708134
31535	314.819186091444	333.33320372668	2.85817603247377
31540	314.8277183833	333.333203889861	2.77167730423726
31545	314.834167398196	333.333204052181	2.68206634506293
31550	314.83853238527	333.33320421374	2.58936640021837
31555	314.840817201278	333.333204374953	2.49360789218612
31560	314.841034475738	333.333204535499	2.39482862608489
31565	314.839201342509	333.333204695498	2.29307398907706
31570	314.8353448417	333.333204855239	2.18839712996534
31575	314.829496954528	333.333205014731	2.08085912560046
31580	314.821700182091	333.333205174274	1.97052912552731
31585	314.812002573488	333.333205333984	1.85748447678959
31590	314.800462973833	333.333205494191	1.74181082321402
31595	314.787146344991	333.333205655097	1.62360217814262
31600	314.772128446497	333.333205817065	1.50296096635649
31605	314.755491552719	333.333205980357	1.37999803221752
31610	314.737328471023	333.333206145379	1.25483261041909
31615	314.717738660104	333.333206312447	1.12759225523451
31620	314.696831564399	333.333206481983	0.998412725019347
31625	314.674723091578	333.333206654362	0.867437817468857
31630	314.651538281923	333.333206830018	0.734819152855809
31635	314.627408085071	333.333207009349	0.600715901092016
31640	314.602471404768	333.333207192792	0.465294450647875
31645	314.576872114312	333.333207380755	0.328728016184621
31650	314.550760529795	333.333207573678	0.191196184156796
31655	314.524290613601	333.333207771946	0.0528843947969155
31660	314.497620939366	333.333207975991	-0.0860166386761503
31665	314.470912049674	333.333208186166	-0.225311573297193
31670	314.444326986208	333.33320840287	-0.36480113938758
31675	314.418028788591	333.333208626441	-0.504282900968533
31680	314.392180674319	333.333208857224	-0.643552069021322
31685	314.366943687755	333.33320909553	-0.782402363114048
31690	314.342476624755	333.333209341659	-0.92062691506801
31695	314.318933860749	333.333209595887	-1.05801920829776
31700	314.296465121932	333.333209858482	-1.19437404494411
31705	314.275213535599	333.33321012969	-1.32948853287347
31710	314.255315350524	333.333210409751	-1.46316308349664
31715	314.236898258662	333.333210698897	-1.59520241140631
31720	314.220081160247	333.333210997354	-1.72541652614613
31725	314.204972802256	333.333211305342	-1.85362170666431
31730	314.191671668433	333.333211623108	-1.97964144877873
31735	314.180264967679	333.333211950869	-2.10330737647753
31740	314.170828707114	333.333212288891	-2.22446010811064
31745	314.163427045102	333.333212637416	-2.34295006928813
31750	314.158112579758	333.333212996732	-2.45863824493115
31755	314.154926059668	333.333213367124	-2.57139686388898
31760	314.153896894035	333.333213748913	-2.68111001043616
31765	314.155043193069	333.333214142441	-2.78767415803071
31770	314.158372482251	333.333214548053	-2.89099862171673
31775	314.163882026085	333.333214966146	-2.99100592657507
31780	314.171559709735	333.333215397134	-3.08763209056177
31785	314.1813845861	333.333215841432	-3.18082682090388
31790	314.193327874225	333.333216299489	-3.27055362396772
31795	314.207353661183	333.333216771775	-3.35678982906431
31800	314.22341995809	333.333217258749	-3.43952652714744
31805	314.241479484679	333.333217760906	-3.51876842562246
31810	314.261480720652	333.333218278692	-3.59453362074499
31815	314.283368701634	333.333218812585	-3.6668532891292
31820	314.307086005201	333.333219363019	-3.7357713000179
31825	314.332573492099	333.33321993041	-3.80134374992301
31830	314.359771172189	333.333220515129	-3.86363842137411
31835	314.388618834204	333.333221117508	-3.92273416755377
31840	314.419056746924	333.333221737826	-3.97872022486383
31845	314.451026134016	333.333222376298	-4.03169545571855
31850	314.484469679868	333.333223033076	-4.08176752437987
31855	314.519331822759	333.333223708235	-4.12905200917923
31860	314.555559052181	333.333224401781	-4.1736714552783
31865	314.593100013011	333.333225113637	-4.21575437293166
31870	314.631905600538	333.33322584365	-4.25543418724592
31875	314.671928888532	333.333226591584	-4.29284814644183
31880	314.713125047762	333.333227357121	-4.32813619675404
31885	314.755451129865	333.333228139882	-4.36143983313952
31890	314.798865851802	333.333228939396	-4.39290093602519
31895	314.843329282349	333.333229755134	-4.42266060517768
31900	314.888802546346	333.333230586507	-4.45085800255895
31905	314.935247468686	333.333231432857	-4.47762921651307
31910	314.982626255818	333.333232293472	-4.50310615994865
31915	315.030901151842	333.33323316759	-4.52741551512871
31920	315.080034149718	333.333234054408	-4.55067773742428
31925	315.129986705051	333.333234953084	-4.57300612972187
31930	315.180719516685	333.333235862735	-4.59450599830195
31935	315.232192328132	333.333236782444	-4.61527389975112
31940	315.284363799285	333.333237711279	-4.63539698703816
31945	315.337191406628	333.333238648278	-4.65495246115265
31950	315.390631408525	333.333239592456	-4.67400713287331
31955	315.444638837333	333.333240542833	-4.69261709721182
31960	315.499167544431	333.333241498399	-4.71082752106861
31965	315.554170263551	333.333242458139	-4.72867254257424
31970	315.609598710948	333.333243421049	-4.74617527864759
31975	315.665403691831	333.333244386103	-4.76334793544663
31980	315.721535226814	333.333245352299	-4.78019201474999
31985	315.777942672238	333.333246318623	-4.79669860786512
31990	315.834574845414	333.333247284095	-4.81284876750583
31995	315.891380133424	333.333248247723	-4.82861394719005
32000	315.948306595001	333.333249208541	-4.84395649713272
32005	316.005302038997	333.333250165617	-4.85883020531249
32010	316.062314088149	333.333251118008	-4.87318087239894
32015	316.119290216268	333.333252064828	-4.886946909491
32020	316.176177767225	333.33325300519	-4.90005994814081
32025	316.232923947887	333.333253938251	-4.91244545286239
32030	316.289475803531	333.333254863203	-4.92402332725002
32035	316.345780170965	333.333255779238	-4.93470850588913
32040	316.401783618196	333.333256685606	-4.94441152543054
32045	316.457432368081	333.333257581572	-4.95303906944318
32050	316.512672214514	333.333258466432	-4.96049448296559
32055	316.567448429943	333.333259339515	-4.96667825395877
32060	316.621705671634	333.333260200163	-4.97148846013016
32065	316.675387885975	333.333261047751	-4.97482118077158
32070	316.72843821642	333.333261881674	-4.97657087433337
32075	316.780798914057	333.333262701345	-4.97663072338895
32080	316.832411254661	333.333263506197	-4.97489294941272
32085	316.883215460745	333.33326429568	-4.97124910038345
32090	316.933150631188	333.333265069244	-4.96559031462576
32095	316.982154677142	333.333265826365	-4.95780756451795
32100	317.030164266381	333.333266566525	-4.94779188374532
32105	317.077114775614	333.333267289213	-4.93543458167426
32110	317.122940253523	333.333267993919	-4.92062744822241
32115	317.167573395245	333.333268680154	-4.90326295230561
32120	317.210945531718	333.333269347421	-4.88323443662133
32125	317.252986635625	333.333269995247	-4.86043631119574
32130	317.293625347507	333.333270623132	-4.83476424780192
32135	317.332789023878	333.333271230609	-4.80611537708279
32140	317.370403810036	333.333271817209	-4.77438848996725
32145	317.4063947386	333.333272382461	-4.73948424476636
32150	317.440685855	333.333272925897	-4.70130538115905
32155	317.47320036957	333.333273447058	-4.65975694210555
32160	317.503860836143	333.333273945484	-4.61474650455173
32165	317.532589355862	333.333274420718	-4.56618441959148
32170	317.559307805511	333.333274872314	-4.51398406252719
32175	317.583938089181	333.333275299827	-4.45806209303054
32180	317.606402413094	333.333275702824	-4.3983387253295
32185	317.626623583313	333.333276080872	-4.33473800809808
32190	317.644525327348	333.333276433561	-4.26718811348356
32195	317.660032640447	333.333276760482	-4.19562163451536
32200	317.673072158533	333.333277061256	-4.11997589001058
32205	317.683572559043	333.333277335509	-4.04019323604723
32210	317.691464991402	333.333277582905	-3.95622138309064
32215	317.696683537779	333.333277803102	-3.86801371797032
32220	317.699165704608	333.333277995821	-3.77552963004041
32225	317.698852943819	333.333278160778	-3.67873484104197
32230	317.695691202382	333.333278297746	-3.57760173835235
32235	317.689631497417	333.33327840652	-3.47210971144608
32240	317.680630513743	333.333278486935	-3.36224549146459
32245	317.668651219937	333.33327853887	-3.24800349379319
32250	317.653663499031	333.33327856226	-3.1293861634301
32255	317.635644789616	333.333278557078	-3.00640432274645
32260	317.6145807335	333.333278523365	-2.87907752093683
32265	317.590465825932	333.333278461216	-2.7474343840956
32270	317.563304064647	333.333278370812	-2.61151296441709
32275	317.533109593563	333.333278252377	-2.47136108654176
32280	317.499904936208	333.333278106113	-2.32703100475335
32285	317.463724283881	333.333277931782	-2.17858471985948
32290	317.424623208754	333.333277729857	-2.02611866781188
32295	317.382657968136	333.333277502206	-1.86971082712914
32300	317.337907003053	333.333277248502	-1.70947547553426
32305	317.290453414224	333.333276970149	-1.54551260180049
32310	317.24040294187	333.333276667531	-1.37796084652675
32315	317.187867207426	333.333276341643	-1.20694318317066
32320	317.132980560926	333.333275993521	-1.03262329489946
32325	317.075884080036	333.333275623709	-0.855147782264908
32330	317.016741178538	333.333275233883	-0.674705648569021
32335	316.955722322203	333.333274824063	-0.491467310534589
32340	316.893019306762	333.333274396545	-0.305646843356713
32345	316.828830638486	333.333273950793	-0.117438084455015
32350	316.76337441938	333.333273489636	0.0729207214765923
32355	316.696874340633	333.333273011977	0.265213427204654
32360	316.629571155238	333.33327252109	0.459179294860083
32365	316.561709244885	333.333272015305	0.654581808162212
32370	316.493546711599	333.333271498294	0.851140279386099
32375	316.425342503973	333.333270967793	1.04860067197813
32380	316.35736521197	333.333270427808	1.24666580481699
32385	316.289880777661	333.333269875516	1.44506789935093
32390	316.223160121556	333.333269315195	1.6434976318194
32395	316.157467514148	333.333268743508	1.84167813825314
32400	316.093067189207	333.33326816497	2.03929310188138
32405	316.030212510235	333.333267575774	2.23606197658154
32410	315.969151729418	333.333266980666	2.43166722733081
32415	315.9101181391	333.333266375427	2.62583056703238
32420	315.853335110596	333.333265765031	2.81823939990347
32425	315.799007465748	333.333265144957	3.00862390594884
32430	315.747325878724	333.333264520399	3.19668267821252
32435	315.698459727485	333.333263886609	3.38216053034057
32440	315.652560870462	333.333263249025	3.56477327533313
32445	315.609758236595	333.333262602761	3.74428617069925
32450	315.570160908131	333.33326195351	3.92043776337735
32455	315.533854680215	333.333261296326	4.09301891975668
32460	315.500904304407	333.333260637152	4.26179566064791
32465	315.47135219741	333.333259971045	4.42658874619691
32470	315.445219641932	333.333259304183	4.58719544501185
32475	315.422507755289	333.333258631697	4.74346965407637
32480	315.403197415738	333.333257959945	4.89524258351563
32485	315.387252522649	333.333257284149	5.04240338800049
32490	315.374618423949	333.333256610814	5.18481879744855
32495	315.365227416893	333.333255935247	5.32241421987672
32500	315.358995495177	333.333255264043	5.45509240215716
32505	315.355830891458	333.333254591368	5.58282529916102
32510	315.355627969247	333.333253923809	5.70556197997574
32515	315.358272868453	333.333253261275	5.82326827830021
32520	315.363646216773	333.333252604409	5.93593712459095
32525	315.371623790226	333.333251954141	6.04357781232368
32530	315.382078152762	333.333251311393	6.14621536939236
32535	315.394880196115	333.333250677061	6.24388985833342
32540	315.409900570678	333.333250051955	6.33665561203101
32545	315.427010988421	333.333249436858	6.42458041129181
32550	315.446085390879	333.333248832435	6.50774461078124
32555	315.467000971754	333.33324823932	6.58624021926724
32560	315.489639051386	333.333247658053	6.66016993997093
32565	315.513885799228	333.333247089089	6.72964617647689
32570	315.539632806165	333.333246532823	6.79479000960906
32575	315.566777508179	333.333245989589	6.85573015056253
32580	315.595223467132	333.333245459618	6.91260187569819
32585	315.624880514779	333.333244943077	6.96554594849718
32590	315.655664769539	333.333244440229	7.01470753436143
32595	315.687498534782	333.33324395104	7.06023511433976
32600	315.720310092777	333.333243475609	7.10227940376229
32605	315.754033405207	333.333243013968	7.14099228246765
32610	315.788607735737	333.333242566114	7.17652574315148
32615	315.823977209136	333.333242132028	7.20903086470139
32620	315.860090322327	333.333241711692	7.23865681741199
32625	315.896899422424	333.333241305065	7.26554990695426
32630	315.934360166545	333.333240912108	7.2898526638501
32635	315.972430976952	333.333240532782	7.31170298493627
32640	316.011072503713	333.33324016705	7.3312333329293
32645	316.050247105357	333.333239814869	7.34856999966186
32650	316.08991835606	333.333239476197	7.36383243790862
32655	316.130050585715	333.333239151	7.37713266592042
32660	316.170608457504	333.333238839235	7.3885747478707
32665	316.211556585612	333.33323854086	7.39825435241115
32670	316.252859194465	333.333238255825	7.40625839044585
32675	316.294479819537	333.333237984073	7.41266473211604
32680	316.336381049064	333.333237725549	7.41754200187088
32685	316.378524305319	333.333237480171	7.42094944941975
32690	316.420869663909	333.333237247861	7.42293689337194
32695	316.46337570899	333.333237028539	7.42354473348449
32700	316.505999422156	333.33323682209	7.42280402670771
32705	316.548696102399	333.333236628393	7.42073662163301
32710	316.591419313953	333.333236447323	7.41735534554359
32715	316.634120858504	333.333236278737	7.41266423800778
32720	316.676750767717	333.333236122483	7.40665882486152
32725	316.719257311639	333.333235978382	7.39932642644567
32730	316.761587018506	333.33323584625	7.39064649410408
32735	316.803684701538	333.333235725895	7.3805909691673
32740	316.845493488679	333.333235617107	7.36912465894156
32745	316.88695485211	333.333235519671	7.35620562456828
32750	316.92800863516	333.333235433354	7.34178557602709
32755	316.968593075366	333.333235357926	7.32581026999298
32760	317.008644823454	333.333235293142	7.30821990676401
32765	317.048098958801	333.333235238755	7.28894952301442
32770	317.086889002703	333.333235194513	7.26792937771425
32775	317.124946931005	333.333235160166	7.24508532917977
32780	317.16220318754	333.333235135456	7.22033920185575
32785	317.198586699673	333.333235120124	7.19360914207141
32790	317.23402489673	333.333235113905	7.16480996261641
32795	317.268443731404	333.33323511655	7.13385347653552
32800	317.301767703984	333.333235127781	7.10064882101089
32805	317.333919888783	333.33323514735	7.06510277256259
32810	317.36482196216	333.333235174971	7.0271200550457
32815	317.394394231826	333.333235210378	6.9866036420498
32820	317.422555667424	333.333235253303	6.94345505532105
32825	317.449223933141	333.333235303462	6.89757466074085
32830	317.474315423834	333.333235360571	6.84886196324944
32835	317.497745306683	333.333235424363	6.79721590189654
32840	317.519427570983	333.333235494538	6.74253514599927
32845	317.539275089009	333.333235570822	6.68471839318081
32850	317.557199690858	333.333235652912	6.62366466990642
32855	317.573112256165	333.333235740519	6.55927363500251
32860	317.586922825094	333.33323583334	6.49144588658605
32865	317.598540730792	333.333235931078	6.42008327279965
32870	317.607874754854	333.333236033423	6.34508920677282
32875	317.614833307247	333.333236140047	6.26636898626424
32880	317.619324631852	333.333236250642	6.18383011849709
32885	317.621257038632	333.333236364865	6.09738265074029
32890	317.620539163725	333.333236482365	6.00693950722069
32895	317.617080258946	333.333236602808	5.91241683295004
32900	317.610790512174	333.333236725826	5.813734345022
32905	317.601581400683	333.333236851052	5.71081569187839
32910	317.589366079308	333.333236978121	5.6035888209606
32915	317.574059805356	333.333237106645	5.49198635506939
32920	317.55558040214	333.333237236264	5.37594597765804
32925	317.533848762418	333.333237366599	5.25541082720322
32930	317.508789393022	333.333237497291	5.13032990073368
32935	317.480331001157	333.333237627996	5.00065846657456
32940	317.448407122727	333.333237758382	4.86635848637496
32945	317.412956792722	333.333237888159	4.72739904653006
32950	317.373925257428	333.333238017063	4.5837567991875
32955	317.3312647283	333.333238144884	4.43541641309813
32960	317.284935177156	333.333238271462	4.2823710346297
32965	317.23490517223	333.333238396726	4.1246227592523
32970	317.181152754448	333.333238520653	3.96218311369875
32975	317.123666352419	333.333238643346	3.79507354874435
32980	317.06244573359	333.333238764991	3.62332594211042
32985	316.997502987346	333.333238885897	3.44698311032426
32990	316.928863533366	333.333239006485	3.26609932745436
32995	316.85656714555	333.333239127321	3.08074084747258
33000	316.780668978383	333.333239249088	2.89098642558754
33005	316.70124057842	333.333239372601	2.69692783228414
33010	316.618370859517	333.333239498805	2.49867035205532
33015	316.532167016219	333.333239628775	2.29633325699115
33020	316.442755345696	333.333239763688	2.09005024360803
33025	316.350281945633	333.333239904802	1.87996981965194
33030	316.254913252914	333.333240053486	1.66625562620568
33035	316.156836384494	333.333240209527	1.44908667978052
33040	316.056259259713	333.333240379169	1.22865751527993
33045	315.953410423831	333.33324055905	1.00517822184138
33050	315.848538617453	333.3332407522	0.778874341725985
33055	315.741911989837	333.333240959993	0.549986631520373
33060	315.633816981736	333.333241183764	0.318770664365512
33065	315.524556850852	333.333241424728	0.0854962655088504
33070	315.414449839803	333.333241684018	-0.149553226733052
33075	315.30382699443	333.333241962646	-0.386081878617708
33080	315.193029651517	333.333242261488	-0.6237822573459
33085	315.082406626396	333.333242581289	-0.862336702084872
33090	314.972311142	333.333242922659	-1.10141876121775
33095	314.863097551513	333.333243286079	-1.34069478302985
33100	314.755117916061	333.3332436719	-1.57982564281999
33105	314.648718506613	333.333244080366	-1.81846858550494
33110	314.544236304413	333.33324451161	-2.05627915932657
33115	314.441995577286	333.333244965688	-2.29291321340313
33120	314.342304609063	333.333245442597	-2.52802892973056
33125	314.245452656294	333.333245942273	-2.76128885892083
33130	314.151707200628	333.333246464631	-2.99236192852765
33135	314.061311556599	333.333247009561	-3.2209253932942
33140	313.974482883812	333.333247576974	-3.44666669803147
33145	313.891410639646	333.333248166781	-3.6692852260583
33150	313.812255495273	333.333248778911	-3.8884939091045
33155	313.737148723467	333.333249413343	-4.10402067817648
33160	313.66619205266	333.333250070085	-4.31560973894091
33165	313.599457969167	333.333250749162	-4.52302265955164
33170	313.536990437708	333.333251450664	-4.72603926331687
33175	313.478806000923	333.33325217468	-4.92445832303213
33180	313.424895211252	333.333252921346	-5.11809805800272
33185	313.3752243434	333.333253690781	-5.30679643861748
33190	313.329737332874	333.333254483127	-5.490411306696
33195	313.288357885345	333.333255298501	-5.66882032262582
33200	313.250991702854	333.333256136981	-5.84192075248672
33205	313.217528775583	333.333256998626	-6.00962910991708
33210	313.187845691731	333.333257883421	-6.17188066840933
33215	313.161807923113	333.333258791298	-6.3286288600933
33220	313.139272048947	333.333259722091	-6.47984457691403
33225	313.120087886424	333.333260675573	-6.62551538954572
33230	313.104100501801	333.3332616514	-6.76564469846678
33235	313.091152081579	333.333262649143	-6.90025083047365
33240	313.0810836485	333.333263668251	-7.0293660926071
33245	313.07373661194	333.333264708093	-7.15303579411059
33250	313.068954146847	333.333265767911	-7.27131724570449
33255	313.066582399284	333.333266846869	-7.38427874420875
33260	313.066471520015	333.333267944031	-7.49199854943687
33265	313.068476530514	333.333269058367	-7.59456385933974
33270	313.072458027799	333.333270188777	-7.69206978862467
33275	313.078282736409	333.333271334103	-7.78461835549469
33280	313.085823916659	333.333272493113	-7.87231748075545
33285	313.094961639422	333.333273664536	-7.9552800032651
33290	313.105582937805	333.333274847074	-8.03362271555152
33295	313.117581846536	333.333276039398	-8.10746542332927
33300	313.1308593402	333.333277240166	-8.17693003259544
33305	313.145323181388	333.333278448036	-8.24213966793347
33310	313.160887690537	333.33327966166	-8.30321782557312
33315	313.177473449234	333.333280879725	-8.36028756465026
33320	313.195006949039	333.333282100926	-8.4134707399393
33325	313.213420198242	333.333283323998	-8.46288727912589
33330	313.232650298387	333.333284547687	-8.50865450743329
33335	313.252639002215	333.333285770803	-8.55088652211146
33340	313.273332263452	333.333286992173	-8.58969361897013
33345	313.294679787845	333.333288210684	-8.62518177275983
33350	313.316634592844	333.333289425253	-8.65745217280543
33355	313.339152582039	333.333290634837	-8.6866008148488
33360	313.362192138098	333.333291838443	-8.71271814958261
33365	313.385713736928	333.333293035104	-8.73588878783209
33370	313.409679584041	333.333294223895	-8.75619126179316
33375	313.434053273423	333.333295403926	-8.7736978411557
33380	313.458799468679	333.333296574333	-8.78847440235934
33385	313.483883606098	333.333297734289	-8.8005803486573
33390	313.509271619354	333.333298882985	-8.81006857813392
33395	313.534929685923	333.333300019644	-8.81698549635665
33400	313.560823995379	333.333301143509	-8.82137106996895
33405	313.586920539856	333.333302253837	-8.82325891725829
33410	313.613184926814	333.333303349918	-8.82267643157845
33415	313.639582213792	333.333304431058	-8.81964493346459
33420	313.666076764315	333.333305496568	-8.81417984734275
33425	313.69263212348	333.333306545789	-8.80629089888495
33430	313.719210911081	333.333307578067	-8.79598232927771
33435	313.745774729655	333.333308592762	-8.78325312292038
33440	313.772284084702	333.333309589256	-8.76809724535322
33445	313.798698314212	333.333310566939	-8.75050388847413
33450	313.82497552501	333.333311525206	-8.73045772037743
33455	313.851072534056	333.333312463472	-8.70793913738411
33460	313.876944813236	333.333313381178	-8.68292451606854
33465	313.902546436919	333.333314277755	-8.6553864633193
33470	313.927830032292	333.333315152662	-8.62529406268904
33475	313.952746732484	333.33331600537	-8.59261311554461
33480	313.977246133097	333.333316835371	-8.55730637578144
33485	314.001276252559	333.333317642162	-8.51933377716451
33490	314.024783496684	333.333318425254	-8.47865265265072
33495	314.047712627775	333.333319184189	-8.43521794538639
33500	314.070006738237	333.333319918499	-8.38898241137979
33505	314.091607228936	333.33332062775	-8.33989681416087
33510	314.11245379221	333.333321311515	-8.28791011201355
33515	314.132484399837	333.333321969385	-8.23296963858844
33520	314.151635296278	333.333322600951	-8.17502127786294
33525	314.169840997856	333.333323205837	-8.11400963451389
33530	314.187034298442	333.333323783669	-8.04987820078109
33535	314.203146282516	333.333324334091	-7.98256952085907
33540	314.218106346051	333.333324856759	-7.91202535375273
33545	314.231842225804	333.333325351342	-7.83818683540481
33550	314.244280036892	333.333325817531	-7.76099464075367
33555	314.255344318629	333.33332625502	-7.68038914626175
33560	314.264958088147	333.333326663518	-7.59631059336994
33565	314.273042901581	333.333327042761	-7.50869925330586
33570	314.279518922612	333.333327392482	-7.41749559374199
33575	314.284304999021	333.333327712431	-7.32264044792272
33580	314.287318748611	333.333328002375	-7.22407518709883
33585	314.28847665675	333.333328262082	-7.12174189737226
33590	314.28769418917	333.33332849133	-7.01558356234097
33595	314.28488592416	333.333328689914	-6.9055442532464
33600	314.279965709312	333.333328857627	-6.79156932851178
33605	314.272846848018	333.333328994259	-6.67360564482543
33610	314.263442320926	333.333329099624	-6.55160178191353
33615	314.251665046635	333.333329173501	-6.42550828316618
33620	314.237428185197	333.333329215696	-6.29527791414515
33625	314.220645486481	333.333329226009	-6.1608659408042
33630	314.201231684298	333.333329204216	-6.02223042902796
33635	314.17910293636	333.333329150105	-5.87933256688054
33640	314.154177309192	333.333329063473	-5.73213701081587
33645	314.126375307616	333.33332894411	-5.58061225706344
33650	314.095620448821	333.333328791806	-5.42473103951376
33655	314.061839882784	333.333328606402	-5.26447075566727
33660	314.0249650623	333.333328387751	-5.09981392257281
33665	313.984932468428	333.33332813575	-4.93074866508526
33670	313.941684398838	333.333327850384	-4.75726923914786
33675	313.895169827952	333.333327531686	-4.57937659302959
33680	313.845345348453	333.333327179806	-4.39707896939495
33685	313.792176202544	333.333326795001	-4.21039255066287
33690	313.73563740921	333.333326377655	-4.01934214916659
33695	313.67571498938	333.333325928302	-3.82396194216313
33700	313.612407285444	333.333325447644	-3.62429624965573
33705	313.545726364324	333.333324936508	-3.42040035038299
33710	313.475699485476	333.333324395924	-3.21234132822114
33715	313.402370606317	333.333323827055	-3.0001989378182
33720	313.325801889399	333.333323231215	-2.78406647466817
33725	313.246075167398	333.333322609853	-2.56405163128348
33730	313.163293315372	333.333321964537	-2.34027731782527
33735	313.077581474594	333.333321296904	-2.11288242275017
33740	312.98908806902	333.333320608652	-1.88202248691836
33745	312.897985554786	333.333319901503	-1.64787026335337
33750	312.804470844509	333.333319177157	-1.41061613461148
33755	312.708765352787	333.333318437263	-1.17046836054302
33760	312.611114615797	333.333317683403	-0.927653131204099
33765	312.511787447338	333.333316917026	-0.68241440274063
33770	312.411074605386	333.333316139458	-0.435013498187081
33775	312.309286956953	333.333315351866	-0.185728460165475
33780	312.2067531444	333.333314555249	0.0651468516905281
33785	312.103816773421	333.333313750416	0.317303919349197
33790	312.000833159972	333.333312938031	0.570420974975832
33795	311.898165690931	333.333312118569	0.824164646534172
33800	311.796181869539	333.333311292378	1.07819182059392
33805	311.695249131433	333.333310459661	1.33215169612207
33810	311.595730528607	333.333309620545	1.58568799726109
33815	311.497980387338	333.333308775059	1.83844130820156
33820	311.402340049996	333.333307923215	2.09005148947911
33825	311.309133810317	333.333307065007	2.34016013250272
33830	311.21866514652	333.333306200451	2.5884130079997
33835	311.131213346726	333.333305329622	2.83446246437409
33840	311.047030607365	333.333304452681	3.0779697337043
33845	310.966339667772	333.333303569855	3.31860710618657
33850	310.889332024811	333.333302681508	3.55605993808439
33855	310.816166750187	333.333301788121	3.79002846349351
33860	310.746969912416	333.333300890283	4.02022938620799
33865	310.681834585589	333.333299988731	4.24639723441627
33870	310.620821409168	333.333299084309	4.46828546756632
33875	310.56395964848	333.333298177951	4.68566733125021
33880	310.511248694124	333.333297270708	4.8983364621119
33885	310.462659930547	333.333296363689	5.10610725035109
33890	310.418138900413	333.333295458051	5.30881497222939
33895	310.377607690369	333.333294555001	5.50631570892815
33900	310.340967466177	333.33329365573	5.69848607114096
33905	310.308101089845	333.333292761455	5.88522275084481
33910	310.27887575741	333.333291873326	6.06644192284626
33915	310.253145603861	333.333290992459	6.24207851900846
33920	310.230754229228	333.333290119924	6.41208539761884
33925	310.211537108141	333.33328925667	6.57643242929796
33930	310.19532385316	333.333288403599	6.73510551929287
33935	310.181940309332	333.333287561487	6.88810558410484
33940	310.171210464705	333.333286731024	7.03544749828352
33945	310.162958167494	333.333285912795	7.17715902502482
33950	310.157008646364	333.333285107269	7.31327974203773
33955	310.153189834971	333.333284314831	7.44385997210244
33960	310.151333506069	333.333283535762	7.56895972589032
33965	310.1512762235	333.333282770254	7.68864766301969
33970	310.152860122924	333.333282018431	7.80300007600403
33975	310.155933533368	333.333281280332	7.91209990071006
33980	310.16035145272	333.333280555939	8.01603575618474
33985	310.165975890043	333.333279845186	8.11490101617845
33990	310.172676087387	333.333279147971	8.20879291436903
33995	310.180328633044	333.333278464123	8.29781168509458
34000	310.188817477546	333.333277793501	8.38205974132101
34005	310.198033862747	333.333277135895	8.46164089150554
34010	310.207876174374	333.333276491125	8.53665959698377
34015	310.218249727734	333.333275858989	8.60722027142785
34020	310.22906649661	333.333275239281	8.67342662381643
34025	310.240244795245	333.333274631821	8.73538104620035
34030	310.251708923462	333.33327403642	8.79318404734009
34035	310.263388784828	333.33327345292	8.84693373307012
34040	310.275219487349	333.333272881177	8.89672533397067
34045	310.287140935388	333.33327232105	8.94265078067574
34050	310.299097420572	333.333271772431	8.9847983268552
34055	310.311037218051	333.333271235227	9.02325221964104
34060	310.322912192997	333.333270709358	9.05809241698062
34065	310.334677420967	333.333270194773	9.08939435111227
34070	310.346290824265	333.333269691416	9.11722873706338
34075	310.357712825629	333.33326919927	9.14166142475808
34080	310.368906019574	333.333268718314	9.16275329300408
34085	310.379834861419	333.333268248542	9.18056018331169
34090	310.390465373786	333.33326778997	9.19513287117693
34095	310.400764870214	333.333267342615	9.206517072183
34100	310.410701695578	333.333266906499	9.21475348001271
34105	310.420244983307	333.333266481658	9.21987783328581
34110	310.429364428891	333.333266068143	9.2219210079942
34115	310.438030079739	333.333265665996	9.22090913227603
34120	310.446212140942	333.333265275273	9.21686372029144
34125	310.453880796615	333.333264896049	9.2098018220744
34130	310.461006046307	333.33326452838	9.19973618640686
34135	310.467557556001	333.333264172355	9.18667543397429
34140	310.473504522998	333.33326382805	9.17062423831566
34145	310.47881555412	333.333263495551	9.15158351233178
34150	310.483458556342	333.333263174966	9.12955059835956
34155	310.487400638979	333.333262866392	9.10451946004626
34160	310.490608026212	333.333262569951	9.07648087443843
34165	310.493045978474	333.333262285759	9.04542262286429
34170	310.494678720887	333.333262013945	9.01132967931131
34175	310.495469376706	333.333261754646	8.97418439511529
34180	310.495379903578	333.333261508007	8.93396667889573
34185	310.494371030556	333.333261274181	8.8906541707975
34190	310.492402194148	333.333261053321	8.84422241026908
34195	310.489431472439	333.33326084559	8.79464499680046
34200	310.485415517133	333.333260651146	8.74189374328881
34205	310.480309484465	333.333260470165	8.68593882196113
34210	310.474066966915	333.333260302809	8.62674890305829
34215	310.466639928459	333.333260149249	8.56429128674019
34220	310.457978646613	333.333260009658	8.49853202888047
34225	310.448031664316	333.333259884209	8.42943606155608
34230	310.436745754205	333.333259773055	8.35696730908717
34235	310.424065896787	333.333259676363	8.28108880043481
34240	310.409935272364	333.333259594288	8.20176277864006
34245	310.394295265225	333.333259526986	8.11895080780361
34250	310.37708547698	333.333259474589	8.03261387791187
34255	310.358243745226	333.333259437235	7.94271250765768
34260	310.337706163072	333.333259415045	7.84920684533068
34265	310.315407095933	333.33325940814	7.75205676790972
34270	310.291279193244	333.333259416621	7.65122197869759
34275	310.265253394944	333.333259440571	7.5466621042046
34280	310.237258935186	333.333259480087	7.43833679147839
34285	310.207223348469	333.333259535214	7.32620580765781
34290	310.175072486007	333.333259606011	7.21022914411482
34295	310.140730551703	333.333259692506	7.09036712808121
34300	310.104120168167	333.333259794711	6.96658054504668
34305	310.065162482757	333.333259912611	6.83883077542243
34310	310.023777322193	333.333260046178	6.70707994894588
34315	309.979883401883	333.333260195331	6.5712911200893
34320	309.933398593213	333.333260359982	6.43142846734829
34325	309.884240248905	333.333260540008	6.28745751883391
34330	309.832325584062	333.333260735239	6.13934540616484
34335	309.777572108954	333.333260945507	5.98706114836135
34340	309.719898109312	333.333261170591	5.83057596740767
34345	309.659223171237	333.333261410282	5.66986363739171
34350	309.595468750692	333.333261664346	5.50490086972472
34355	309.528558791619	333.333261932572	5.33566773780107
34360	309.45842040136	333.333262214774	5.16214814548723
34365	309.384984596893	333.333262510809	4.98433034487482
34370	309.308187139363	333.333262820611	4.80220750956823
34375	309.227969476672	333.333263144186	4.6157783701874
34380	309.14427981432	333.333263481665	4.42504791851978
34385	309.05707433201	333.333263833301	4.23002818569421
34390	308.96631855846	333.333264199493	4.03073909770317
34395	308.871988908822	333.333264580788	3.82720940858857
34400	308.774074378753	333.333264977912	3.61947770764233
34405	308.672578377163	333.333265391726	3.40759349222705
34410	308.567520666874	333.333265823258	3.19161829252421
34415	308.458939369386	333.333266273652	2.97162682898318
34420	308.346892977996	333.333266744169	2.74770817779455
34425	308.231462313187	333.33326723614	2.51996691473913
34430	308.11275234614	333.333267750934	2.2885242035761
34435	307.990893811338	333.333268289901	2.05351879206762
34440	307.866044526902	333.333268854347	1.81510787700323
34445	307.738390343137	333.333269445466	1.57346779939427
34450	307.608145644509	333.333270064317	1.32879453239949
34455	307.475553338532	333.333270711756	1.08130392758927
34460	307.340884277085	333.333271388448	0.83123168973409
34465	307.204436070325	333.333272094773	0.578833056337824
34470	307.066531271629	333.333272830862	0.324382165387148
34475	306.927514932143	333.333273596571	0.0681711030508922
34480	306.787751546188	333.333274391492	-0.189491367988801
34485	306.647621431903	333.333275214937	-0.448281389562241
34490	306.507516615294	333.333276066	-0.707861879038849
34495	306.367836307505	333.333276943556	-0.967884662020889
34500	306.228982085017	333.333277846308	-1.22799283009946
34505	306.091251425959	333.333235432404	-1.48780745154949
34510	305.95514482	333.333237472612	-1.74699135250188
34515	305.821081035002	333.333239542269	-2.00516345065665
34520	305.689331786132	333.333241610249	-2.26195831541567
34525	305.560300655616	333.333243688685	-2.51701538314452
34530	305.434259208836	333.333245762144	-2.76998131145036
34535	305.311525782749	333.333247840071	-3.02051275630647
34540	305.192329992856	333.333249911176	-3.26827849040809
34545	305.076912975999	333.333251982485	-3.51296167844971
34550	304.965445416913	333.333254045419	-3.75426157331328
34555	304.858092369958	333.333256105346	-3.99189520752536
34560	304.754959723402	333.333258155787	-4.22559855653508
34565	304.65613952744	333.333260200889	-4.45512760501844
34570	304.561673958053	333.33326223576	-4.6802589432596
34575	304.471588480812	333.333264263581	-4.90079022696829
34580	304.385867411201	333.333266280669	-5.11654023832304
34585	304.304478830306	333.333268289448	-5.32734881001261
34590	304.227358053406	333.33327028711	-5.53307643087314
34595	304.154426617478	333.333272275422	-5.73360373960289
34600	304.085581162207	333.333274252184	-5.92883078245849
34605	304.020707976894	333.33327621861	-6.11867619676582
34610	303.959675552424	333.333278172881	-6.30307623523529
34615	303.902345711483	333.333280115698	-6.48198375595093
34620	303.848568615663	333.333282045483	-6.65536711860358
34625	303.798191229839	333.333283962507	-6.82320908111219
34630	303.751053947324	333.333285865296	-6.98550565349487
34635	303.70699696579	333.333287753754	-7.14226497802078
34640	303.665857964378	333.333289626479	-7.29350620287208
34645	303.6274708274	333.333291485462	-7.43924392805012
34650	303.591683146719	333.333293324382	-7.57952977811243
34655	303.558336540713	333.33329514716	-7.7144024156273
34660	303.527284031991	333.333296948312	-7.84392897888458
34665	303.498372725109	333.333298731258	-7.96815369822548
34670	303.471464761039	333.333300490566	-8.0871547041641
34675	303.446418207759	333.333302229381	-8.20098538231187
34680	303.423106009412	333.333303942493	-8.30973141525296
34685	303.401398453932	333.333305632833	-8.41345220509777
34690	303.381180093619	333.333307295441	-8.51223790938312
34695	303.362333881212	333.333308933059	-8.60615116024512
34700	303.344756087489	333.333310541035	-8.69528387209006
34705	303.328339312136	333.333312123231	-8.77968510643111
34710	303.312993384163	333.333313674568	-8.8594531325977
34715	303.298628373098	333.333315195312	-8.93466422564219
34720	303.28515964997	333.333316684603	-9.005393209451
34725	303.272507841573	333.333318141684	-9.07171305282569
34730	303.260598320448	333.333319565779	-9.13369450651768
34735	303.249361088929	333.333320956228	-9.19140578239894
34740	303.238730314284	333.333322312352	-9.24491227351267
34745	303.228644145685	333.333323633564	-9.29427631558281
34750	303.219044283643	333.333324919291	-9.33955698797745
34755	303.209875758407	333.333326169015	-9.38080995376039
34760	303.201086535921	333.333327382249	-9.41808733644503
34765	303.192627281677	333.333328558551	-9.45143763230672
34770	303.184451006838	333.333329697498	-9.4809056555819
34775	303.176512835044	333.333330798719	-9.50653251483697
34780	303.168769986657	333.333331860872	-9.52836746138584
34785	303.161180171009	333.333332884764	-9.54643239201535
34790	303.153703499876	333.333333869249	-9.56076302155034
34795	303.146300706301	333.333334815231	-9.57137445879793
34800	303.138933799885	333.333335721533	-9.57830095875018
34805	303.131565187703	333.33333658874	-9.58155131630924
34810	303.124157869016	333.33333741597	-9.58115279497577
34815	303.116675165065	333.333338203593	-9.57710839324644
34820	303.109080408811	333.333338951028	-9.56943891245628
34825	303.101337148951	333.333339658405	-9.55814216280122
34830	303.093408488296	333.333340325452	-9.54323309088692
34835	303.085257618224	333.333340952071	-9.52470498440099
34840	303.076846947614	333.333341538267	-9.50256759044886
34845	303.068138820746	333.333342083742	-9.47681036785736
34850	303.059094573456	333.333342588765	-9.44743853923969
34855	303.049675283137	333.333343052827	-9.41443842878065
34860	303.039840888333	333.333343476452	-9.37781140430354
34865	303.029550818613	333.333343858924	-9.33754132722969
34870	303.018763316574	333.333344201029	-9.29362635513559
34875	303.007435802007	333.333344501837	-9.24604852023462
34880	302.995524537098	333.333344762364	-9.19480337706719
34885	302.98298459388	333.333344981504	-9.13987171646115
34890	302.969769999462	333.333345160488	-9.08124705620052
34895	302.955833191964	333.333345298028	-9.0189094882225
34900	302.941125771961	333.333345395581	-8.95285102196735
34905	302.925597342056	333.3333454517	-8.88305155238811
34910	302.909196976174	333.33334546804	-8.80950207645243
34915	302.891871336752	333.333345443015	-8.73218275773676
34920	302.873566961904	333.333345378462	-8.65108404688959
34925	302.854227544498	333.333345272694	-8.56618680595486
34930	302.833797134237	333.333345127707	-8.47748137395851
34935	302.812216454351	333.333344941727	-8.38494970299693
34940	302.789427121469	333.333344716901	-8.28858242005832
34945	302.76536688055	333.333344451392	-8.18836292035877
34950	302.739974952638	333.333344147452	-8.08428248450347
34955	302.713186093343	333.333343803199	-7.97632627469567
34960	302.684937177425	333.333343420989	-7.86448657023185
34965	302.655160025447	333.333342998937	-7.74875061896579
34970	302.623789317025	333.333342539394	-7.62911205222474
34975	302.590754171124	333.333342040511	-7.50556055485414
34980	302.55598611561	333.333341503997	-7.3780905956201
34985	302.519412195401	333.33334093062	-7.24669505357661
34990	302.480963801648	333.333340320104	-7.1113718750919
34995	302.440569466857	333.333339672326	-6.97211852052961
35000	302.398157755788	333.33333898748	-6.82893419566842
35005	302.353657614524	333.333338265779	-6.68182004971215
35010	302.306998762777	333.333337507461	-6.53077939691957
35015	302.258112150129	333.333336712757	-6.37581796366204
35020	302.206930449887	333.333335881906	-6.21694416382746
35025	302.153388606375	333.33333501517	-6.05416940566704
35030	302.097424432043	333.333334112837	-5.88750843414215
35035	302.038979269109	333.333333175235	-5.7169797133705
35040	301.977998722717	333.333332202757	-5.54260585441329
35045	301.914433480872	333.333331195854	-5.36441409372104
35050	301.848240231044	333.333330155092	-5.18243682727138
35055	301.779382684608	333.333329081112	-4.99671220438025
35060	301.707832713501	333.333327974699	-4.80728478346444
35065	301.633571599141	333.333326836737	-4.61420624953312
35070	301.556591384753	333.333325668285	-4.41753619002831
35075	301.47689631421	333.333324470495	-4.21734292187535
35080	301.394504330699	333.333323244687	-4.01370435849773
35085	301.309448599656	333.333321992286	-3.80670890125576
35090	301.221779011741	333.333320714817	-3.59645633562402
35095	301.131563614832	333.333319413912	-3.38305870862869
35100	301.038889918373	333.333318091238	-3.16664116093728
35105	300.94386601104	333.333316748519	-2.94734268471664
35110	300.846621431408	333.333315387461	-2.72531677714718
35115	300.74730773412	333.333314009747	-2.5007319594416
35120	300.646098698259	333.333312617	-2.27377213239193
35125	300.54319013206	333.333311210747	-2.04463674190513
35130	300.438799238056	333.333309792414	-1.81354073160444
35135	300.333163514314	333.33330836328	-1.58071426426975
35140	300.226539181661	333.333306924503	-1.3464021995174
35145	300.119199141984	333.333305477073	-1.11086332147145
35150	300.011430489319	333.333304021844	-0.874369317034479
35155	299.90353161203	333.333302559536	-0.637203512477076
35160	299.79580894102	333.333301090744	-0.399659383144002
35165	299.68857341394	333.333299615959	-0.162038857873548
35170	299.582136738499	333.333298135595	0.0753495540608852
35175	299.476807548099	333.333296650016	0.312192780271245
35180	299.372887549387	333.333295159564	0.548175309281242
35185	299.27066776365	333.333293664574	0.782981380579997
35190	299.170424961475	333.333292165444	1.016297198276
35195	299.072418383562	333.333290662592	1.24781312559706
35200	298.976886829546	333.333289156541	1.47722581859179
35205	298.884046182464	333.333287647893	1.70424025984812
35210	298.79408741935	333.333286137361	1.92857165673801
35215	298.707175140174	333.333284625792	2.14994717342927
35220	298.623446628021	333.333283114119	2.36810747142523
35225	298.543011435323	333.333281603419	2.5828080394775
35230	298.465951473731	333.333280094866	2.7938203000351
35235	298.392321570862	333.333278589737	3.00093248573692
35240	298.32215044524	333.333277089396	3.20395028550412
35245	298.255442042247	333.333275595295	3.40269726537867
35250	298.192177168216	333.333274108926	3.59701507417134
35255	298.132315357673	333.333272631822	3.78676344808897
35260	298.075796908994	333.333271165562	3.97182003175768
35265	298.022545026416	333.333269711699	4.15208003535872
35270	297.972468011201	333.333268271796	4.32745574901824
35275	297.925461450847	333.33326684738	4.49787593613961
35280	297.881410362134	333.333265439934	4.66328512717341
35285	297.840191251641	333.333264050916	4.82364283446362
35290	297.801674064874	333.333262681678	4.97892270744269
35295	297.765724002736	333.333261333543	5.12911164570312
35300	297.732203190715	333.333260007737	5.27420888548294
35305	297.700972192576	333.333258705427	5.41422507300607
35310	297.671891365137	333.333257427669	5.54918133602061
35315	297.644822055189	333.333256175475	5.67910836287181
35320	297.619627642429	333.333254949758	5.80404549661058
35325	297.596174434679	333.333253751358	5.92403985000592
35330	297.574332423024	333.333252581057	6.03914544593699
35335	297.553975905191	333.333251439552	6.14942238648075
35340	297.534983986155	333.333250327494	6.25493605308283
35345	297.517240964792	333.333249245472	6.3557563394759
35350	297.500636615897	333.333248194033	6.45195691845631
35355	297.485066376761	333.333247173671	6.54361454324144
35360	297.4704314477	333.333246184848	6.63080838383737
35365	297.45663881632	333.333245228019	6.71361939867328
35370	297.443601215	333.333244303579	6.79212974163445
35375	297.431237021525	333.333243411926	6.86642220457153
35380	297.419470112097	333.333242553443	6.93657969533208
35385	297.40822967551	333.333241728494	7.00268475135735
35390	297.39744999664	333.333240937442	7.06481908888081
35395	297.387070215967	333.333240180647	7.12306318775463
35400	297.377034071003	333.333239458447	7.17749591188937
35405	297.367289624275	333.333238771195	7.2281941652203
35410	297.357788981442	333.333238119231	7.27523258299642
35415	297.348488002496	333.333237502887	7.31868325802345
35420	297.339346008575	333.333236922508	7.35861550129347
35425	297.330325486548	333.333236378414	7.39509563619211
35430	297.321391793979	333.333235870924	7.42818682522203
35435	297.312512866822	333.33323540035	7.45794892792787
35440	297.303658932657	333.333234966991	7.48443838846501
35445	297.294802232268	333.333234571149	7.5077081510581
35450	297.285916751951	333.333234213087	7.52780760142535
35455	297.276977968873	333.333233893074	7.54478253215146
35460	297.267962610796	333.333233611346	7.55867512992647
35465	297.258848430898	333.333233368143	7.56952398257713
35470	297.249613997434	333.333233163657	7.57736410384325
35475	297.240238497377	333.333232998074	7.58222697392431
35480	297.23070155253	333.333232871549	7.58414059390421
35485	297.220983046351	333.333232784214	7.58312955224949
35490	297.211062959875	333.333232736165	7.57921510167175
35495	297.200921215356	333.333232727475	7.57241524472973
35500	297.190537526831	333.3332327582	7.56274482662809
35505	297.179891257244	333.333232828333	7.55021563375291
35510	297.168961282667	333.333232937873	7.53483649655966
35515	297.157725864	333.333233086766	7.51661339552065
35520	297.146162527103	333.333233274926	7.49554956893041
35525	297.13424795197	333.333233502246	7.4716456214787
35530	297.12195787118	333.333233768569	7.44489963262052
35535	297.109266977405	333.333234073732	7.41530726391745
35540	297.096148839105	333.333234417508	7.38286186466941
35545	297.082575823192	333.333234799644	7.34755457533448
35550	297.068519023106	333.333235219871	7.30937442840403
35555	297.053948190693	333.33323567785	7.26830844659364
35560	297.038831670727	333.333236173228	7.2243417383921
35565	297.02313633734	333.333236705606	7.17745759119895
35570	297.006827532392	333.333237274551	7.12763756244354
35575	296.989869006553	333.333237879589	7.07486156922519
35580	296.972222864585	333.333238520218	7.01910797712523
35585	296.953849516565	333.333239195889	6.96035368890715
35590	296.934707637188	333.333239906031	6.8985742338534
35595	296.914754134725	333.333240650045	6.83374385845917
35600	296.893944130917	333.333241427288	6.76583561916099
35605	296.872230952317	333.333242237102	6.69482147769689
35610	296.849566132594	333.333243078798	6.62067239962369
35615	296.825899424906	333.333243951671	6.5433584564709
35620	296.801178822735	333.333244854988	6.46284893200854
35625	296.77535058783	333.333245788002	6.37911243317387
35630	296.748359284018	333.333246749941	6.29211700635625
35635	296.720147816908	333.333247740028	6.20183025996588
35640	296.690657480328	333.333248757461	6.10821949451766
35645	296.659828012113	333.333249801432	6.01125184180265
35650	296.627597663208	333.333250871116	5.91089441508015
35655	296.593903285058	333.33325196568	5.80711447254129
35660	296.558680441388	333.333253084264	5.69987959655279
35665	296.521863550488	333.333254226014	5.58915789133192
35670	296.483386063983	333.333255390043	5.47491820173626
35675	296.443180687116	333.333256575453	5.35713035574767
35680	296.40117964436	333.333257781332	5.23576543303105
35685	296.357314993002	333.333259006744	5.11079606167824
35690	296.311518985659	333.33326025073	4.98219674495734
35695	296.263724482161	333.333261512333	4.84994421963945
35700	296.213865410524	333.333262790555	4.71401784730144
35705	296.161877277276	333.333264084405	4.57440003995895
35710	296.107697727971	333.33326539289	4.43107672144743
35715	296.051267160572	333.333266715014	4.28403782614168
35720	295.992529395843	333.333268049785	4.13327783680605
35725	295.931432410626	333.333269396275	3.9787963635187
35730	295.867929141022	333.333270753546	3.82059876559993
35735	295.801978363022	333.333272120773	3.65869681816869
35740	295.733545656739	333.333273497137	3.49310942424157
35745	295.662604458648	333.333274881954	3.32386337207928
35750	295.589137201702	333.333276274601	3.15099413571693
35755	295.513136538231	333.333277674574	2.97454671428339
35760	295.434606633477	333.333279081462	2.79457650286983
35765	295.353564510338	333.333280494969	2.61115018446058
35770	295.270041417675	333.333281914902	2.42434662894187
35775	295.18408418685	333.333283341138	2.2342577816768
35780	295.095756534008	333.333284773663	2.04098952078678
35785	295.005140259951	333.333286212489	1.8446624593611
35790	294.912336295069	333.333287657667	1.64541266655416
35795	294.817465535253	333.33328910925	1.44339228011105
35800	294.720669414699	333.333290567273	1.23876998245882
35805	294.622110164754	333.333292031704	1.03173131320563
35810	294.521970713179	333.33329350243	0.82247879275638
35815	294.420454186259	333.333294979233	0.611231834765305
35820	294.317782986293	333.33329646174	0.398226429236537
35825	294.214197429396	333.333297949467	0.183714583126021
35830	294.109953942102	333.333299441738	-0.0320364888672032
35835	294.005322830912	333.333300937732	-0.248745424220655
35840	293.900585654004	333.33330243646	-0.466118017358238
35845	293.796032240499	333.333303936783	-0.683848756551753
35850	293.691957417233	333.333305437443	-0.901622573551721
35855	293.588657516268	333.333306937059	-1.1191167802945
35860	293.4864267472	333.333308434165	-1.33600316146159
35865	293.385553526024	333.333309927242	-1.55195018701833
35870	293.286316856206	333.333311414749	-1.76662530530908
35875	293.188982857507	333.333312895152	-1.9796972749973
35880	293.093801533877	333.333314366961	-2.19083849319145
35885	293.001003863266	333.333315828725	-2.39972727753853
35890	292.910799280399	333.333317279113	-2.60605006185011
35895	292.82337360859	333.333318716882	-2.80950346786359
35900	292.738887480018	333.333320140919	-3.00979621988467
35905	292.65747526572	333.333321550249	-3.20665087409449
35910	292.579244518971	333.333322944033	-3.39980534001373
35915	292.504275918397	333.333324321565	-3.58901417772578
35920	292.432623682214	333.33332568229	-3.77404966071013
35925	292.364316411927	333.333327025762	-3.95470260028025
35930	292.299358313906	333.333328351655	-4.13078293339925
35935	292.237730740242	333.333329659748	-4.30212008089494
35940	292.179393986237	333.333330949883	-4.46856308762472
35945	292.124289280946	333.333332222	-4.62998055985879
35950	292.072340908259	333.333333476044	-4.78626041799589
35955	292.023458400013	333.333334712028	-4.93730948467532
35960	291.977538747167	333.33333592995	-5.08305292944293
35965	291.934468582128	333.333337129816	-5.22343359143391
35970	291.894126291713	333.333338311612	-5.35841120114609
35975	291.856384027982	333.333339475302	-5.48796152141635
35980	291.82110959128	333.333340620815	-5.61207542630714
35985	291.788168166767	333.333341748025	-5.73075793489944
35990	291.757423901902	333.333342856779	-5.84402721509303
35995	291.728741318008	333.333343946858	-5.95191357055863
36000	291.701986553593	333.333345018023	-6.05445842206872


==> Turek_FSI2.txt <==
# simTime drag lift presDiff dispAx dispAy aleNorm aleTime barrierTime flowTime beamTime couplingIter flowIter beamIter omega resAbs resRel
0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
0.1 2.55251 -0.0126653 39.5431 -1.73037e-06 -6.67205e-07 2.84636e-07 0.200176 0.14796 1.05823 0.236451 7 1 3 0.952917 5.89255e-11 6.09726e-05
0.2 4.38105 -0.0151371 64.1291 -1.32961e-06 -3.50792e-06 5.77612e-07 0.360291 0.267453 2.27036 0.566633 8 1 3 0.995091 7.29706e-12 9.42259e-06
0.3 11.4306 -0.0452996 166.642 -3.12244e-06 -1.11229e-05 1.6756e-06 0.533362 0.388346 3.59921 0.952407 9 1 3 0.980054 1.96743e-11 7.01455e-06
0.4 18.2738 -0.0580353 257.854 -1.31196e-06 -2.73667e-05 3.82617e-06 0.719135 0.521808 5.0704 1.43705 10 1 4 0.613918 4.92878e-11 1.30059e-05
0.5 25.6992 -0.066222 349.681 4.2336e-06 -5.50361e-05 7.48708e-06 0.911367 0.657193 7.07976 1.95906 10 1 4 0.665223 1.35721e-10 2.31141e-05
0.6 33.46 -0.0634018 442.847 1.12323e-05 -9.46784e-05 1.2662e-05 1.13528 0.826101 8.91214 2.4966 10 1 4 0.960892 1.67687e-10 2.04801e-05
0.7 41.6219 -0.037188 538.858 2.0578e-05 -0.000144115 1.90794e-05 1.42627 1.06231 10.9192 3.08664 10 1 4 0.868541 7.77462e-10 7.34426e-05
0.8 50.3193 0.0121122 642.455 3.10617e-05 -0.000198811 2.61365e-05 1.64516 1.22676 12.4084 3.70716 10 1 4 0.799666 1.25701e-09 9.16752e-05
0.9 59.7739 0.0942378 759.891 4.26098e-05 -0.000253387 3.31811e-05 1.83127 1.35833 14.1097 4.34219 10 1 4 0.758604 1.6987e-09 9.54152e-05
1 70.0182 0.247853 895.381 5.38836e-05 -0.000303147 3.95792e-05 2.02834 1.50005 15.7347 4.86792 10 1 4 0.748178 2.41156e-09 0.000107461
1.1 80.7304 0.559528 1045.2 6.40101e-05 -0.000344646 4.47881e-05 2.25088 1.65756 18.2621 5.45238 10 1 4 0.769478 4.42603e-09 0.000165051
1.2 91.3738 1.08544 1199.16 7.1302e-05 -0.00037391 4.81334e-05 2.41113 1.76361 19.7575 5.94774 10 1 4 0.809643 8.24669e-09 0.000261541
1.3 101.4 1.77591 1350.84 7.46667e-05 -0.000383126 4.87306e-05 2.55138 1.84923 21.321 6.44852 10 1 4 0.856786 1.36776e-08 0.000367991
1.4 110.172 2.54134 1498.3 7.3404e-05 -0.000356283 4.55666e-05 2.74079 1.9838 22.8307 6.94539 10 1 4 0.853338 1.81697e-08 0.000426452
1.5 117.315 3.21753 1635.68 6.87464e-05 -0.000264364 3.89629e-05 2.96887 2.15775 24.3378 7.44126 10 1 4 0.787271 1.79537e-08 0.000383176
1.6 122.967 3.53717 1756.8 6.24377e-05 -6.31815e-05 3.77239e-05 3.2512 2.38459 25.8773 7.94948 10 1 4 0.767611 1.55843e-08 0.000324889
1.7 127.121 3.29427 1856.86 5.57417e-05 0.000286449 6.18898e-05 3.54438 2.62294 27.4438 8.45724 10 1 4 0.74684 1.1448e-08 0.00025402
1.8 129.519 2.46855 1928 4.85428e-05 0.000750416 0.000107137 3.83369 2.85636 29.0364 8.96946 10 1 4 0.578043 3.616e-08 0.000841453
1.9 129.958 1.45218 1963.7 4.13099e-05 0.00115742 0.000148758 4.10215 3.0679 30.6344 9.49068 10 1 4 0.552563 1.13184e-07 0.00290511
2 128.336 1.00659 1960.19 3.57065e-05 0.0012675 0.000157809 4.34663 3.25712 32.2712 9.99338 10 1 4 0.891848 5.72363e-08 0.00232382
2.005 142.131 11.4979 2264.29 3.01266e-05 0.0012645 0.000157343 4.49952 3.35454 33.8321 10.3802 10 1 3 0.674915 7.53522e-11 1.84831e-05
2.01 127.166 -2.87528 1937.67 2.85394e-05 0.00126295 0.000157091 4.61641 3.41576 35.499 10.769 10 1 3 0.770071 1.526e-10 3.50017e-05
2.015 126.534 1.2294 1922.84 3.02226e-05 0.00126018 0.000156683 4.75269 3.49027 37.3866 11.1888 10 1 3 0.896135 2.20455e-10 0.000201836
2.02 125.938 3.05381 1892.79 3.28353e-05 0.00125633 0.000156185 4.8701 3.55265 39.0095 11.5689 10 1 3 0.970782 3.9115e-10 0.000290209
2.025 125.889 0.175593 1903.11 3.55435e-05 0.00125152 0.000155575 4.99757 3.62487 40.5903 11.952 10 1 3 0.848971 6.66757e-11 3.47128e-05
2.03 125.689 1.79198 1899.23 3.73267e-05 0.00124554 0.000154835 5.12365 3.69541 42.1744 12.3338 10 1 3 0.918544 2.26304e-10 0.000184636
2.035 125.658 1.66935 1905.48 3.87647e-05 0.00123844 0.000153973 5.24267 3.76573 43.5741 12.6792 9 1 3 0.611729 6.74499e-11 4.30659e-05
2.04 125.549 1.21825 1904.09 3.98712e-05 0.00123016 0.000152982 5.38027 3.84789 45.1772 13.1032 10 1 3 0.876198 1.18229e-10 8.0467e-05
2.045 125.492 1.69988 1905.81 4.12862e-05 0.00122068 0.000151863 5.50886 3.91982 46.7778 13.4891 10 1 3 0.878083 1.32662e-10 9.32559e-05
2.05 125.42 1.5734 1905.24 4.29754e-05 0.00121004 0.00015062 5.63634 3.99206 48.3517 13.8746 10 1 3 0.891265 1.44484e-10 9.94551e-05
2.055 125.381 1.586 1906.21 4.49768e-05 0.00119823 0.000149256 5.7822 4.08155 49.947 14.2562 10 1 3 0.894476 1.52187e-10 0.000104651
2.06 125.348 1.71893 1906.81 4.67382e-05 0.00118527 0.000147769 5.91321 4.15672 51.5614 14.6383 10 1 3 0.907154 1.75644e-10 0.000122222
2.065 125.327 1.70542 1907.92 4.7861e-05 0.00117119 0.000146162 6.05572 4.24293 53.1572 15.0358 10 1 3 0.913192 1.8416e-10 0.000126279
2.07 125.305 1.76162 1908.86 4.78911e-05 0.00115601 0.000144433 6.18848 4.31665 54.7481 15.4259 10 1 3 0.922845 2.02524e-10 0.000139231
2.075 125.278 1.81678 1909.6 4.68948e-05 0.00113979 0.000142591 6.33266 4.4051 56.4022 15.8085 10 1 3 0.935111 2.26267e-10 0.000155349
2.08 125.246 1.85261 1910.15 4.50334e-05 0.00112259 0.000140647 6.46947 4.48154 58.222 16.2387 10 1 3 0.942394 2.38659e-10 0.000162684
2.085 125.206 1.90879 1910.4 4.2757e-05 0.00110454 0.00013862 6.63158 4.58583 59.8667 16.6365 10 1 3 0.957285 2.71738e-10 0.000185217
2.09 125.164 1.96681 1910.71 4.02709e-05 0.00108575 0.000136527 6.76608 4.66413 61.4286 17.0211 10 1 3 0.964375 2.86475e-10 0.000194484
2.095 125.116 2.02135 1910.87 3.7837e-05 0.00106637 0.00013439 6.91064 4.75331 63.0302 17.4065 10 1 3 0.973374 3.14468e-10 0.000213717
2.1 125.069 2.08543 1911.18 3.5434e-05 0.00104651 0.000132226 7.06147 4.84771 64.6802 17.7932 10 1 3 0.974589 3.31549e-10 0.00022393
2.105 125.017 2.14365 1911.3 3.32138e-05 0.00102633 0.000130056 7.19302 4.92403 66.2516 18.1751 10 1 3 0.96488 3.39299e-10 0.000228849
2.11 124.965 2.20403 1911.53 3.11608e-05 0.00100594 0.000127893 7.35997 5.03573 67.9369 18.5552 10 1 3 0.934987 3.25511e-10 0.000217622
2.115 124.909 2.25946 1911.53 2.95029e-05 0.000985455 0.000125756 7.49761 5.11767 69.5322 18.9352 10 1 3 0.884548 2.94003e-10 0.000195952
2.12 124.855 2.3141 1911.64 2.82649e-05 0.000964994 0.000123658 7.64925 5.21255 71.1681 19.3231 10 1 3 0.828754 2.53043e-10 0.000166941
2.125 124.8 2.36235 1911.59 2.76469e-05 0.000944667 0.000121615 7.79577 5.30326 72.808 19.7098 10 1 3 0.755081 2.01786e-10 0.000132251
2.13 124.75 2.40946 1911.71 2.75598e-05 0.000924575 0.000119638 7.92955 5.37905 74.3938 20.1043 10 1 3 0.711004 1.68172e-10 0.000109268
2.135 124.702 2.4495 1911.73 2.80596e-05 0.000904825 0.000117744 8.08974 5.48311 75.9765 20.4899 10 1 3 0.663524 1.30864e-10 8.41504e-05
2.14 124.659 2.48783 1911.92 2.89193e-05 0.000885512 0.00011594 8.22607 5.56326 77.5748 20.8742 10 1 3 0.645954 1.11532e-10 7.12231e-05
2.145 124.618 2.51928 1912.02 3.01121e-05 0.000866734 0.000114241 8.36856 5.64692 79.3198 21.2811 10 1 3 0.630675 9.1403e-11 5.78265e-05
2.15 124.582 2.54888 1912.26 3.13787e-05 0.000848574 0.000112654 8.53009 5.74819 81.0151 21.6855 10 1 3 0.623006 7.61952e-11 4.75539e-05
2.155 124.548 2.57252 1912.38 3.27048e-05 0.000831118 0.000111188 8.66248 5.82465 82.5704 22.0709 10 1 3 0.618294 6.34423e-11 3.92117e-05
2.16 124.517 2.59503 1912.61 3.38584e-05 0.000814434 0.000109849 8.8245 5.93121 84.1486 22.4527 10 1 3 0.615641 5.28241e-11 3.21845e-05
2.165 124.487 2.61293 1912.72 3.48566e-05 0.000798593 0.000108642 8.96028 6.0101 85.7124 22.837 10 1 3 0.614418 4.60028e-11 2.78243e-05
2.17 124.46 2.63076 1912.92 3.54971e-05 0.000783653 0.000107572 9.10172 6.09594 87.2833 23.2191 10 1 3 0.613511 4.00638e-11 2.39295e-05
2.175 124.432 2.64518 1913 3.58321e-05 0.000769674 0.000106641 9.22999 6.16908 88.9496 23.5995 10 1 3 0.612734 3.47532e-11 2.05532e-05
2.18 124.406 2.66012 1913.15 3.57069e-05 0.00075671 0.000105851 9.38487 6.26867 90.5149 23.9819 10 1 3 0.612267 3.05222e-11 1.77869e-05
2.185 124.377 2.67216 1913.18 3.52342e-05 0.000744812 0.000105207 9.51719 6.34602 92.1099 24.3655 10 1 3 0.612118 2.78311e-11 1.60952e-05
2.19 124.349 2.68461 1913.26 3.43294e-05 0.000734032 0.000104706 9.65002 6.42273 93.6955 24.7511 10 1 3 0.612295 2.66803e-11 1.53245e-05
2.195 124.318 2.69418 1913.23 3.3171e-05 0.000724414 0.000104353 9.79009 6.5069 95.317 25.1581 10 1 3 0.612151 2.46184e-11 1.40112e-05
2.2 124.287 2.70374 1913.25 3.17307e-05 0.000716005 0.000104146 9.91401 6.57439 96.9085 25.5387 10 1 3 0.612307 2.43106e-11 1.37479e-05
2.205 124.253 2.71024 1913.18 3.02216e-05 0.000708846 0.000104086 10.0412 6.64459 98.5453 25.9193 10 1 3 0.612401 2.39906e-11 1.34791e-05
2.21 124.219 2.71628 1913.18 2.86338e-05 0.000702971 0.00010417 10.1705 6.71879 100.262 26.3115 10 1 3 0.612765 2.50053e-11 1.39788e-05
2.215 124.183 2.71913 1913.11 2.71762e-05 0.000698412 0.000104397 10.3318 6.81859 102.305 26.7346 10 1 3 0.613034 2.54234e-11 1.4177e-05
2.22 124.148 2.72119 1913.13 2.58247e-05 0.000695193 0.000104763 10.4473 6.87791 103.944 27.1153 10 1 3 0.613414 2.69377e-11 1.49452e-05
2.225 124.113 2.72004 1913.1 2.47587e-05 0.000693333 0.000105264 10.5632 6.93808 105.576 27.5019 10 1 3 0.613787 2.8353e-11 1.56941e-05
2.23 124.08 2.71786 1913.17 2.39201e-05 0.000692841 0.000105896 10.6863 7.00533 107.174 27.8826 10 1 3 0.614694 3.16815e-11 1.75688e-05
2.235 124.047 2.71246 1913.21 2.34427e-05 0.000693726 0.000106654 10.806 7.06914 108.799 28.2675 10 1 3 0.615649 3.47517e-11 1.9323e-05
2.24 124.018 2.70587 1913.35 2.32242e-05 0.000695981 0.000107531 10.9335 7.14128 110.411 28.6529 10 1 3 0.617079 3.87794e-11 2.16273e-05
2.245 123.991 2.69616 1913.48 2.33473e-05 0.000699598 0.000108522 11.0539 7.20419 112.054 29.0374 10 1 3 0.618328 4.17446e-11 2.33555e-05
2.25 123.967 2.6852 1913.69 2.36671e-05 0.000704562 0.000109622 11.1784 7.27215 113.653 29.4166 10 1 3 0.620725 4.64482e-11 2.61464e-05
2.255 123.945 2.6713 1913.89 2.42255e-05 0.000710856 0.000110825 11.3163 7.35319 115.225 29.8074 10 1 3 0.623627 5.06075e-11 2.90084e-05
2.26 123.928 2.65624 1914.17 2.48524e-05 0.000718453 0.000112124 11.4405 7.42157 116.816 30.1909 10 1 3 0.627286 5.4868e-11 3.16357e-05
2.265 123.912 2.63857 1914.43 2.55708e-05 0.000727328 0.000113516 11.5688 7.49336 118.418 30.5754 10 1 3 0.631776 5.88465e-11 3.41898e-05
2.27 123.899 2.61998 1914.74 2.62102e-05 0.000737452 0.000114994 11.7044 7.57357 119.977 30.9601 10 1 3 0.640012 6.42842e-11 3.77429e-05
2.275 123.888 2.59921 1915.02 2.6799e-05 0.000748793 0.000116553 11.833 7.64569 121.558 31.3502 10 1 3 0.65008 6.90792e-11 4.10531e-05
2.28 123.878 2.57783 1915.34 2.71887e-05 0.000761321 0.00011819 11.9718 7.72289 123.61 31.7718 10 1 3 0.666245 7.52328e-11 4.53566e-05
2.285 123.869 2.55473 1915.6 2.74316e-05 0.000775002 0.000119901 12.125 7.81902 125.242 32.1618 10 1 3 0.687911 8.14619e-11 4.98353e-05
2.29 123.861 2.53132 1915.89 2.74148e-05 0.000789803 0.000121681 12.2793 7.91765 126.81 32.5462 10 1 3 0.710752 8.93772e-11 5.58217e-05
2.295 123.852 2.50661 1916.13 2.72234e-05 0.000805687 0.000123528 12.4165 7.99898 128.381 32.9458 10 1 3 0.750838 9.89537e-11 6.28203e-05
2.3 123.844 2.48182 1916.38 2.67832e-05 0.000822619 0.000125438 12.5636 8.09048 130.039 33.3265 10 1 3 0.813882 1.1344e-10 7.3365e-05
2.305 123.834 2.45605 1916.58 2.62101e-05 0.000840562 0.000127409 12.6977 8.16774 131.622 33.7666 10 1 3 0.876536 1.27095e-10 8.36923e-05
2.31 123.823 2.43036 1916.79 2.54611e-05 0.000859471 0.000129439 12.839 8.25222 133.208 34.1578 10 1 3 0.942274 1.38472e-10 9.30964e-05
2.315 123.812 2.40392 1916.95 2.46707e-05 0.000879306 0.000131525 13.0039 8.36139 134.786 34.5401 10 1 3 0.963085 1.41987e-10 9.80726e-05
2.32 123.8 2.37766 1917.14 2.38117e-05 0.000900018 0.000133665 13.1391 8.43848 136.429 34.9279 10 1 3 0.949613 1.2873e-10 9.05108e-05
2.325 123.787 2.35085 1917.28 2.30196e-05 0.000921558 0.000135855 13.2993 8.54307 138.014 35.3131 10 1 3 0.885808 9.97273e-11 7.19986e-05
2.33 123.774 2.32432 1917.46 2.22654e-05 0.00094387 0.000138093 13.4469 8.63526 139.575 35.6994 10 1 3 0.816663 7.64523e-11 5.64391e-05
2.335 123.76 2.29744 1917.62 2.16689e-05 0.000966897 0.000140376 13.5998 8.73227 141.156 36.0823 10 1 3 0.752658 5.85985e-11 4.43267e-05
2.34 123.748 2.27123 1917.81 2.11843e-05 0.000990572 0.000142699 13.7533 8.83666 142.57 36.4281 9 1 3 0.617666 9.19981e-11 7.15516e-05
2.345 123.735 2.24555 1917.99 2.0905e-05 0.00101483 0.000145058 13.8795 8.90901 144.161 36.7925 9 1 3 0.617901 8.87678e-11 7.04372e-05
2.35 123.724 2.21966 1918.21 2.07613e-05 0.00103959 0.000147448 14.0528 9.02831 145.741 37.1699 9 1 3 0.618628 8.55307e-11 6.96973e-05
2.355 123.714 2.1939 1918.43 2.08169e-05 0.00106478 0.000149865 14.1903 9.11526 147.19 37.5486 9 1 3 0.618995 8.97986e-11 7.46995e-05
2.36 123.706 2.16988 1918.69 2.09795e-05 0.00109032 0.000152302 14.3428 9.2173 148.603 37.8949 9 1 3 0.619229 8.74716e-11 7.4216e-05
2.365 123.699 2.14622 1918.95 2.12888e-05 0.00111612 0.000154752 14.4958 9.31986 150.058 38.2376 9 1 3 0.619507 8.68312e-11 7.52691e-05
2.37 123.695 2.12418 1919.25 2.16382e-05 0.00114208 0.00015721 14.6289 9.40353 151.47 38.5859 9 1 3 0.619633 9.2354e-11 8.11148e-05
2.375 123.691 2.10331 1919.54 2.20547e-05 0.00116812 0.000159667 14.8005 9.51943 153.067 38.9658 10 1 3 0.695109 4.7358e-11 4.19736e-05
2.38 123.689 2.08349 1919.85 2.24303e-05 0.00119414 0.000162115 14.9452 9.60891 154.663 39.3566 10 1 3 0.714856 5.28827e-11 4.71926e-05
2.385 123.687 2.06658 1920.16 2.2792e-05 0.00122004 0.000164547 15.119 9.72707 156.245 39.7401 10 1 3 0.724677 5.52576e-11 4.993e-05
2.39 123.687 2.05218 1920.48 2.30432e-05 0.00124573 0.000166953 15.2699 9.82145 157.806 40.1322 10 1 3 0.745618 6.14031e-11 5.55786e-05
2.395 123.687 2.03896 1920.78 2.32225e-05 0.0012711 0.000169325 15.4223 9.91694 159.373 40.5173 10 1 3 0.763069 6.613e-11 5.99831e-05
2.4 123.688 2.02883 1921.08 2.32528e-05 0.00129605 0.000171654 15.5825 10.0213 161.015 40.9043 10 1 3 0.774074 6.80294e-11 6.14061e-05
2.405 123.688 2.02083 1921.37 2.31902e-05 0.00132049 0.00017393 15.724 10.107 162.608 41.2898 10 1 3 0.803539 7.74254e-11 6.92897e-05
2.41 123.688 2.01531 1921.65 2.29798e-05 0.00134432 0.000176144 15.893 10.2205 164.188 41.6721 10 1 3 0.806935 7.24526e-11 6.39275e-05
2.415 123.688 2.0123 1921.91 2.26946e-05 0.00136746 0.000178287 16.0443 10.3099 166.077 42.1225 10 1 3 0.834446 7.31835e-11 6.39233e-05
2.42 123.687 2.01198 1922.16 2.22984e-05 0.00138979 0.000180349 16.2187 10.4331 167.581 42.4806 9 1 3 0.612505 8.38755e-11 7.23676e-05
2.425 123.686 2.01406 1922.39 2.18752e-05 0.00141122 0.000182322 16.3605 10.5253 169.016 42.8381 9 1 3 0.611677 7.94323e-11 6.71674e-05
2.43 123.684 2.01799 1922.62 2.13993e-05 0.00143168 0.000184196 16.4966 10.6119 170.423 43.2024 9 1 3 0.610866 8.35287e-11 6.92057e-05
2.435 123.681 2.02395 1922.83 2.09564e-05 0.00145108 0.000185961 16.6404 10.6986 171.99 43.5931 10 1 3 0.677774 2.23874e-11 1.81777e-05
2.44 123.679 2.03332 1923.05 2.0521e-05 0.00146931 0.000187611 16.7697 10.7731 173.55 43.9761 10 1 3 0.634076 1.434e-11 1.14174e-05
2.445 123.676 2.04412 1923.25 2.01713e-05 0.00148635 0.000189134 16.931 10.8786 175.285 44.3575 10 1 3 0.608036 4.49532e-12 3.49706e-06
2.45 123.673 2.05664 1923.46 1.98744e-05 0.00150206 0.000190524 17.0566 10.9543 176.716 44.717 9 1 3 0.890825 3.47044e-11 2.64891e-05
2.455 123.67 2.0716 1923.66 1.96939e-05 0.0015164 0.000191773 17.1992 11.0397 178.317 45.1015 10 1 3 0.617146 8.09808e-12 6.05001e-06
2.46 123.667 2.08794 1923.87 1.95843e-05 0.00152932 0.000192872 17.3322 11.1166 179.97 45.5312 10 1 3 0.622187 1.39787e-11 1.02364e-05
2.465 123.665 2.10623 1924.08 1.95929e-05 0.00154074 0.000193815 17.4811 11.2095 181.558 45.9187 10 1 3 0.639819 2.68039e-11 1.91934e-05
2.47 123.664 2.12627 1924.3 1.96616e-05 0.00155062 0.000194595 17.6061 11.2783 183.151 46.3061 10 1 3 0.654446 3.48739e-11 2.45762e-05
2.475 123.663 2.14769 1924.51 1.98236e-05 0.00155889 0.000195207 17.7381 11.354 184.797 46.6957 10 1 3 0.677469 4.55264e-11 3.1432e-05
2.48 123.663 2.1708 1924.73 2.00126e-05 0.00156553 0.000195644 17.8766 11.4351 186.482 47.1091 10 1 3 0.713466 6.1233e-11 4.16311e-05
2.485 123.664 2.19538 1924.95 2.02533e-05 0.0015705 0.000195904 18.0151 11.5111 188.365 47.5354 10 1 3 0.732906 6.98754e-11 4.68047e-05
2.49 123.665 2.2214 1925.17 2.04778e-05 0.00157376 0.000195981 18.1415 11.5823 189.986 47.9212 10 1 3 0.743171 7.41867e-11 4.8786e-05
2.495 123.666 2.24885 1925.37 2.07101e-05 0.00157533 0.000195873 18.2665 11.6503 191.657 48.3208 10 1 3 0.753854 7.89613e-11 5.13763e-05
2.5 123.668 2.27767 1925.58 2.08875e-05 0.00157515 0.000195578 18.3875 11.7143 193.614 48.7274 10 1 3 0.747359 7.57952e-11 4.8792e-05
2.505 123.669 2.30778 1925.77 2.10392e-05 0.00157323 0.000195094 18.5164 11.7869 195.35 49.115 10 1 3 0.747035 7.53648e-11 4.7979e-05
2.51 123.671 2.33917 1925.96 2.11131e-05 0.00156958 0.000194422 18.6565 11.8552 199.6 49.6253 10 1 3 0.73043 6.7735e-11 4.28337e-05
2.515 123.672 2.37172 1926.13 2.11475e-05 0.00156421 0.000193562 18.7841 11.9209 202.113 50.0673 10 1 3 0.711406 5.9213e-11 3.71179e-05
2.52 123.674 2.4054 1926.29 2.11022e-05 0.00155713 0.000192514 18.9171 11.9968 203.827 50.4629 10 1 3 0.682218 4.67142e-11 2.90249e-05
2.525 123.674 2.4401 1926.43 2.10249e-05 0.00154837 0.000191283 19.0464 12.0682 205.685 50.8979 10 1 3 0.65983 3.66244e-11 2.27e-05
2.53 123.674 2.47573 1926.57 2.08861e-05 0.00153795 0.00018987 19.2041 12.1663 208.043 51.3383 10 1 3 0.630979 2.11051e-11 1.30063e-05
2.535 123.674 2.5122 1926.68 2.07396e-05 0.00152591 0.000188279 19.3449 12.2485 210.25 51.7714 10 1 3 0.618967 1.04587e-11 6.44424e-06
2.54 123.673 2.5494 1926.79 2.05623e-05 0.00151229 0.000186515 19.4914 12.3299 213.155 52.2801 10 1 3 0.617797 1.06887e-11 6.59363e-06
2.545 123.672 2.58719 1926.88 2.04092e-05 0.00149714 0.000184584 19.635 12.4164 214.859 52.6693 10 1 3 0.607913 3.49197e-12 2.15282e-06
2.55 123.67 2.6258 1926.97 2.02582e-05 0.00148051 0.000182492 19.7813 12.5067 216.572 53.0493 10 1 3 0.621716 1.03304e-11 6.38254e-06
2.555 123.668 2.66467 1927.05 2.01606e-05 0.00146246 0.000180246 19.9353 12.5997 218.752 53.4973 10 1 3 0.658654 2.08792e-11 1.28943e-05
2.56 123.665 2.7038 1927.13 2.00902e-05 0.00144306 0.000177853 20.1193 12.7274 220.951 53.9366 10 1 3 0.799934 5.06163e-11 3.1444e-05
2.565 123.663 2.74349 1927.2 2.00906e-05 0.00142235 0.000175321 20.2693 12.822 222.571 54.32 10 1 3 0.951883 1.04414e-10 6.49613e-05
2.57 123.66 2.78327 1927.27 2.0129e-05 0.00140041 0.000172658 20.4373 12.9335 224.287 54.7186 10 1 3 0.95679 1.39575e-10 8.75696e-05
2.575 123.658 2.82321 1927.34 2.02393e-05 0.00137733 0.000169876 20.5678 13.0076 226.008 55.1071 10 1 3 0.943722 1.58748e-10 0.000100213
2.58 123.656 2.86323 1927.41 2.0382e-05 0.00135318 0.000166982 20.731 13.1155 227.759 55.51 10 1 3 0.938456 1.83582e-10 0.000116268
2.585 123.654 2.90323 1927.48 2.05827e-05 0.00132803 0.000163988 20.8707 13.1984 229.403 55.904 10 1 3 0.935481 1.99135e-10 0.000126931
2.59 123.653 2.94313 1927.55 2.07969e-05 0.00130196 0.000160905 21.0377 13.3096 231.022 56.2894 10 1 3 0.936536 2.18318e-10 0.000139666
2.595 123.651 2.98284 1927.62 2.10449e-05 0.00127507 0.000157745 21.2127 13.4217 232.883 56.7254 10 1 3 0.944472 2.45018e-10 0.000158216
2.6 123.65 3.02229 1927.68 2.1281e-05 0.00124743 0.000154518 21.4024 13.5556 234.695 57.1231 10 1 3 0.952893 2.68962e-10 0.000175789
2.605 123.649 3.06136 1927.75 2.15245e-05 0.00121914 0.00015124 21.5418 13.6391 236.264 57.5137 10 1 3 0.9578 2.90573e-10 0.00019087
2.61 123.648 3.09997 1927.81 2.1732e-05 0.00119029 0.000147921 21.6914 13.7336 237.884 57.9079 10 1 3 0.965567 3.19926e-10 0.000210405
2.615 123.648 3.138 1927.86 2.19255e-05 0.00116098 0.000144577 21.8676 13.8539 239.506 58.3076 10 1 3 0.974564 3.57735e-10 0.000236467
2.62 123.647 3.17533 1927.91 2.20671e-05 0.00113129 0.000141222 22.0116 13.9425 241.101 58.6938 10 1 3 0.974912 3.79331e-10 0.0002511
2.625 123.646 3.21182 1927.96 2.21836e-05 0.00110134 0.00013787 22.1642 14.0395 242.737 59.0759 10 1 3 0.961269 3.87369e-10 0.000255313
2.63 123.645 3.24736 1927.99 2.22442e-05 0.0010712 0.000134537 22.3211 14.1404 244.345 59.4588 10 1 3 0.917203 3.6078e-10 0.000236655
2.635 123.644 3.28179 1928.02 2.22807e-05 0.00104099 0.000131238 22.5097 14.2733 246.054 59.8412 10 1 3 0.823419 2.81976e-10 0.000185197
2.64 123.642 3.31496 1928.05 2.22687e-05 0.0010108 0.00012799 22.6509 14.3584 247.615 60.2187 10 1 3 0.742955 2.15313e-10 0.000140932
2.645 123.64 3.34668 1928.07 2.22439e-05 0.00098073 0.000124808 22.8063 14.4578 249.293 60.6185 10 1 3 0.673203 1.55892e-10 0.000100935
2.65 123.638 3.37689 1928.08 2.21859e-05 0.000950882 0.00012171 22.9599 14.5554 250.976 61.0066 10 1 3 0.637243 1.18678e-10 7.61347e-05
2.655 123.636 3.40537 1928.09 2.21316e-05 0.000921354 0.000118711 23.1336 14.6726 252.548 61.3857 10 1 3 0.620254 9.61025e-11 6.08662e-05
2.66 123.633 3.43197 1928.09 2.20618e-05 0.000892246 0.000115828 23.2834 14.7615 254.395 61.8047 10 1 3 0.614083 8.70755e-11 5.4678e-05
2.665 123.63 3.45652 1928.1 2.20118e-05 0.000863656 0.000113077 23.4573 14.8793 256.016 62.1906 10 1 3 0.611062 8.30469e-11 5.13096e-05
2.67 123.628 3.47891 1928.1 2.19608e-05 0.000835681 0.000110474 23.6082 14.9747 257.651 62.5756 10 1 3 0.60954 7.69894e-11 4.72616e-05
2.675 123.625 3.49902 1928.1 2.19402e-05 0.00080842 0.000108034 23.7645 15.0756 259.197 62.9781 10 1 3 0.608859 6.77428e-11 4.11037e-05
2.68 123.622 3.51676 1928.1 2.19261e-05 0.000781962 0.00010577 23.9155 15.1717 260.771 63.363 10 1 3 0.608433 5.86837e-11 3.508e-05
2.685 123.619 3.53214 1928.11 2.19447e-05 0.000756406 0.000103695 24.0591 15.2597 262.449 63.7487 10 1 3 0.608463 4.9134e-11 2.89668e-05
2.69 123.617 3.54503 1928.11 2.19686e-05 0.000731839 0.00010182 24.2217 15.367 264.038 64.1364 10 1 3 0.609153 3.95564e-11 2.29371e-05
2.695 123.614 3.55534 1928.12 2.20195e-05 0.000708352 0.000100154 24.3658 15.4557 265.803 64.518 10 1 3 0.610657 3.31875e-11 1.90605e-05
2.7 123.612 3.56314 1928.13 2.20672e-05 0.00068603 9.87042e-05 24.5078 15.5418 267.451 64.9021 10 1 3 0.61284 3.11067e-11 1.75751e-05
2.705 123.61 3.56836 1928.14 2.21305e-05 0.000664957 9.74753e-05 24.6414 15.6192 269.025 65.2837 10 1 3 0.614567 2.98521e-11 1.66794e-05
2.71 123.608 3.57093 1928.15 2.21785e-05 0.00064521 9.64697e-05 24.8181 15.7402 270.703 65.6731 10 1 3 0.616675 2.86265e-11 1.58674e-05
2.715 123.606 3.57083 1928.17 2.22291e-05 0.000626869 9.56875e-05 24.949 15.8148 272.321 66.0579 10 1 3 0.616732 2.97319e-11 1.63104e-05
2.72 123.605 3.56814 1928.18 2.22527e-05 0.000610005 9.5126e-05 25.0927 15.9035 273.865 66.4708 10 1 3 0.616452 3.13249e-11 1.69934e-05
2.725 123.603 3.56282 1928.19 2.22684e-05 0.000594686 9.47809e-05 25.2594 16.011 275.871 66.8778 10 1 3 0.615668 3.27416e-11 1.75439e-05
2.73 123.602 3.55488 1928.2 2.22499e-05 0.000580977 9.46451e-05 25.3924 16.0857 277.534 67.2924 10 1 3 0.615025 3.49507e-11 1.85394e-05
2.735 123.6 3.5444 1928.21 2.22187e-05 0.000568935 9.47106e-05 25.5391 16.177 279.195 67.6803 10 1 3 0.614159 3.50248e-11 1.84838e-05
2.74 123.599 3.53138 1928.22 2.21524e-05 0.000558616 9.49673e-05 25.6622 16.2445 280.742 68.0608 10 1 3 0.613242 3.44465e-11 1.80638e-05
2.745 123.597 3.5159 1928.22 2.20754e-05 0.000550068 9.54047e-05 25.7996 16.3263 282.298 68.4558 10 1 3 0.612809 3.46272e-11 1.79992e-05
2.75 123.595 3.49808 1928.23 2.19688e-05 0.000543335 9.60113e-05 25.9328 16.4037 283.843 68.8493 10 1 3 0.612455 3.25371e-11 1.69066e-05
2.755 123.593 3.47792 1928.23 2.18592e-05 0.000538452 9.67758e-05 26.0537 16.4687 285.442 69.2299 10 1 3 0.612385 3.14525e-11 1.62697e-05
2.76 123.591 3.45557 1928.23 2.17302e-05 0.000535448 9.76866e-05 26.178 16.5376 287.197 69.6083 10 1 3 0.612594 2.97137e-11 1.53627e-05
2.765 123.589 3.43115 1928.23 2.16091e-05 0.00053435 9.8733e-05 26.3004 16.6049 288.735 69.9874 10 1 3 0.613044 2.91893e-11 1.51295e-05
2.77 123.587 3.40473 1928.22 2.14804e-05 0.000535172 9.99048e-05 26.4132 16.6625 290.289 70.3643 10 1 3 0.613777 3.04053e-11 1.5742e-05
2.775 123.585 3.37649 1928.22 2.13703e-05 0.000537928 0.000101193 26.5364 16.7301 291.928 70.7451 10 1 3 0.61499 3.27363e-11 1.69871e-05
2.78 123.582 3.34651 1928.22 2.12625e-05 0.000542617 0.000102588 26.6648 16.803 293.644 71.127 10 1 3 0.616595 3.55677e-11 1.86314e-05
2.785 123.58 3.31495 1928.22 2.11811e-05 0.000549236 0.000104085 26.7852 16.8661 295.536 71.514 10 1 3 0.618448 3.92219e-11 2.05983e-05
2.79 123.578 3.28198 1928.22 2.11079e-05 0.000557773 0.000105675 26.9159 16.9375 297.841 71.9309 10 1 3 0.621212 4.35771e-11 2.30173e-05
2.795 123.575 3.24771 1928.22 2.10639e-05 0.000568211 0.000107356 27.0855 17.049 299.579 72.3674 10 1 3 0.624239 4.69014e-11 2.51463e-05
2.8 123.573 3.21229 1928.22 2.10286e-05 0.000580522 0.000109122 27.2163 17.1226 301.314 72.7663 10 1 3 0.627767 4.98959e-11 2.70797e-05
2.805 123.571 3.17591 1928.23 2.10202e-05 0.000594672 0.00011097 27.3554 17.2061 302.993 73.152 10 1 3 0.63298 5.34993e-11 2.93286e-05
2.81 123.569 3.13868 1928.24 2.10166e-05 0.00061062 0.000112899 27.492 17.2865 304.687 73.5394 10 1 3 0.638423 5.61323e-11 3.12788e-05
2.815 123.567 3.10078 1928.25 2.10336e-05 0.000628321 0.000114906 27.6336 17.3725 306.331 73.923 10 1 3 0.646952 5.90857e-11 3.34489e-05
2.82 123.566 3.06234 1928.26 2.10484e-05 0.000647718 0.000116991 27.783 17.4655 308.003 74.3079 10 1 3 0.658685 6.19862e-11 3.57873e-05
2.825 123.564 3.02353 1928.27 2.1076e-05 0.000668751 0.000119153 27.931 17.5585 309.585 74.6886 10 1 3 0.658026 6.16989e-11 3.65583e-05
2.83 123.563 2.98447 1928.28 2.10938e-05 0.00069135 0.000121391 28.0784 17.6503 311.189 75.0771 10 1 3 0.676559 6.51841e-11 3.9369e-05
2.835 123.562 2.94531 1928.29 2.11171e-05 0.000715443 0.000123704 28.222 17.7382 312.743 75.4546 10 1 3 0.706048 6.98158e-11 4.30942e-05
2.84 123.561 2.90618 1928.3 2.11249e-05 0.000740949 0.000126093 28.3902 17.8504 314.535 75.8444 10 1 3 0.688341 6.6586e-11 4.24823e-05
2.845 123.559 2.86726 1928.31 2.11334e-05 0.000767782 0.000128554 28.5707 17.9746 316.194 76.2666 10 1 3 0.710684 7.19629e-11 4.72484e-05
2.85 123.558 2.82858 1928.32 2.11235e-05 0.000795851 0.000131088 28.7239 18.066 318.702 76.7237 10 1 3 0.76839 8.0902e-11 5.45345e-05
2.855 123.557 2.79035 1928.33 2.1113e-05 0.000825058 0.000133693 28.9082 18.1831 321.402 77.4227 10 1 3 0.859464 9.53142e-11 6.64129e-05
2.86 123.556 2.75267 1928.34 2.10848e-05 0.000855305 0.000136364 29.0568 18.276 323.143 77.8111 10 1 3 0.933784 1.0781e-10 7.75698e-05
2.865 123.555 2.71568 1928.35 2.10575e-05 0.000886487 0.0001391 29.2108 18.3743 325.011 78.2015 10 1 3 0.957971 1.07307e-10 7.99318e-05
2.87 123.553 2.67944 1928.36 2.10158e-05 0.000918492 0.000141895 29.3942 18.5028 326.936 78.5937 10 1 3 0.945963 1.07296e-10 8.2906e-05
2.875 123.552 2.64415 1928.36 2.09785e-05 0.00095121 0.000144745 29.5362 18.5878 328.9 78.9866 10 1 3 0.893044 8.98087e-11 7.15615e-05
2.88 123.551 2.61009 1928.37 2.0931e-05 0.000984525 0.000147644 29.6991 18.7005 330.41 79.3609 9 1 3 0.615931 9.29817e-11 7.70572e-05
2.885 123.55 2.57724 1928.37 2.08922e-05 0.00101832 0.000150586 29.8535 18.7968 332.466 79.7896 10 1 3 0.854657 8.57972e-11 7.37393e-05
2.89 123.548 2.54453 1928.37 2.08467e-05 0.00105247 0.000153562 30.0356 18.9205 334.14 80.2198 10 1 3 0.842548 8.78996e-11 7.79516e-05
2.895 123.547 2.51382 1928.38 2.08123e-05 0.00108686 0.000156566 30.1755 19.0046 335.903 80.6263 10 1 3 0.824433 8.4091e-11 7.64514e-05
2.9 123.546 2.48502 1928.38 2.07732e-05 0.00112137 0.000159587 30.3475 19.1167 337.742 81.0547 10 1 3 0.79525 7.57802e-11 7.11632e-05
2.905 123.545 2.45699 1928.39 2.07456e-05 0.00115586 0.000162616 30.5039 19.2173 339.41 81.4473 10 1 3 0.851771 1.03199e-10 9.92345e-05
2.91 123.544 2.43098 1928.39 2.07127e-05 0.00119022 0.000165643 30.6666 19.3205 341.225 81.861 10 1 3 0.838737 9.8098e-11 9.61861e-05
2.915 123.543 2.40666 1928.4 2.06892e-05 0.00122433 0.000168657 30.8689 19.4638 343.154 82.2895 10 1 3 0.846876 1.05581e-10 0.000104061
2.92 123.542 2.38396 1928.41 2.06579e-05 0.00125805 0.000171648 31.01 19.5498 344.782 82.6767 10 1 3 0.860962 1.1298e-10 0.000111627
2.925 123.541 2.36332 1928.41 2.06322e-05 0.00129127 0.000174603 31.1711 19.655 346.339 83.0574 10 1 3 0.871313 1.1724e-10 0.000116041
2.93 123.54 2.34455 1928.42 2.05948e-05 0.00132387 0.000177511 31.3451 19.7724 348.091 83.4407 10 1 3 0.875114 1.13216e-10 0.000111409
2.935 123.54 2.32785 1928.42 2.05587e-05 0.00135574 0.000180361 31.5019 19.8736 349.771 83.8755 10 1 3 0.895215 1.26218e-10 0.000121477
2.94 123.539 2.31326 1928.43 2.05072e-05 0.00138674 0.000183139 31.6693 19.985 351.526 84.2624 10 1 3 0.906787 1.12529e-10 0.000106682
2.945 123.539 2.30089 1928.44 2.04537e-05 0.00141677 0.000185834 31.8278 20.087 353.1 84.6409 10 1 3 0.916937 1.04035e-10 9.4731e-05
2.95 123.538 2.29096 1928.44 2.03822e-05 0.00144572 0.000188433 31.9831 20.1927 354.515 84.9983 9 1 3 0.61273 9.57557e-11 8.5221e-05
2.955 123.537 2.2829 1928.44 2.03073e-05 0.0014735 0.000190926 32.1289 20.2823 356.088 85.3815 10 1 3 0.739828 3.6632e-11 3.16916e-05
2.96 123.537 2.27754 1928.45 2.02144e-05 0.00149997 0.000193299 32.28 20.3768 357.681 85.7687 10 1 3 0.626616 1.27624e-11 1.06911e-05
2.965 123.536 2.27461 1928.45 2.01186e-05 0.00152505 0.000195542 32.4362 20.482 359.496 86.1311 9 1 3 0.783996 8.50077e-11 6.9105e-05
2.97 123.535 2.2735 1928.45 2.0007e-05 0.00154865 0.000197643 32.5906 20.5807 361.293 86.528 10 1 3 0.61896 1.13117e-11 8.89118e-06
2.975 123.535 2.27624 1928.45 1.98955e-05 0.00157069 0.000199592 32.7455 20.6752 363.399 86.9647 10 1 3 0.647442 3.34078e-11 2.53862e-05
2.98 123.534 2.28089 1928.44 1.97724e-05 0.00159105 0.000201378 32.8946 20.7659 365.16 87.365 10 1 3 0.711917 6.50579e-11 4.79402e-05
2.985 123.533 2.28754 1928.44 1.96538e-05 0.00160968 0.000202991 33.0522 20.8676 366.993 87.7548 10 1 3 0.821215 1.22836e-10 8.74905e-05
2.99 123.532 2.29746 1928.43 1.95287e-05 0.00162651 0.000204422 33.1778 20.9376 368.614 88.1372 10 1 3 0.881469 1.67794e-10 0.000116377
2.995 123.531 2.30963 1928.43 1.94131e-05 0.00164145 0.000205661 33.3344 21.0376 370.206 88.5296 10 1 3 0.922468 2.06481e-10 0.000138119
3 123.53 2.32434 1928.42 1.92958e-05 0.00165445 0.000206702 33.4549 21.1029 371.867 88.912 10 1 3 0.943421 2.38359e-10 0.000156123
3.005 123.528 2.34178 1928.42 1.91924e-05 0.00166544 0.000207535 33.6035 21.1953 373.431 89.2991 10 1 3 0.957971 2.68416e-10 0.000171454
3.01 123.527 2.36162 1928.41 1.90914e-05 0.0016744 0.000208154 33.7335 21.2695 375.01 89.6793 10 1 3 0.963014 2.85143e-10 0.000178394
3.015 123.526 2.38402 1928.4 1.90073e-05 0.00168127 0.000208553 33.875 21.3556 376.617 90.0668 10 1 3 0.964438 2.88114e-10 0.000175579
3.02 123.525 2.40888 1928.39 1.89281e-05 0.00168599 0.000208727 34 21.4243 378.226 90.4445 10 1 3 0.965439 2.90124e-10 0.000173625
3.025 123.523 2.43615 1928.39 1.88672e-05 0.00168857 0.000208671 34.1307 21.5002 379.824 90.8273 10 1 3 0.966835 2.98394e-10 0.000176356
3.03 123.522 2.46575 1928.38 1.8812e-05 0.00168898 0.000208381 34.2597 21.5725 381.725 91.2283 10 1 3 0.966724 2.96584e-10 0.000172406
3.035 123.521 2.49764 1928.37 1.87753e-05 0.00168719 0.000207854 34.3856 21.6422 383.44 91.6193 10 1 3 0.96615 2.89763e-10 0.000166167
3.04 123.519 2.53168 1928.37 1.8744e-05 0.0016832 0.000207088 34.5344 21.7306 385.326 92.0313 10 1 3 0.964878 2.81032e-10 0.000159244
3.045 123.518 2.56784 1928.36 1.87302e-05 0.00167701 0.000206082 34.6693 21.8045 387.602 92.4749 10 1 3 0.96367 2.72594e-10 0.000153639
3.05 123.516 2.60595 1928.35 1.8721e-05 0.00166862 0.000204836 34.8034 21.8822 389.198 92.8571 10 1 3 0.960475 2.57976e-10 0.00014416
3.055 123.515 2.64593 1928.34 1.8728e-05 0.00165806 0.000203349 34.9317 21.9559 390.784 93.238 10 1 3 0.95616 2.43316e-10 0.000135511
3.06 123.513 2.68762 1928.34 1.87387e-05 0.00164535 0.000201625 35.0871 22.0561 392.423 93.6566 10 1 3 0.939246 2.1122e-10 0.000117021
3.065 123.512 2.73091 1928.33 1.87647e-05 0.0016305 0.000199665 35.2296 22.1422 393.992 94.0329 10 1 3 0.90613 1.72154e-10 9.51239e-05
3.07 123.511 2.77563 1928.32 1.87939e-05 0.00161357 0.000197473 35.3723 22.2292 395.676 94.4174 10 1 3 0.854283 1.30638e-10 7.24162e-05
3.075 123.509 2.82164 1928.31 1.8838e-05 0.0015946 0.000195054 35.5174 22.3185 397.285 94.8018 10 1 3 0.760991 8.05843e-11 4.4761e-05
3.08 123.507 2.86876 1928.3 1.88853e-05 0.00157364 0.000192413 35.6715 22.4168 398.886 95.182 10 1 3 0.668022 4.03812e-11 2.25268e-05
3.085 123.506 2.91684 1928.29 1.89475e-05 0.00155075 0.000189556 35.8087 22.4982 400.58 95.5716 10 1 3 0.627266 1.8276e-11 1.0247e-05
3.09 123.504 2.96551 1928.28 1.90134e-05 0.00152599 0.000186492 35.9766 22.6165 402.021 95.9117 9 1 3 0.85308 5.98601e-11 3.37446e-05
3.095 123.503 3.01481 1928.27 1.90945e-05 0.00149944 0.000183229 36.162 22.7461 403.99 96.3046 10 1 3 0.62332 1.11494e-11 6.41048e-06
3.1 123.501 3.065 1928.26 1.91794e-05 0.00147118 0.000179776 36.3058 22.8328 405.586 96.7027 10 1 3 0.698929 3.11868e-11 1.80831e-05
3.105 123.499 3.11506 1928.26 1.92796e-05 0.0014413 0.000176145 36.4702 22.9352 407.485 97.1191 10 1 3 0.953079 1.10128e-10 6.43064e-05
3.11 123.498 3.16506 1928.25 1.93834e-05 0.00140989 0.000172348 36.6392 23.0492 409.065 97.5115 10 1 3 0.955193 1.58019e-10 9.25331e-05
3.115 123.496 3.21523 1928.24 1.95016e-05 0.00137705 0.000168396 36.7906 23.1455 410.624 97.8955 10 1 3 0.94123 1.8654e-10 0.000110187
3.12 123.495 3.26484 1928.23 1.96223e-05 0.00134289 0.000164305 36.983 23.2821 412.221 98.2813 10 1 3 0.946852 2.21055e-10 0.000132467
3.125 123.493 3.31401 1928.22 1.97554e-05 0.00130752 0.000160089 37.1284 23.3716 413.842 98.6704 10 1 3 0.944222 2.37748e-10 0.000144039
3.13 123.492 3.36249 1928.21 1.98889e-05 0.00127104 0.000155764 37.3013 23.4887 415.389 99.0493 10 1 3 0.948256 2.66696e-10 0.000162405
3.135 123.49 3.41004 1928.21 2.00319e-05 0.00123359 0.000151348 37.4781 23.6103 416.987 99.4331 10 1 3 0.959492 3.06633e-10 0.000188409
3.14 123.489 3.45657 1928.2 2.0172e-05 0.00119529 0.00014686 37.6362 23.7129 418.931 99.819 10 1 3 0.968696 3.42796e-10 0.000211401
3.145 123.488 3.50187 1928.19 2.03179e-05 0.00115627 0.000142319 37.804 23.8249 420.646 100.203 10 1 3 0.975023 3.83231e-10 0.000236699
3.15 123.486 3.54579 1928.19 2.0457e-05 0.00111666 0.000137745 37.9836 23.9497 422.246 100.579 10 1 3 0.962371 3.96268e-10 0.00024792
3.155 123.485 3.58818 1928.19 2.05978e-05 0.00107659 0.000133162 38.1438 24.0543 423.827 100.963 10 1 3 0.910568 3.64002e-10 0.000227524
3.16 123.484 3.62886 1928.18 2.07279e-05 0.00103621 0.000128592 38.3576 24.2114 425.544 101.348 10 1 3 0.798814 2.6909e-10 0.000166825
3.165 123.483 3.66769 1928.18 2.08559e-05 0.000995652 0.00012406 38.5306 24.3275 427.278 101.737 10 1 3 0.690228 1.74541e-10 0.0001083
3.17 123.482 3.7046 1928.17 2.09698e-05 0.000955061 0.000119592 38.7106 24.4446 429.166 102.182 10 1 3 0.636855 1.24527e-10 7.65376e-05
3.175 123.481 3.73939 1928.17 2.10783e-05 0.000914582 0.000115215 38.882 24.561 430.8 102.57 10 1 3 0.618024 1.05883e-10 6.43463e-05
3.18 123.48 3.77183 1928.17 2.11702e-05 0.000874356 0.000110957 39.0638 24.6872 432.408 102.955 10 1 3 0.611361 1.05528e-10 6.3708e-05
3.185 123.48 3.8018 1928.16 2.12543e-05 0.000834528 0.000106847 39.2412 24.8099 434.009 103.34 10 1 3 0.609075 1.03179e-10 6.12571e-05
3.19 123.479 3.82915 1928.16 2.13203e-05 0.000795242 0.000102916 39.3876 24.9003 435.78 103.723 10 1 3 0.607725 9.35694e-11 5.46829e-05
3.195 123.478 3.85381 1928.16 2.13775e-05 0.000756636 9.9193e-05 39.5808 25.0377 437.364 104.105 10 1 3 0.606926 7.47022e-11 4.31009e-05
3.2 123.478 3.87576 1928.15 2.14161e-05 0.000718856 9.57086e-05 39.7373 25.1386 438.953 104.486 10 1 3 0.608941 5.95861e-11 3.37966e-05
3.205 123.477 3.89499 1928.15 2.1446e-05 0.000682038 9.2492e-05 39.9036 25.2489 440.583 104.862 10 1 3 0.621791 4.68618e-11 2.59278e-05
3.21 123.476 3.91144 1928.15 2.14578e-05 0.000646316 8.95709e-05 40.0519 25.3417 442.27 105.264 10 1 3 0.648918 3.72172e-11 2.02036e-05
3.215 123.476 3.92494 1928.15 2.14616e-05 0.000611825 8.69702e-05 40.2319 25.4661 443.88 105.652 10 1 3 0.742646 2.70936e-11 1.44369e-05
3.22 123.475 3.93548 1928.14 2.14486e-05 0.000578693 8.47112e-05 40.3854 25.5632 445.771 106.055 10 1 3 0.7519 2.61844e-11 1.3685e-05
3.225 123.475 3.94318 1928.14 2.14287e-05 0.000547045 8.281e-05 40.5538 25.676 447.359 106.439 10 1 3 0.753116 2.70451e-11 1.37781e-05
3.23 123.474 3.94788 1928.14 2.13936e-05 0.000517001 8.1277e-05 40.7212 25.7859 449.62 107.067 10 1 3 0.658797 3.86627e-11 1.95116e-05
3.235 123.474 3.94961 1928.14 2.13532e-05 0.000488675 8.01158e-05 40.8938 25.8991 451.447 107.502 10 1 3 0.646112 4.59857e-11 2.26555e-05
3.24 123.473 3.94826 1928.14 2.12991e-05 0.000462178 7.93226e-05 41.044 25.9934 453.354 107.896 10 1 3 0.630104 5.36666e-11 2.59695e-05
3.245 123.473 3.94373 1928.14 2.12414e-05 0.000437612 7.88869e-05 41.2146 26.1079 455.062 108.301 10 1 3 0.620622 5.67879e-11 2.71003e-05
3.25 123.472 3.93627 1928.13 2.11718e-05 0.000415074 7.87912e-05 41.3691 26.2063 456.815 108.691 10 1 3 0.616848 6.02732e-11 2.81953e-05
3.255 123.472 3.92568 1928.13 2.11002e-05 0.000394657 7.9013e-05 41.5118 26.2942 458.492 109.088 10 1 3 0.613997 5.64984e-11 2.6108e-05
3.26 123.471 3.91206 1928.13 2.10185e-05 0.00037644 7.95254e-05 41.6669 26.3925 460.164 109.489 10 1 3 0.613157 5.32778e-11 2.43577e-05
3.265 123.471 3.89548 1928.13 2.09365e-05 0.0003605 8.02992e-05 41.8221 26.4918 461.735 109.872 10 1 3 0.613072 5.15248e-11 2.31715e-05
3.27 123.47 3.87604 1928.13 2.08463e-05 0.000346907 8.13037e-05 41.9553 26.5704 463.318 110.256 10 1 3 0.613647 4.85094e-11 2.1573e-05
3.275 123.47 3.85366 1928.13 2.07577e-05 0.000335718 8.2509e-05 42.101 26.6592 464.979 110.643 10 1 3 0.61509 4.45175e-11 1.97351e-05
3.28 123.469 3.82845 1928.14 2.06631e-05 0.000326986 8.38862e-05 42.2529 26.7552 466.644 111.036 10 1 3 0.617143 4.58734e-11 2.01225e-05
3.285 123.469 3.80058 1928.14 2.05721e-05 0.000320753 8.54088e-05 42.4 26.8458 468.857 111.444 10 1 3 0.62043 4.86024e-11 2.12136e-05
3.29 123.468 3.77005 1928.14 2.04775e-05 0.000317056 8.70534e-05 42.5548 26.9436 470.701 111.844 10 1 3 0.624283 5.19174e-11 2.26565e-05
3.295 123.468 3.73691 1928.14 2.03887e-05 0.000315918 8.87996e-05 42.7008 27.0275 472.893 112.285 10 1 3 0.629846 5.69624e-11 2.47884e-05
3.3 123.467 3.70138 1928.14 2.02988e-05 0.000317359 9.06305e-05 42.8342 27.1054 474.608 112.677 10 1 3 0.636711 6.20556e-11 2.69576e-05
3.305 123.467 3.66345 1928.14 2.0217e-05 0.000321383 9.25329e-05 42.9827 27.1974 476.294 113.062 10 1 3 0.642739 6.46346e-11 2.82654e-05
3.31 123.466 3.62329 1928.15 2.01365e-05 0.00032799 9.44965e-05 43.1137 27.2725 477.942 113.455 10 1 3 0.652515 6.9199e-11 3.02818e-05
3.315 123.466 3.581 1928.15 2.00664e-05 0.000337172 9.65144e-05 43.2621 27.3648 479.581 113.837 10 1 3 0.656677 6.89738e-11 3.05902e-05
3.32 123.465 3.53672 1928.15 1.99996e-05 0.000348909 9.85826e-05 43.454 27.5016 481.142 114.214 10 1 3 0.664479 7.06584e-11 3.16375e-05
3.325 123.464 3.49058 1928.15 1.99449e-05 0.00036317 0.0001007 43.596 27.5883 482.718 114.599 10 1 3 0.678762 7.37123e-11 3.31982e-05
3.33 123.464 3.44271 1928.16 1.98952e-05 0.000379921 0.000102866 43.7468 27.6833 484.28 114.978 10 1 3 0.692918 7.50343e-11 3.41782e-05
3.335 123.463 3.39329 1928.16 1.98588e-05 0.000399114 0.000105085 43.8936 27.775 485.845 115.358 10 1 3 0.700408 7.44997e-11 3.44867e-05
3.34 123.463 3.34247 1928.16 1.98281e-05 0.000420695 0.00010736 44.0478 27.8734 487.739 115.747 10 1 3 0.707009 7.30583e-11 3.4485e-05
3.345 123.462 3.29039 1928.17 1.9811e-05 0.0004446 0.000109697 44.1976 27.967 489.545 116.138 10 1 3 0.723742 7.24537e-11 3.48218e-05
3.35 123.462 3.23724 1928.17 1.97996e-05 0.000470757 0.000112102 44.3678 28.0817 491.124 116.522 10 1 3 0.73178 7.17755e-11 3.53551e-05
3.355 123.461 3.18319 1928.18 1.98012e-05 0.000499086 0.000114582 44.5224 28.1758 492.959 116.941 10 1 3 0.742089 7.01072e-11 3.54202e-05
3.36 123.461 3.12842 1928.19 1.98075e-05 0.0005295 0.000117144 44.6972 28.286 494.825 117.359 10 1 3 0.780258 6.85537e-11 3.55237e-05
3.365 123.46 3.07311 1928.19 1.98254e-05 0.000561903 0.000119794 44.8653 28.3982 496.705 117.744 10 1 3 0.811966 6.91152e-11 3.69222e-05
3.37 123.46 3.01746 1928.2 1.98463e-05 0.000596191 0.000122538 45.0422 28.5196 498.385 118.129 10 1 3 0.822145 7.09245e-11 3.93395e-05
3.375 123.46 2.96182 1928.21 1.98765e-05 0.000632255 0.000125381 45.193 28.6205 500.018 118.486 9 1 3 0.615131 9.95552e-11 5.70989e-05
3.38 123.459 2.9057 1928.21 1.99076e-05 0.000669977 0.000128328 45.3403 28.7154 501.529 118.839 9 1 3 0.614717 6.99177e-11 4.1529e-05
3.385 123.459 2.85056 1928.22 1.99454e-05 0.000709236 0.00013138 45.5192 28.8453 503.073 119.188 9 1 3 0.614798 6.61225e-11 4.11374e-05
3.39 123.459 2.79584 1928.23 1.99812e-05 0.000749901 0.00013454 45.6784 28.9551 504.509 119.533 9 1 3 0.614796 6.93831e-11 4.51246e-05
3.395 123.459 2.74099 1928.24 2.0021e-05 0.000791838 0.000137808 45.8399 29.0673 506.331 119.896 9 1 3 0.614821 4.65994e-11 3.177e-05
3.4 123.459 2.68775 1928.24 2.0056e-05 0.000834906 0.00014118 46.0504 29.2267 508.705 120.338 9 1 3 0.615124 3.85845e-11 2.76042e-05
3.405 123.459 2.63523 1928.25 2.0092e-05 0.000878961 0.000144654 46.2312 29.3578 510.268 120.69 9 1 3 0.615724 2.84042e-11 2.14511e-05
3.41 123.459 2.58366 1928.26 2.01205e-05 0.000923854 0.000148224 46.3972 29.4735 511.92 121.048 9 1 3 0.615737 3.48409e-11 2.77662e-05
3.415 123.459 2.53394 1928.27 2.01473e-05 0.000969432 0.000151883 46.5848 29.6044 513.861 121.455 9 1 3 0.616459 3.99591e-11 3.35783e-05
3.42 123.459 2.4856 1928.27 2.01643e-05 0.00101554 0.000155622 46.7632 29.7265 516.746 121.874 9 1 3 0.617078 4.91964e-11 4.35501e-05
3.425 123.46 2.43898 1928.28 2.01771e-05 0.00106202 0.000159431 46.9516 29.8651 518.232 122.227 9 1 3 0.617447 4.84614e-11 4.51283e-05
3.43 123.46 2.39454 1928.29 2.01778e-05 0.00110871 0.000163298 47.1295 29.9927 520.115 122.666 9 1 3 0.617407 5.26109e-11 5.12223e-05
3.435 123.46 2.35218 1928.29 2.01724e-05 0.00115544 0.000167211 47.3066 30.12 522.492 123.051 9 1 3 0.617376 5.79987e-11 5.86562e-05
3.44 123.461 2.31204 1928.3 2.01534e-05 0.00120206 0.000171155 47.4873 30.2494 524.084 123.415 9 1 3 0.617767 7.3566e-11 7.60029e-05
3.445 123.461 2.27447 1928.3 2.01268e-05 0.0012484 0.000175115 47.659 30.3715 525.596 123.767 9 1 3 0.617082 8.6191e-11 9.06574e-05
3.45 123.462 2.23926 1928.31 2.00856e-05 0.00129428 0.000179076 47.8592 30.5158 527.301 124.168 10 1 3 0.77614 6.96287e-11 7.35715e-05
3.455 123.462 2.2062 1928.31 2.00356e-05 0.00133957 0.00018302 48.0411 30.638 530.144 124.628 10 1 3 0.805911 7.88621e-11 8.16528e-05
3.46 123.462 2.17712 1928.32 1.99701e-05 0.00138407 0.00018693 48.2442 30.786 532.079 125.033 10 1 3 0.832962 7.39439e-11 7.5595e-05
3.465 123.463 2.15151 1928.32 1.98956e-05 0.00142765 0.000190789 48.4145 30.9021 535.18 125.511 9 1 3 0.612367 8.47256e-11 8.41974e-05
3.47 123.463 2.12802 1928.32 1.98058e-05 0.00147013 0.000194578 48.6577 31.0851 539.449 126.002 10 1 3 0.682586 2.33803e-11 2.20921e-05
3.475 123.464 2.10826 1928.32 1.97072e-05 0.00151136 0.00019828 48.8686 31.2345 542.758 126.471 10 1 3 0.610043 4.0251e-12 3.64776e-06
3.48 123.464 2.09203 1928.33 1.95937e-05 0.00155119 0.000201877 49.0737 31.3803 545.878 126.928 10 1 3 0.622035 1.4291e-11 1.22983e-05
3.485 123.465 2.07894 1928.33 1.94724e-05 0.00158946 0.00020535 49.2881 31.533 550.416 127.441 10 1 3 0.710041 6.43385e-11 5.27751e-05
3.49 123.465 2.06952 1928.33 1.93378e-05 0.00162604 0.000208682 49.5137 31.6869 554.503 128.081 10 1 3 0.797717 1.04009e-10 7.95123e-05
3.495 123.466 2.06365 1928.32 1.91971e-05 0.00166079 0.000211855 49.7212 31.8306 558.583 128.983 10 1 3 0.923952 2.11823e-10 0.000155218
3.5 123.466 2.06123 1928.32 1.90452e-05 0.00169358 0.000214852 49.912 31.9606 562.585 129.446 10 1 3 0.963735 3.02093e-10 0.000211633
3.505 123.466 2.06257 1928.32 1.88897e-05 0.00172426 0.000217656 50.1186 32.1116 564.253 129.843 10 1 3 0.970142 3.49419e-10 0.000232349
3.51 123.466 2.06749 1928.31 1.87258e-05 0.00175273 0.000220252 50.3128 32.25 566.082 130.23 10 1 3 0.970293 3.89153e-10 0.000247925
3.515 123.466 2.07606 1928.31 1.85614e-05 0.00177887 0.000222625 50.4549 32.3351 567.696 130.618 10 1 3 0.968932 4.17955e-10 0.000256738
3.52 123.466 2.08827 1928.3 1.83922e-05 0.00180257 0.000224759 50.6397 32.4567 570.007 131.049 10 1 3 0.966812 4.35813e-10 0.000255864
3.525 123.466 2.10408 1928.3 1.82261e-05 0.00182373 0.000226641 50.8186 32.5761 572.93 131.521 10 1 3 0.964269 4.56495e-10 0.000259568
3.53 123.466 2.12345 1928.29 1.80591e-05 0.00184228 0.000228258 50.9937 32.6849 575.11 131.942 10 1 3 0.962184 4.60489e-10 0.000252911
3.535 123.466 2.14635 1928.28 1.78991e-05 0.00185811 0.000229598 51.1765 32.8104 577.261 132.341 10 1 3 0.960375 4.69198e-10 0.000249773
3.54 123.466 2.17268 1928.27 1.77424e-05 0.00187117 0.000230651 51.3143 32.8898 579.341 132.741 10 1 3 0.958858 4.74874e-10 0.000247422
3.545 123.465 2.2024 1928.26 1.75967e-05 0.00188137 0.000231406 51.5024 33.0208 581.554 133.162 10 1 3 0.95779 4.70022e-10 0.00023824
3.55 123.465 2.23539 1928.25 1.74583e-05 0.00188869 0.000231856 51.6432 33.1057 583.538 133.56 10 1 3 0.957175 4.71518e-10 0.000233971
3.555 123.464 2.27157 1928.24 1.73348e-05 0.00189308 0.000231992 51.788 33.1904 586.793 134.013 10 1 3 0.956282 4.73382e-10 0.000231588
3.56 123.463 2.3108 1928.23 1.72223e-05 0.00189449 0.000231808 51.9241 33.2703 588.572 134.423 10 1 3 0.955914 4.70769e-10 0.000226155
3.565 123.463 2.35299 1928.22 1.71281e-05 0.0018929 0.000231299 52.0623 33.3524 590.342 134.81 10 1 3 0.956448 4.65156e-10 0.000220718
3.57 123.462 2.39797 1928.21 1.70481e-05 0.00188831 0.000230461 52.1972 33.4315 591.967 135.195 10 1 3 0.956705 4.569e-10 0.000214234
3.575 123.461 2.44562 1928.19 1.69891e-05 0.00188071 0.000229292 52.3236 33.5028 593.551 135.581 10 1 3 0.956778 4.51729e-10 0.000210536
3.58 123.46 2.49576 1928.18 1.69466e-05 0.00187012 0.00022779 52.4744 33.598 595.135 135.963 10 1 3 0.957829 4.39675e-10 0.000203787
3.585 123.459 2.54824 1928.17 1.69271e-05 0.00185655 0.000225956 52.6291 33.6974 596.71 136.341 10 1 3 0.95907 4.2278e-10 0.000195386
3.59 123.457 2.60288 1928.15 1.69256e-05 0.00184003 0.00022379 52.7804 33.7939 598.482 136.732 10 1 3 0.959596 4.10441e-10 0.000189616
3.595 123.456 2.65951 1928.14 1.69479e-05 0.00182059 0.000221297 52.9486 33.9058 600.378 137.13 10 1 3 0.961236 3.88032e-10 0.000180558
3.6 123.455 2.71791 1928.13 1.69887e-05 0.00179831 0.000218479 53.0906 33.9905 602.103 137.567 10 1 3 0.962094 3.69405e-10 0.000172253
3.605 123.454 2.77792 1928.12 1.70534e-05 0.00177324 0.000215342 53.2756 34.1186 603.925 137.972 10 1 3 0.964234 3.43526e-10 0.000160983
3.61 123.452 2.83932 1928.1 1.71361e-05 0.00174544 0.000211893 53.4497 34.2373 605.781 138.363 10 1 3 0.965542 3.14012e-10 0.000148041
3.615 123.451 2.90191 1928.09 1.72414e-05 0.001715 0.00020814 53.6356 34.3628 608.143 138.786 10 1 3 0.965068 2.75138e-10 0.000131246
3.62 123.449 2.96548 1928.08 1.73633e-05 0.00168202 0.000204094 53.803 34.4742 609.843 139.173 10 1 3 0.95611 2.32344e-10 0.000111905
3.625 123.448 3.0298 1928.07 1.75059e-05 0.00164659 0.000199764 53.9637 34.5799 611.406 139.555 10 1 3 0.898056 1.55645e-10 7.58871e-05
3.63 123.447 3.09465 1928.06 1.76626e-05 0.00160883 0.000195163 54.1606 34.7227 613.015 139.934 10 1 3 0.703124 5.55466e-11 2.76267e-05
3.635 123.445 3.15983 1928.05 1.78372e-05 0.00156886 0.000190305 54.3193 34.8256 614.664 140.317 10 1 3 0.622439 1.41115e-11 7.13049e-06
3.64 123.444 3.22504 1928.04 1.80226e-05 0.00152679 0.000185205 54.516 34.9671 616.231 140.695 10 1 3 0.616054 7.72235e-12 4.00526e-06
3.645 123.443 3.29013 1928.03 1.82222e-05 0.00148279 0.000179879 54.68 35.0761 617.88 141.077 10 1 3 0.773698 4.75551e-11 2.49997e-05
3.65 123.442 3.35492 1928.02 1.84289e-05 0.00143697 0.000174346 54.8681 35.2006 620.302 141.507 10 1 3 0.963677 1.49423e-10 7.99878e-05
3.655 123.44 3.41919 1928.01 1.86454e-05 0.0013895 0.000168624 55.0634 35.3393 621.982 141.893 10 1 3 0.943712 1.98692e-10 0.000108045
3.66 123.439 3.48265 1928 1.88646e-05 0.00134052 0.000162734 55.2393 35.4587 623.726 142.285 10 1 3 0.937152 2.2499e-10 0.000123892
3.665 123.438 3.54503 1927.99 1.90891e-05 0.00129022 0.0001567 55.4484 35.6054 625.755 142.689 10 1 3 0.948828 2.71121e-10 0.000152397
3.67 123.437 3.60623 1927.99 1.93115e-05 0.00123875 0.000150544 55.6211 35.7216 627.401 143.077 10 1 3 0.956821 3.09461e-10 0.000175954
3.675 123.436 3.66594 1927.98 1.95342e-05 0.00118629 0.000144293 55.8187 35.854 630.189 143.578 10 1 3 0.9714 3.68191e-10 0.000211515
3.68 123.436 3.72403 1927.98 1.97501e-05 0.00113302 0.000137975 56.0688 36.046 631.95 144.002 10 1 3 0.970274 4.09341e-10 0.000237008
3.685 123.435 3.78027 1927.97 1.99615e-05 0.00107912 0.00013162 56.2503 36.1719 633.627 144.387 10 1 3 0.913711 3.74632e-10 0.000219714
3.69 123.434 3.83445 1927.97 2.01612e-05 0.00102477 0.00012526 56.4278 36.2938 635.313 144.772 10 1 3 0.774449 2.52343e-10 0.000147223
3.695 123.434 3.88637 1927.96 2.03519e-05 0.000970176 0.000118931 56.6201 36.4296 637.344 145.166 10 1 3 0.652756 1.45079e-10 8.41168e-05
3.7 123.433 3.93606 1927.96 2.05269e-05 0.000915514 0.000112671 56.8138 36.5672 639.121 145.567 10 1 3 0.62014 1.17413e-10 6.7949e-05
3.705 123.433 3.98297 1927.96 2.06887e-05 0.000860977 0.000106522 57.0129 36.708 640.818 145.962 10 1 3 0.610761 1.24461e-10 7.10413e-05
3.71 123.433 4.02685 1927.95 2.08309e-05 0.00080676 0.00010053 57.1836 36.8213 642.416 146.366 10 1 3 0.608101 1.21022e-10 6.7888e-05
3.715 123.433 4.06751 1927.95 2.09565e-05 0.000753052 9.4747e-05 57.3759 36.9559 644.066 146.754 10 1 3 0.605944 1.01286e-10 5.5614e-05
3.72 123.432 4.10482 1927.95 2.10598e-05 0.000700048 8.92286e-05 57.5564 37.0724 645.916 147.174 10 1 3 0.616043 6.86162e-11 3.67475e-05
3.725 123.432 4.1388 1927.95 2.11442e-05 0.000647934 8.40364e-05 57.7627 37.223 648.115 147.597 10 1 3 0.747702 3.20029e-11 1.69103e-05
3.73 123.432 4.16903 1927.95 2.12044e-05 0.0005969 7.92369e-05 57.929 37.3335 650.026 147.988 10 1 3 0.769254 2.51461e-11 1.29027e-05
3.735 123.432 4.19603 1927.94 2.12444e-05 0.000547129 7.49004e-05 58.1428 37.4858 652.063 148.417 10 1 3 0.678628 3.88402e-11 1.93398e-05
3.74 123.433 4.21957 1927.94 2.12597e-05 0.000498804 7.10983e-05 58.3148 37.5998 654.009 148.837 10 1 3 0.682342 4.34581e-11 2.10101e-05
3.745 123.433 4.2391 1927.94 2.12545e-05 0.000452104 6.78986e-05 58.535 37.7583 656.483 149.292 10 1 3 0.786683 2.8617e-11 1.35454e-05
3.75 123.433 4.25516 1927.94 2.12251e-05 0.000407198 6.53596e-05 58.7355 37.9005 658.721 149.747 10 1 3 0.836045 4.68924e-12 2.14843e-06
3.755 123.433 4.26706 1927.94 2.11763e-05 0.000364256 6.35229e-05 58.9002 38.0093 660.317 150.132 10 1 3 0.698849 4.35955e-11 1.94846e-05
3.76 123.433 4.2749 1927.94 2.11048e-05 0.000323439 6.24053e-05 59.101 38.1547 662 150.54 10 1 3 0.635161 6.66199e-11 2.87965e-05
3.765 123.433 4.27877 1927.94 2.10161e-05 0.000284902 6.19954e-05 59.2658 38.2638 663.624 150.934 10 1 3 0.620237 7.69897e-11 3.24324e-05
3.77 123.434 4.27813 1927.94 2.09075e-05 0.000248793 6.22521e-05 59.432 38.3748 665.232 151.318 10 1 3 0.615002 7.61856e-11 3.13912e-05
3.775 123.434 4.27321 1927.94 2.07847e-05 0.000215253 6.311e-05 59.6205 38.4976 667.285 151.724 10 1 3 0.61355 6.58549e-11 2.65291e-05
3.78 123.434 4.26416 1927.94 2.06454e-05 0.000184411 6.44866e-05 59.7662 38.588 669.163 152.117 10 1 3 0.614307 6.09442e-11 2.4042e-05
3.785 123.434 4.25092 1927.94 2.0496e-05 0.000156394 6.62914e-05 59.9489 38.7121 671.443 152.537 10 1 3 0.616365 5.56254e-11 2.15339e-05
3.79 123.434 4.23356 1927.94 2.03343e-05 0.000131313 6.8434e-05 60.1121 38.8127 673.773 152.961 10 1 3 0.620102 5.47695e-11 2.08072e-05
3.795 123.434 4.21199 1927.94 2.01668e-05 0.000109276 7.08299e-05 60.2878 38.9301 675.611 153.368 10 1 3 0.625505 5.77994e-11 2.15838e-05
3.8 123.434 4.18644 1927.94 1.99919e-05 9.03747e-05 7.3404e-05 60.4608 39.0465 677.267 153.758 10 1 3 0.632571 6.21379e-11 2.2932e-05
3.805 123.434 4.15684 1927.95 1.98159e-05 7.46937e-05 7.60919e-05 60.6082 39.1385 678.863 154.139 10 1 3 0.642026 6.78378e-11 2.48393e-05
3.81 123.434 4.12331 1927.95 1.96374e-05 6.23063e-05 7.88404e-05 60.7667 39.2379 680.83 154.549 10 1 3 0.654 7.47161e-11 2.69893e-05
3.815 123.434 4.08598 1927.95 1.94626e-05 5.32747e-05 8.16068e-05 60.9282 39.3422 682.598 154.983 10 1 3 0.665498 7.85361e-11 2.83472e-05
3.82 123.434 4.04492 1927.95 1.929e-05 4.76493e-05 8.4358e-05 61.0742 39.4321 684.536 155.39 10 1 3 0.680688 8.37355e-11 3.00272e-05
3.825 123.434 4.00023 1927.95 1.91258e-05 4.54695e-05 8.70696e-05 61.2362 39.5121 686.343 155.813 10 1 3 0.699235 8.94131e-11 3.18445e-05
3.83 123.434 3.95212 1927.96 1.89681e-05 4.67623e-05 8.97248e-05 61.3838 39.6038 688.142 156.206 10 1 3 0.712721 9.14245e-11 3.25862e-05
3.835 123.434 3.90066 1927.96 1.8823e-05 5.15427e-05 9.23136e-05 61.5271 39.6906 689.819 156.598 10 1 3 0.721063 9.11721e-11 3.26257e-05
3.84 123.433 3.84606 1927.96 1.86884e-05 5.9814e-05 9.48321e-05 61.6534 39.7601 691.892 157.016 10 1 3 0.739102 9.32831e-11 3.33843e-05
3.845 123.433 3.78848 1927.97 1.85696e-05 7.1567e-05 9.72814e-05 61.8076 39.8592 693.563 157.404 10 1 3 0.742816 9.13281e-11 3.30197e-05
3.85 123.433 3.72812 1927.97 1.84643e-05 8.67798e-05 9.96676e-05 61.968 39.9487 696.328 157.886 10 1 3 0.75256 8.94358e-11 3.25527e-05
3.855 123.432 3.66515 1927.98 1.83773e-05 0.000105419 0.000102001 62.1219 40.0448 698.165 158.284 10 1 3 0.762997 8.54603e-11 3.13306e-05
3.86 123.432 3.59981 1927.98 1.83058e-05 0.000127438 0.000104295 62.3052 40.1723 699.958 158.673 10 1 3 0.754028 8.18846e-11 3.06549e-05
3.865 123.431 3.53231 1927.99 1.82541e-05 0.000152779 0.000106566 62.4601 40.2651 702.621 159.129 10 1 3 0.756603 7.33605e-11 2.77663e-05
3.87 123.431 3.46286 1928 1.82187e-05 0.000181373 0.000108835 62.6769 40.4226 705.36 159.585 10 1 3 0.749215 6.82997e-11 2.6457e-05
3.875 123.431 3.39171 1928 1.82032e-05 0.000213135 0.000111122 62.8486 40.5359 707.94 160.007 10 1 3 0.739291 6.09796e-11 2.41875e-05
3.88 123.43 3.31912 1928.01 1.82037e-05 0.000247973 0.000113449 63.0303 40.662 709.822 160.42 10 1 3 0.714551 4.52561e-11 1.83407e-05
3.885 123.43 3.2453 1928.02 1.82231e-05 0.000285783 0.000115841 63.2011 40.7762 711.59 160.822 10 1 3 0.691169 3.47723e-11 1.45084e-05
3.89 123.43 3.17053 1928.03 1.82569e-05 0.000326447 0.00011832 63.3881 40.9077 713.344 161.209 10 1 3 0.688978 3.35447e-11 1.45172e-05
3.895 123.43 3.09507 1928.04 1.83074e-05 0.000369841 0.000120909 63.5668 41.0312 715.012 161.612 10 1 3 0.692367 3.30285e-11 1.47979e-05
3.9 123.429 3.01917 1928.05 1.83695e-05 0.000415823 0.00012363 63.7442 41.1523 716.688 162 10 1 3 0.65014 1.62716e-11 7.57397e-06
3.905 123.429 2.94313 1928.06 1.84451e-05 0.000464249 0.000126502 63.945 41.2909 718.705 162.418 10 1 3 0.633981 1.01185e-11 4.93222e-06
3.91 123.429 2.86713 1928.07 1.85287e-05 0.000514963 0.000129542 64.1116 41.4079 720.119 162.759 9 1 3 0.70347 6.19158e-11 3.15298e-05
3.915 123.429 2.79114 1928.09 1.86214e-05 0.000567798 0.000132764 64.3069 41.5534 721.874 163.104 9 1 3 0.620105 8.8212e-11 4.77417e-05
3.92 123.429 2.71574 1928.1 1.87176e-05 0.000622579 0.000136178 64.4707 41.6674 723.477 163.453 9 1 3 0.616211 7.66646e-11 4.36397e-05
3.925 123.43 2.64394 1928.11 1.88182e-05 0.000679126 0.000139791 64.6664 41.8132 725.031 163.8 9 1 3 0.606437 7.45982e-11 4.53238e-05
3.93 123.43 2.57091 1928.12 1.89172e-05 0.000737249 0.000143606 64.8376 41.9327 727.326 164.188 9 1 3 0.613045 7.54794e-11 4.89062e-05
3.935 123.431 2.4982 1928.14 1.90154e-05 0.000796752 0.000147621 65.0502 42.0937 729.086 164.544 9 1 3 0.600445 8.81411e-11 6.14279e-05
3.94 123.431 2.42983 1928.15 1.91067e-05 0.000857433 0.000151833 65.238 42.2211 731.312 164.971 10 1 3 0.627999 5.80257e-12 4.34066e-06
3.945 123.432 2.36054 1928.16 1.9192e-05 0.000919084 0.000156232 65.445 42.3733 732.973 165.352 10 1 3 0.620738 2.88404e-12 2.35172e-06
3.95 123.432 2.29477 1928.18 1.92652e-05 0.000981495 0.000160807 65.6456 42.5247 734.407 165.726 9 1 3 0.775798 2.39745e-11 2.10688e-05
3.955 123.433 2.23254 1928.19 1.93274e-05 0.00104445 0.000165542 65.8529 42.6768 736.193 166.102 10 1 3 0.635919 8.38269e-12 8.01485e-06
3.96 123.434 2.17163 1928.2 1.9373e-05 0.00110773 0.000170419 66.0294 42.8027 737.65 166.448 9 1 3 0.619299 6.7509e-11 6.9022e-05
3.965 123.435 2.11424 1928.21 1.9403e-05 0.00117111 0.000175418 66.2218 42.942 739.407 166.815 9 1 3 0.614641 4.9673e-11 5.41244e-05
3.97 123.436 2.0598 1928.23 1.94123e-05 0.00123437 0.000180517 66.4076 43.076 741.128 167.18 9 1 3 0.609685 3.69521e-11 4.23589e-05
3.975 123.437 2.00854 1928.24 1.94026e-05 0.00129728 0.000185692 66.607 43.2264 742.564 167.528 9 1 3 0.612428 3.51871e-11 4.0524e-05
3.98 123.439 1.96178 1928.25 1.93693e-05 0.00135964 0.000190916 66.7784 43.3477 744.002 167.878 9 1 3 0.610328 5.23952e-11 6.02012e-05
3.985 123.44 1.9177 1928.26 1.93147e-05 0.00142119 0.000196165 66.9664 43.4863 745.447 168.225 9 1 3 0.609121 7.32281e-11 8.09074e-05
3.99 123.441 1.87628 1928.26 1.92348e-05 0.00148174 0.00020141 67.157 43.622 747.026 168.609 10 1 3 0.617255 8.37105e-12 8.73816e-06
3.995 123.443 1.84152 1928.27 1.91323e-05 0.00154106 0.000206623 67.3599 43.7689 748.64 168.991 10 1 3 0.634657 2.07695e-11 2.00742e-05
4 123.444 1.81006 1928.28 1.90042e-05 0.00159893 0.000211778 67.5189 43.8725 750.283 169.374 10 1 3 0.765968 8.76428e-11 7.9133e-05
4.005 123.445 1.782 1928.28 1.8854e-05 0.00165513 0.000216846 67.7126 44.0107 751.945 169.759 10 1 3 0.937372 2.30549e-10 0.00018934
4.01 123.446 1.75953 1928.29 1.86793e-05 0.00170947 0.000221798 67.8865 44.1286 753.554 170.145 10 1 3 0.968778 3.5002e-10 0.000268271
4.015 123.448 1.74101 1928.29 1.84841e-05 0.00176173 0.000226609 68.074 44.2587 755.15 170.536 10 1 3 0.970956 4.25103e-10 0.000299967
4.02 123.449 1.72719 1928.29 1.82671e-05 0.00181173 0.00023125 68.257 44.3857 756.812 170.936 10 1 3 0.967763 4.56758e-10 0.00030022
4.025 123.45 1.71827 1928.29 1.80328e-05 0.00185928 0.000235696 68.4509 44.5237 758.43 171.315 10 1 3 0.961533 4.92013e-10 0.000301531
4.03 123.451 1.71391 1928.29 1.77805e-05 0.00190419 0.000239921 68.6118 44.625 760.606 171.716 10 1 3 0.954248 5.0748e-10 0.000294408
4.035 123.452 1.71444 1928.29 1.75155e-05 0.00194628 0.000243901 68.8042 44.7576 762.307 172.126 10 1 3 0.942611 5.12419e-10 0.000278889
4.04 123.453 1.71982 1928.28 1.72376e-05 0.0019854 0.000247611 68.9915 44.8896 763.903 172.512 10 1 3 0.931737 5.05974e-10 0.000261177
4.045 123.453 1.73004 1928.28 1.69526e-05 0.0020214 0.000251031 69.1409 44.9838 765.488 172.895 10 1 3 0.920678 5.00981e-10 0.000246589
4.05 123.454 1.74509 1928.27 1.66608e-05 0.00205411 0.000254137 69.3095 45.0961 767.17 173.281 10 1 3 0.903076 4.80811e-10 0.000227205
4.055 123.454 1.76496 1928.26 1.63683e-05 0.00208342 0.000256911 69.5069 45.2377 768.797 173.687 10 1 3 0.892079 4.70856e-10 0.000212106
4.06 123.455 1.78966 1928.25 1.60758e-05 0.0021092 0.000259334 69.6496 45.3245 770.465 174.087 10 1 3 0.882369 4.59914e-10 0.000201252
4.065 123.455 1.81909 1928.24 1.57894e-05 0.00213134 0.000261388 69.8172 45.4354 772.1 174.475 10 1 3 0.875932 4.55363e-10 0.000192487
4.07 123.455 1.85317 1928.23 1.55101e-05 0.00214973 0.000263057 69.9861 45.5483 773.783 174.887 10 1 3 0.87242 4.52466e-10 0.000185879
4.075 123.455 1.89187 1928.22 1.5244e-05 0.0021643 0.000264328 70.1679 45.6733 776.061 175.322 10 1 3 0.878582 4.66797e-10 0.000187564
4.08 123.454 1.93499 1928.2 1.49919e-05 0.00217496 0.000265187 70.3157 45.7651 777.618 175.701 10 1 3 0.872239 4.5866e-10 0.000180502
4.085 123.454 1.98239 1928.19 1.47599e-05 0.00218167 0.000265623 70.4758 45.8661 779.451 176.103 10 1 3 0.87809 4.68864e-10 0.000180745
4.09 123.453 2.03404 1928.17 1.45483e-05 0.00218438 0.000265627 70.621 45.9561 781.009 176.485 10 1 3 0.884555 4.80499e-10 0.000182649
4.095 123.452 2.08973 1928.16 1.4363e-05 0.00218303 0.000265191 70.7605 46.0346 783.215 176.91 10 1 3 0.888386 4.86174e-10 0.000182512
4.1 123.451 2.14918 1928.14 1.42039e-05 0.00217764 0.000264309 70.8955 46.1134 784.792 177.291 10 1 3 0.890968 4.89651e-10 0.000181996
4.105 123.45 2.21238 1928.13 1.40761e-05 0.00216819 0.000262976 71.0625 46.2248 786.516 177.667 10 1 3 0.906974 5.09516e-10 0.000188557
4.11 123.449 2.27905 1928.11 1.3979e-05 0.00215468 0.000261191 71.2015 46.3074 788.083 178.051 10 1 3 0.909826 5.11467e-10 0.000188726
4.115 123.448 2.34891 1928.09 1.3917e-05 0.00213714 0.000258951 71.3503 46.4013 789.681 178.429 10 1 3 0.915615 5.14704e-10 0.000189222
4.12 123.446 2.42181 1928.07 1.38889e-05 0.00211562 0.000256257 71.5215 46.5175 791.256 178.807 10 1 3 0.926153 5.17705e-10 0.000190811
4.125 123.444 2.49754 1928.06 1.38981e-05 0.00209016 0.000253114 71.6862 46.6261 792.993 179.193 10 1 3 0.933353 5.15422e-10 0.000191724
4.13 123.443 2.57574 1928.04 1.39425e-05 0.00206082 0.000249524 71.8584 46.7424 794.584 179.576 10 1 3 0.939456 5.04916e-10 0.000189489
4.135 123.441 2.65623 1928.02 1.40246e-05 0.00202772 0.000245494 72.0216 46.8494 796.29 179.963 10 1 3 0.943332 4.91039e-10 0.000185647
4.14 123.439 2.73873 1928.01 1.41416e-05 0.00199091 0.000241032 72.2045 46.9755 797.892 180.345 10 1 3 0.948174 4.65632e-10 0.000178273
4.145 123.437 2.82293 1927.99 1.4295e-05 0.00195051 0.000236148 72.3698 47.085 799.453 180.725 10 1 3 0.950687 4.38595e-10 0.000170179
4.15 123.436 2.90856 1927.98 1.44809e-05 0.00190665 0.000230854 72.5863 47.2452 801.226 181.112 10 1 3 0.954948 4.06733e-10 0.000162243
4.155 123.434 2.99534 1927.96 1.47001e-05 0.00185947 0.000225161 72.7566 47.3605 802.797 181.491 10 1 3 0.957177 3.68229e-10 0.000149336
4.16 123.432 3.08295 1927.95 1.49478e-05 0.0018091 0.000219086 72.9608 47.5013 804.613 181.909 10 1 3 0.960968 3.18676e-10 0.000131407
4.165 123.43 3.17111 1927.94 1.52239e-05 0.00175571 0.000212645 73.1907 47.6754 806.174 182.292 10 1 3 0.962965 2.66173e-10 0.000113359
4.17 123.429 3.25949 1927.92 1.5523e-05 0.00169947 0.000205856 73.3733 47.8021 807.736 182.67 10 1 3 0.929701 1.82856e-10 7.95153e-05
4.175 123.427 3.34778 1927.91 1.58441e-05 0.00164054 0.00019874 73.5808 47.9549 809.276 183.044 10 1 3 0.680919 4.53661e-11 2.03195e-05
4.18 123.425 3.43569 1927.9 1.61814e-05 0.00157915 0.000191317 73.7473 48.0663 810.873 183.424 10 1 3 0.602077 1.08966e-11 4.99052e-06
4.185 123.424 3.52299 1927.89 1.65332e-05 0.00151548 0.000183612 73.9474 48.2108 812.487 183.798 10 1 3 0.779446 5.06683e-11 2.39669e-05
4.19 123.423 3.60893 1927.88 1.68932e-05 0.00144973 0.000175649 74.1351 48.3424 814.046 184.176 10 1 3 0.943678 1.71426e-10 8.27415e-05
4.195 123.421 3.69386 1927.88 1.72594e-05 0.00138214 0.000167455 74.3448 48.4938 816.476 184.577 10 1 3 0.942284 2.21015e-10 0.00011234
4.2 123.42 3.77734 1927.87 1.76254e-05 0.00131292 0.000159061 74.5356 48.6272 818.271 184.976 10 1 3 0.939899 2.58381e-10 0.000133278
4.205 123.419 3.85853 1927.86 1.79889e-05 0.00124231 0.000150496 74.7487 48.7843 819.992 185.365 10 1 3 0.959026 3.30033e-10 0.000173023
4.21 123.418 3.93777 1927.86 1.83434e-05 0.00117056 0.000141794 74.9456 48.9241 821.765 185.759 10 1 3 0.973476 3.98953e-10 0.000212843
4.215 123.418 4.01451 1927.86 1.86869e-05 0.0010979 0.000132993 75.1342 49.0572 823.416 186.141 10 1 3 0.940579 4.08732e-10 0.000220065
4.22 123.417 4.08846 1927.85 1.90129e-05 0.00102459 0.000124131 75.3376 49.2013 825.302 186.564 10 1 3 0.762935 2.47794e-10 0.000133612
4.225 123.417 4.15947 1927.85 1.93198e-05 0.000950886 0.000115255 75.5441 49.3473 827.124 186.98 10 1 3 0.639708 1.39544e-10 7.50742e-05
4.23 123.417 4.22743 1927.85 1.96018e-05 0.000877036 0.000106414 75.7571 49.5005 829.505 187.41 10 1 3 0.613009 1.39867e-10 7.45705e-05
4.235 123.417 4.29178 1927.85 1.98575e-05 0.000803303 9.76666e-05 75.9908 49.6765 831.973 187.852 10 1 3 0.608162 1.43409e-10 7.48536e-05
4.24 123.417 4.35155 1927.85 2.00814e-05 0.000729947 8.90824e-05 76.2033 49.8336 833.642 188.235 10 1 3 0.60601 1.05959e-10 5.48506e-05
4.245 123.417 4.40692 1927.85 2.02733e-05 0.000657225 8.0746e-05 76.3883 49.9624 835.33 188.63 10 1 3 0.781142 3.30279e-11 1.65395e-05
4.25 123.417 4.45753 1927.85 2.04286e-05 0.000585401 7.27638e-05 76.5903 50.1086 837.029 189.015 10 1 3 0.66792 4.53962e-11 2.20232e-05
4.255 123.418 4.5043 1927.85 2.05476e-05 0.00051473 6.52727e-05 76.8005 50.2604 838.902 189.435 10 1 3 0.637377 4.29648e-11 2.01188e-05
4.26 123.418 4.54728 1927.85 2.06268e-05 0.000445466 5.84512e-05 76.9929 50.3956 840.801 189.82 10 1 3 0.628841 4.84157e-11 2.20113e-05
4.265 123.419 4.58454 1927.85 2.06676e-05 0.000377864 5.25291e-05 77.196 50.5427 842.483 190.206 10 1 3 0.637513 5.85478e-11 2.55588e-05
4.27 123.42 4.61677 1927.85 2.06674e-05 0.000312168 4.77857e-05 77.4032 50.6933 844.267 190.613 10 1 3 0.668195 5.80877e-11 2.44541e-05
4.275 123.42 4.64431 1927.85 2.06286e-05 0.000248622 4.4518e-05 77.5885 50.823 845.93 191.014 10 1 3 0.835135 1.33772e-11 5.40008e-06
4.28 123.421 4.66684 1927.85 2.05497e-05 0.00018746 4.29596e-05 77.798 50.97 847.79 191.438 10 1 3 0.637669 6.86975e-11 2.6908e-05
4.285 123.422 4.68406 1927.85 2.04341e-05 0.000128911 4.3174e-05 77.9914 51.1047 849.555 191.834 10 1 3 0.619845 8.60689e-11 3.2308e-05
4.29 123.423 4.69508 1927.86 2.02814e-05 7.3197e-05 4.50045e-05 78.1897 51.248 851.152 192.232 10 1 3 0.614715 8.31272e-11 3.01604e-05
4.295 123.424 4.70029 1927.86 2.00959e-05 2.05294e-05 4.81324e-05 78.3565 51.3586 852.935 192.617 10 1 3 0.615097 7.34077e-11 2.57882e-05
4.3 123.424 4.70018 1927.86 1.98781e-05 -2.88892e-05 5.21919e-05 78.5395 51.4856 854.503 193.004 10 1 3 0.617854 6.39012e-11 2.17478e-05
4.305 123.425 4.69424 1927.86 1.96332e-05 -7.48662e-05 5.68554e-05 78.7127 51.6032 856.135 193.386 10 1 3 0.622717 6.08275e-11 2.00497e-05
4.31 123.426 4.68271 1927.86 1.93626e-05 -0.000117221 6.18646e-05 78.9176 51.7517 857.761 193.767 10 1 3 0.630559 6.1618e-11 1.99479e-05
4.315 123.426 4.66552 1927.86 1.9072e-05 -0.000155783 6.70276e-05 79.0811 51.8599 859.395 194.15 10 1 3 0.640508 6.86134e-11 2.16393e-05
4.32 123.427 4.64277 1927.86 1.87635e-05 -0.000190396 7.22058e-05 79.275 51.9987 860.982 194.542 10 1 3 0.652956 7.49979e-11 2.3151e-05
4.325 123.427 4.61446 1927.86 1.84434e-05 -0.000220914 7.72991e-05 79.4503 52.1061 863.184 194.96 10 1 3 0.667804 8.1723e-11 2.4765e-05
4.33 123.428 4.58059 1927.86 1.81139e-05 -0.000247209 8.22354e-05 79.6255 52.2249 865.384 195.349 10 1 3 0.683605 8.67822e-11 2.5917e-05
4.335 123.428 4.54135 1927.86 1.77817e-05 -0.000269162 8.69626e-05 79.7714 52.3159 867.012 195.734 10 1 3 0.702579 9.27319e-11 2.72578e-05
4.34 123.428 4.49679 1927.86 1.74492e-05 -0.000286674 9.14439e-05 79.9526 52.4368 868.959 196.146 10 1 3 0.71293 9.29908e-11 2.71888e-05
4.345 123.428 4.44702 1927.87 1.7123e-05 -0.000299656 9.56538e-05 80.094 52.5203 870.961 196.543 10 1 3 0.736551 9.89473e-11 2.85718e-05
4.35 123.428 4.39224 1927.87 1.68054e-05 -0.000308037 9.9576e-05 80.2593 52.6299 872.552 196.929 10 1 3 0.748787 9.99502e-11 2.86302e-05
4.355 123.428 4.33256 1927.87 1.65028e-05 -0.000311762 0.000103202 80.3928 52.706 874.212 197.363 10 1 3 0.772105 1.04044e-10 2.95524e-05
4.36 123.428 4.26821 1927.87 1.62171e-05 -0.000310791 0.00010653 80.5541 52.8114 875.819 197.758 10 1 3 0.767144 9.9544e-11 2.84435e-05
4.365 123.428 4.19936 1927.88 1.5954e-05 -0.000305101 0.000109565 80.6847 52.8867 877.394 198.148 10 1 3 0.790413 1.01911e-10 2.90005e-05
4.37 123.427 4.12624 1927.88 1.57151e-05 -0.000294685 0.000112316 80.8382 52.9835 878.975 198.538 10 1 3 0.794192 9.96858e-11 2.85046e-05
4.375 123.427 4.04907 1927.88 1.55052e-05 -0.000279553 0.000114799 80.9965 53.0866 880.55 198.919 10 1 3 0.798475 9.74317e-11 2.80607e-05
4.38 123.426 3.96812 1927.89 1.5325e-05 -0.000259731 0.000117034 81.1482 53.1826 882.109 199.307 10 1 3 0.80171 9.47494e-11 2.75909e-05
4.385 123.425 3.88363 1927.9 1.51786e-05 -0.000235265 0.000119047 81.2919 53.2718 883.781 199.702 10 1 3 0.8075 8.75493e-11 2.56491e-05
4.39 123.425 3.79591 1927.9 1.50656e-05 -0.000206211 0.000120869 81.4866 53.4115 885.455 200.087 10 1 3 0.79991 8.59184e-11 2.57037e-05
4.395 123.424 3.70521 1927.91 1.49889e-05 -0.000172646 0.000122535 81.6665 53.5356 887.23 200.524 10 1 3 0.787062 7.13829e-11 2.16079e-05
4.4 123.423 3.61186 1927.92 1.49472e-05 -0.000134665 0.000124086 81.8762 53.6893 888.834 200.91 10 1 3 0.786303 7.63776e-11 2.38854e-05
4.405 123.423 3.51616 1927.93 1.49423e-05 -9.23736e-05 0.000125564 82.0383 53.7901 890.628 201.32 10 1 3 0.747999 5.38473e-11 1.71538e-05
4.41 123.422 3.41845 1927.94 1.49717e-05 -4.58982e-05 0.000127017 82.2398 53.9325 892.311 201.717 10 1 3 0.706696 3.92861e-11 1.28662e-05
4.415 123.421 3.31903 1927.95 1.50359e-05 4.62227e-06 0.000128495 82.419 54.0548 893.937 202.109 10 1 3 0.664308 2.54981e-11 8.61742e-06
4.42 123.421 3.21827 1927.97 1.51316e-05 5.90329e-05 0.000130051 82.6182 54.1986 895.535 202.488 10 1 3 0.638162 1.63916e-11 5.74991e-06
4.425 123.42 3.11651 1927.98 1.5258e-05 0.000117164 0.000131735 82.8086 54.3335 897.133 202.87 10 1 3 0.628418 1.20922e-11 4.42893e-06
4.43 123.42 3.01408 1928 1.54106e-05 0.000178832 0.000133599 83.0157 54.4851 898.721 203.254 10 1 3 0.614938 3.17879e-12 1.21889e-06
4.435 123.419 2.9114 1928.01 1.5588e-05 0.000243841 0.000135693 83.1911 54.6053 900.342 203.635 10 1 3 0.628542 7.12813e-12 2.84887e-06
4.44 123.419 2.8087 1928.03 1.57847e-05 0.000311982 0.00013806 83.4001 54.7641 901.738 203.975 9 1 3 0.60926 6.84694e-11 2.91733e-05
4.445 123.419 2.70705 1928.05 1.59982e-05 0.00038303 0.000140742 83.6307 54.9447 903.42 204.334 9 1 3 0.613544 5.98227e-11 2.70443e-05
4.45 123.419 2.60474 1928.07 1.62228e-05 0.000456754 0.000143769 83.8237 55.087 904.955 204.68 9 1 3 0.617 7.3735e-11 3.57073e-05
4.455 123.42 2.50392 1928.09 1.64553e-05 0.000532909 0.000147167 84.0329 55.2467 906.567 205.035 9 1 3 0.626071 9.06208e-11 4.72474e-05
4.46 123.42 2.40568 1928.11 1.66893e-05 0.00061124 0.000150952 84.2373 55.3992 908.3 205.383 9 1 3 0.622746 7.26879e-11 4.11996e-05
4.465 123.421 2.30835 1928.13 1.69215e-05 0.000691485 0.000155132 84.4595 55.5712 909.802 205.733 9 1 3 0.646569 8.89351e-11 5.48786e-05
4.47 123.422 2.21349 1928.15 1.71453e-05 0.000773373 0.000159703 84.7283 55.7844 912.194 206.124 9 1 3 0.649202 8.13777e-11 5.60416e-05
4.475 123.423 2.12144 1928.17 1.73573e-05 0.000856623 0.000164657 84.9524 55.9507 914 206.527 10 1 3 0.689785 2.45994e-11 1.87222e-05
4.48 123.424 2.03297 1928.19 1.75512e-05 0.000940952 0.000169976 85.1643 56.1058 915.759 206.993 10 1 3 0.750118 3.66837e-11 3.15744e-05
4.485 123.425 1.94676 1928.21 1.77239e-05 0.00102607 0.000175634 85.3665 56.2524 917.4 207.376 10 1 3 0.771299 4.45411e-11 4.32265e-05
4.49 123.427 1.86382 1928.23 1.78693e-05 0.00111168 0.000181603 85.5911 56.4215 919.014 207.754 10 1 3 0.808976 4.93475e-11 5.3664e-05
4.495 123.429 1.78524 1928.25 1.7985e-05 0.00119748 0.000187848 85.768 56.5432 920.742 208.131 10 1 3 0.810642 5.8977e-11 7.06797e-05
4.5 123.43 1.71039 1928.27 1.80658e-05 0.00128318 0.000194329 85.9832 56.7091 922.158 208.468 9 1 3 0.622182 8.73946e-11 0.000112591
4.505 123.432 1.64086 1928.29 1.81098e-05 0.00136846 0.000201005 86.1868 56.8627 923.591 208.808 9 1 3 0.618213 7.80006e-11 9.91423e-05
4.51 123.434 1.57553 1928.3 1.81129e-05 0.00145302 0.000207835 86.3799 57.007 924.996 209.153 9 1 3 0.618096 8.92275e-11 0.000108646
4.515 123.437 1.51471 1928.32 1.80746e-05 0.00153659 0.000214773 86.5675 57.1374 926.601 209.54 10 1 3 0.871701 1.00193e-10 0.000110606
4.52 123.439 1.459 1928.33 1.79916e-05 0.00161882 0.000221774 86.7983 57.3112 928.961 209.977 10 1 3 0.943303 2.03646e-10 0.000196907
4.525 123.441 1.40924 1928.35 1.78644e-05 0.00169945 0.000228794 86.9718 57.4293 930.703 210.366 10 1 3 0.969815 3.66155e-10 0.000318951
4.53 123.444 1.36531 1928.36 1.76913e-05 0.00177819 0.000235787 87.1874 57.586 932.596 210.77 10 1 3 0.969996 4.65823e-10 0.000356554
4.535 123.446 1.32657 1928.37 1.74742e-05 0.00185472 0.00024271 87.4301 57.7695 934.675 211.193 10 1 3 0.961007 5.1198e-10 0.000350856
4.54 123.448 1.29416 1928.38 1.72125e-05 0.00192878 0.000249519 87.6259 57.9094 936.353 211.581 10 1 3 0.941912 5.11873e-10 0.00031806
4.545 123.451 1.26772 1928.38 1.69095e-05 0.0020001 0.000256171 87.8274 58.0539 937.985 211.972 10 1 3 0.9051 4.72721e-10 0.000267645
4.55 123.453 1.24743 1928.38 1.65661e-05 0.00206839 0.000262627 88.035 58.2057 939.59 212.348 10 1 3 0.868021 4.2892e-10 0.000222039
4.555 123.455 1.23369 1928.39 1.61868e-05 0.00213341 0.000268847 88.2146 58.3288 941.267 212.738 10 1 3 0.819051 3.67374e-10 0.000177461
4.56 123.457 1.22627 1928.39 1.57738e-05 0.00219492 0.000274791 88.43 58.4876 942.825 213.117 10 1 3 0.777514 3.25759e-10 0.000145891
4.565 123.459 1.22547 1928.38 1.53327e-05 0.00225266 0.000280425 88.6181 58.6195 944.496 213.5 10 1 3 0.741529 2.96692e-10 0.000125349
4.57 123.46 1.23126 1928.38 1.48667e-05 0.00230641 0.000285712 88.8038 58.7488 946.472 213.897 10 1 3 0.725705 2.8769e-10 0.000114533
4.575 123.462 1.2438 1928.37 1.43826e-05 0.00235598 0.000290621 89.0015 58.8886 948.33 214.3 10 1 3 0.71273 2.79089e-10 0.000105711
4.58 123.463 1.26296 1928.36 1.38844e-05 0.00240115 0.00029512 89.1788 59.008 950.114 214.691 10 1 3 0.704505 2.76606e-10 0.000100097
4.585 123.464 1.28856 1928.35 1.33795e-05 0.00244173 0.00029918 89.3731 59.1461 951.709 215.073 10 1 3 0.689233 2.70575e-10 9.38864e-05
4.59 123.465 1.32061 1928.34 1.28727e-05 0.00247757 0.000302773 89.5606 59.2773 953.546 215.472 10 1 3 0.692233 2.70378e-10 9.02351e-05
4.595 123.465 1.35941 1928.32 1.23716e-05 0.00250852 0.000305876 89.7522 59.4075 956.157 215.915 10 1 3 0.685396 2.68205e-10 8.67929e-05
4.6 123.465 1.40431 1928.3 1.18814e-05 0.00253444 0.000308465 89.9318 59.5322 957.725 216.298 10 1 3 0.696973 2.72688e-10 8.58267e-05
4.605 123.465 1.45558 1928.29 1.14097e-05 0.00255518 0.000310518 90.0897 59.6352 959.327 216.677 10 1 3 0.692931 2.70447e-10 8.31259e-05
4.61 123.465 1.51286 1928.27 1.09616e-05 0.00257067 0.000312019 90.2517 59.7394 961.132 217.078 10 1 3 0.698176 2.73411e-10 8.21551e-05
4.615 123.464 1.57587 1928.24 1.05445e-05 0.00258082 0.00031295 90.4787 59.911 962.787 217.464 10 1 3 0.717627 2.90732e-10 8.64685e-05
4.62 123.463 1.64512 1928.22 1.0163e-05 0.00258556 0.000313298 90.6165 59.9914 964.483 217.861 10 1 3 0.71716 2.89927e-10 8.49676e-05
4.625 123.462 1.7193 1928.2 9.82378e-06 0.00258483 0.00031305 90.7728 60.091 966.15 218.25 10 1 3 0.729219 3.02878e-10 8.76031e-05
4.63 123.461 1.7989 1928.17 9.53069e-06 0.00257863 0.000312198 90.9116 60.1741 967.8 218.637 10 1 3 0.735602 3.09912e-10 8.86682e-05
4.635 123.459 1.88373 1928.15 9.28954e-06 0.00256692 0.000310734 91.0793 60.2859 969.443 219.022 10 1 3 0.75978 3.42151e-10 9.78739e-05
4.64 123.457 1.97313 1928.12 9.103e-06 0.00254974 0.000308654 91.2258 60.377 971.017 219.408 10 1 3 0.766333 3.50562e-10 9.99394e-05
4.645 123.455 2.067 1928.1 8.97565e-06 0.00252709 0.000305957 91.4155 60.5113 972.703 219.795 10 1 3 0.787853 3.80901e-10 0.000109013
4.65 123.453 2.16502 1928.07 8.90881e-06 0.00249903 0.000302641 91.5954 60.6356 974.271 220.173 10 1 3 0.809679 4.13193e-10 0.000119017
4.655 123.45 2.26697 1928.05 8.9056e-06 0.00246564 0.00029871 91.7898 60.7701 975.957 220.574 10 1 3 0.833816 4.47782e-10 0.000130944
4.66 123.448 2.37228 1928.03 8.96583e-06 0.00242697 0.000294169 91.9782 60.8975 977.754 220.988 10 1 3 0.85638 4.7982e-10 0.000140917
4.665 123.445 2.4808 1928 9.091e-06 0.00238318 0.000289025 92.1662 61.0291 979.334 221.376 10 1 3 0.881673 5.12369e-10 0.0001521
4.67 123.442 2.59206 1927.98 9.27929e-06 0.00233436 0.000283288 92.3583 61.1654 980.889 221.755 10 1 3 0.901232 5.30164e-10 0.000160249
4.675 123.439 2.70567 1927.96 9.53054e-06 0.00228066 0.000276969 92.5488 61.3004 982.468 222.142 10 1 3 0.916255 5.37591e-10 0.000166191
4.68 123.436 2.82128 1927.94 9.84131e-06 0.00222223 0.000270083 92.7598 61.4546 984.935 222.555 10 1 3 0.928513 5.28265e-10 0.000168418
4.685 123.434 2.93849 1927.92 1.02098e-05 0.00215926 0.000262646 92.9626 61.6017 986.707 222.951 10 1 3 0.938115 5.03197e-10 0.000163171
4.69 123.431 3.05689 1927.9 1.06309e-05 0.00209195 0.000254678 93.1636 61.7477 988.306 223.329 10 1 3 0.944731 4.6406e-10 0.000154515
4.695 123.428 3.17605 1927.88 1.11015e-05 0.00202051 0.000246198 93.3666 61.8949 989.899 223.71 10 1 3 0.948454 4.12557e-10 0.000141641
4.7 123.425 3.29558 1927.87 1.1615e-05 0.00194515 0.000237229 93.551 62.0242 991.468 224.091 10 1 3 0.953032 3.62595e-10 0.000128475
4.705 123.423 3.41506 1927.85 1.21668e-05 0.00186615 0.000227797 93.7609 62.1785 993.094 224.474 10 1 3 0.958853 2.97273e-10 0.000109485
4.71 123.42 3.53408 1927.84 1.27494e-05 0.00178372 0.000217928 93.9878 62.3498 994.893 224.956 10 1 3 0.955184 2.30896e-10 8.93821e-05
4.715 123.418 3.65219 1927.83 1.33571e-05 0.00169817 0.00020765 94.2001 62.5055 996.665 225.341 10 1 3 0.720271 6.02206e-11 2.42628e-05
4.72 123.416 3.76901 1927.82 1.39815e-05 0.00160976 0.000196993 94.4179 62.6625 998.674 225.763 10 1 3 0.622975 1.12534e-11 4.66341e-06
4.725 123.415 3.88394 1927.81 1.46163e-05 0.00151879 0.000185991 94.6432 62.83 1000.25 226.145 10 1 3 0.954465 1.48296e-10 6.426e-05
4.73 123.413 3.99696 1927.81 1.52525e-05 0.00142557 0.000174677 94.8459 62.9772 1001.97 226.526 10 1 3 0.930122 2.17292e-10 9.70537e-05
4.735 123.412 4.10752 1927.8 1.58836e-05 0.00133042 0.000163087 95.0491 63.1243 1003.54 226.909 10 1 3 0.935392 2.69638e-10 0.000123497
4.74 123.411 4.21497 1927.8 1.65007e-05 0.00123364 0.000151258 95.2751 63.2955 1005.11 227.285 10 1 3 0.963225 3.66102e-10 0.000173762
4.745 123.41 4.31928 1927.8 1.70971e-05 0.00113559 0.00013923 95.4643 63.4284 1006.96 227.677 10 1 3 0.965074 4.35474e-10 0.000208218
4.75 123.409 4.41998 1927.8 1.76642e-05 0.00103658 0.000127046 95.7039 63.6128 1008.53 228.06 10 1 3 0.791792 2.80394e-10 0.000137963
4.755 123.409 4.5166 1927.8 1.81962e-05 0.000936979 0.00011475 95.8932 63.746 1010.42 228.451 10 1 3 0.632148 1.42525e-10 6.9356e-05
4.76 123.409 4.60941 1927.8 1.86852e-05 0.000837117 0.000102392 96.1448 63.9389 1012.45 228.862 10 1 3 0.610983 1.63649e-10 7.9557e-05
4.765 123.41 4.6972 1927.8 1.9126e-05 0.00073735 9.00284e-05 96.3507 64.0891 1014.1 229.247 10 1 3 0.604854 1.28373e-10 6.12337e-05
4.77 123.41 4.77831 1927.8 1.9512e-05 0.000638028 7.77267e-05 96.5814 64.2627 1016.64 229.664 10 1 3 0.818074 2.17861e-11 1.01254e-05
4.775 123.411 4.85315 1927.81 1.98393e-05 0.000539503 6.55752e-05 96.7835 64.4064 1018.75 230.067 10 1 3 0.643326 5.7282e-11 2.5741e-05
4.78 123.412 4.92424 1927.81 2.01027e-05 0.000442125 5.37045e-05 97.0255 64.5883 1020.61 230.489 10 1 3 0.624749 4.3386e-11 1.87156e-05
4.785 123.413 4.98995 1927.82 2.03e-05 0.000346246 4.23411e-05 97.2268 64.7337 1022.23 230.868 10 1 3 0.61828 5.35327e-11 2.21936e-05
4.79 123.415 5.04782 1927.82 2.04275e-05 0.000252208 3.19551e-05 97.4269 64.8774 1024.21 231.252 10 1 3 0.620631 7.27057e-11 2.85654e-05
4.795 123.416 5.09948 1927.82 2.04849e-05 0.000160356 2.36805e-05 97.6409 65.0354 1026.08 231.638 10 1 3 0.634086 7.52753e-11 2.81227e-05
4.8 123.418 5.14502 1927.83 2.04704e-05 7.1023e-05 1.99896e-05 97.8641 65.2021 1027.75 232.019 10 1 3 0.792988 2.25897e-11 8.07231e-06
4.805 123.419 5.18419 1927.83 2.03854e-05 -1.54612e-05 2.28499e-05 98.0499 65.3329 1029.42 232.4 10 1 3 0.630623 7.70261e-11 2.61383e-05
4.81 123.421 5.21585 1927.84 2.02302e-05 -9.87767e-05 3.01632e-05 98.2726 65.5002 1031.07 232.776 10 1 3 0.615681 8.54345e-11 2.79374e-05
4.815 123.423 5.23926 1927.84 2.0008e-05 -0.000178612 3.92599e-05 98.4602 65.6332 1032.62 233.156 10 1 3 0.616852 7.72185e-11 2.40202e-05
4.82 123.425 5.25555 1927.84 1.97209e-05 -0.000254666 4.89172e-05 98.6532 65.7703 1034.27 233.553 10 1 3 0.620766 6.2415e-11 1.86242e-05
4.825 123.426 5.2643 1927.84 1.93739e-05 -0.000326651 5.86399e-05 98.8989 65.9594 1036.29 233.981 10 1 3 0.627321 6.02532e-11 1.73328e-05
4.83 123.428 5.26547 1927.85 1.89709e-05 -0.000394288 6.8199e-05 99.0948 66.0997 1037.88 234.364 10 1 3 0.636994 6.51138e-11 1.80903e-05
4.835 123.43 5.25914 1927.85 1.85184e-05 -0.000457317 7.74699e-05 99.2889 66.2367 1039.82 234.77 10 1 3 0.648441 7.1653e-11 1.91621e-05
4.84 123.431 5.24512 1927.85 1.80217e-05 -0.00051549 8.6375e-05 99.5191 66.406 1041.94 235.246 10 1 3 0.661581 7.69936e-11 1.99983e-05
4.845 123.433 5.22346 1927.85 1.74887e-05 -0.000568573 9.48608e-05 99.6938 66.5238 1043.71 235.654 10 1 3 0.675791 8.18817e-11 2.06916e-05
4.85 123.434 5.19419 1927.85 1.69257e-05 -0.000616351 0.000102887 99.8806 66.6537 1045.39 236.051 10 1 3 0.68966 8.44002e-11 2.08414e-05
4.855 123.435 5.15736 1927.85 1.63416e-05 -0.000658626 0.000110424 100.069 66.7865 1046.96 236.44 10 1 3 0.703617 8.73364e-11 2.10238e-05
4.86 123.435 5.11305 1927.85 1.57433e-05 -0.000695218 0.000117447 100.233 66.8947 1048.52 236.821 10 1 3 0.717918 8.87758e-11 2.09668e-05
4.865 123.436 5.06137 1927.85 1.51403e-05 -0.000725966 0.000123937 100.456 67.0606 1050.1 237.203 10 1 3 0.720802 8.58848e-11 2.00983e-05
4.87 123.436 5.00248 1927.84 1.45398e-05 -0.000750728 0.000129882 100.602 67.1517 1051.7 237.591 10 1 3 0.741812 8.92951e-11 2.05134e-05
4.875 123.437 4.93651 1927.84 1.39511e-05 -0.000769385 0.000135271 100.783 67.2769 1053.33 237.971 10 1 3 0.747093 8.7553e-11 1.993e-05
4.88 123.437 4.86369 1927.84 1.33814e-05 -0.000781833 0.000140101 100.935 67.3727 1054.94 238.356 10 1 3 0.756309 8.72631e-11 1.96795e-05
4.885 123.436 4.78421 1927.84 1.28395e-05 -0.000787997 0.000144371 101.084 67.4666 1056.65 238.755 10 1 3 0.768411 8.74893e-11 1.95871e-05
4.89 123.436 4.69833 1927.84 1.23319e-05 -0.000787817 0.000148086 101.285 67.611 1058.4 239.154 10 1 3 0.758265 8.30428e-11 1.87505e-05
4.895 123.435 4.6063 1927.84 1.18664e-05 -0.000781258 0.000151257 101.459 67.7226 1062.04 239.577 10 1 3 0.782689 8.53599e-11 1.91548e-05
4.9 123.434 4.50844 1927.84 1.14485e-05 -0.000768307 0.000153897 101.644 67.8463 1065.98 240.011 10 1 3 0.780966 8.39207e-11 1.89453e-05
4.905 123.433 4.40503 1927.85 1.10848e-05 -0.000748974 0.000156029 101.794 67.9381 1068.62 240.556 10 1 3 0.803599 8.46673e-11 1.90926e-05
4.91 123.432 4.29642 1927.85 1.0779e-05 -0.000723289 0.000157678 101.992 68.079 1071.34 241.002 10 1 3 0.79156 8.34977e-11 1.91441e-05
4.915 123.43 4.18296 1927.86 1.05362e-05 -0.000691307 0.000158877 102.151 68.1827 1073.24 241.389 10 1 3 0.811684 8.2374e-11 1.89945e-05
4.92 123.429 4.06502 1927.86 1.03584e-05 -0.000653105 0.000159667 102.368 68.3429 1075.32 241.778 10 1 3 0.806264 8.25191e-11 1.94584e-05
4.925 123.427 3.943 1927.87 1.02485e-05 -0.000608781 0.000160094 102.536 68.4546 1076.91 242.16 10 1 3 0.817034 7.68636e-11 1.8336e-05
4.93 123.426 3.8173 1927.88 1.02067e-05 -0.000558458 0.000160212 102.749 68.6117 1078.7 242.551 10 1 3 0.813082 7.88631e-11 1.93834e-05
4.935 123.424 3.68835 1927.89 1.02338e-05 -0.000502276 0.000160085 102.95 68.7564 1080.5 242.964 10 1 3 0.80265 6.54291e-11 1.63896e-05
4.94 123.423 3.55657 1927.91 1.03278e-05 -0.000440401 0.000159781 103.222 68.9722 1082.05 243.347 10 1 3 0.804118 7.00473e-11 1.8247e-05
4.945 123.421 3.42242 1927.92 1.04875e-05 -0.000373017 0.00015938 103.409 69.1026 1083.77 243.734 10 1 3 0.748254 4.53287e-11 1.21392e-05
4.95 123.42 3.28637 1927.94 1.07088e-05 -0.000300331 0.000158966 103.634 69.2666 1085.95 244.149 10 1 3 0.731238 4.16632e-11 1.163e-05
4.955 123.419 3.14886 1927.96 1.09884e-05 -0.000222566 0.00015863 103.828 69.4032 1087.67 244.549 10 1 3 0.631232 1.20116e-11 3.47944e-06
4.96 123.417 3.01041 1927.98 1.13203e-05 -0.000139969 0.000158469 104.068 69.5881 1089.28 244.932 10 1 3 0.638717 1.55287e-11 4.76425e-06
4.965 123.417 2.87143 1928 1.16994e-05 -5.28008e-05 0.000158581 104.255 69.7194 1090.86 245.313 10 1 3 0.611973 2.72764e-12 8.77123e-07
4.97 123.416 2.73251 1928.03 1.21181e-05 3.86571e-05 0.000159063 104.485 69.8945 1092.46 245.7 10 1 3 0.634208 8.0613e-12 2.76432e-06
4.975 123.415 2.59395 1928.05 1.25697e-05 0.000134107 0.000160009 104.697 70.0566 1093.89 246.046 9 1 3 0.612953 6.11534e-11 2.25056e-05
4.98 123.415 2.45672 1928.08 1.30454e-05 0.000233239 0.000161504 104.901 70.2054 1095.49 246.429 10 1 3 0.917781 9.3595e-11 3.69968e-05
4.985 123.415 2.32044 1928.11 1.35372e-05 0.000335721 0.000163621 105.131 70.3803 1097.1 246.822 10 1 3 0.910227 1.04507e-10 4.50955e-05
4.99 123.416 2.18618 1928.14 1.40356e-05 0.000441214 0.000166416 105.345 70.5383 1098.69 247.23 10 1 3 0.914313 1.14284e-10 5.39598e-05
4.995 123.417 2.05485 1928.17 1.45321e-05 0.000549364 0.000169929 105.58 70.7156 1100.85 247.675 10 1 3 0.930333 1.31689e-10 6.95256e-05
5 123.418 1.92588 1928.2 1.50165e-05 0.000659807 0.000174177 105.787 70.8662 1102.7 248.06 10 1 3 0.957369 1.76659e-10 0.000104506
5.005 123.419 1.80045 1928.24 1.54805e-05 0.000772164 0.000179159 106.011 71.035 1104.52 248.447 10 1 3 0.97002 2.17351e-10 0.000148353
5.01 123.421 1.67882 1928.27 1.59141e-05 0.000886055 0.000184855 106.237 71.1995 1106.59 248.856 10 1 3 0.979259 2.70815e-10 0.000214145
5.015 123.423 1.56143 1928.3 1.63093e-05 0.00100108 0.000191228 106.483 71.3899 1108.28 249.245 10 1 3 0.954286 2.09034e-10 0.000197479
5.02 123.425 1.44889 1928.33 1.6657e-05 0.00111685 0.000198228 106.688 71.5396 1109.9 249.62 10 1 3 0.958675 2.42381e-10 0.000272324
5.025 123.428 1.34135 1928.36 1.695e-05 0.00123296 0.000205794 106.906 71.7024 1111.54 250.009 10 1 3 0.915872 1.84388e-10 0.000243702
5.03 123.431 1.23929 1928.4 1.71806e-05 0.001349 0.000213857 107.136 71.8741 1113.2 250.415 10 1 3 0.837317 1.09499e-10 0.000157357
5.035 123.434 1.14331 1928.43 1.73431e-05 0.00146456 0.000222344 107.374 72.0566 1114.92 250.811 10 1 3 0.950441 2.24986e-10 0.000306652
5.04 123.438 1.05353 1928.45 1.74315e-05 0.00157924 0.00023118 107.601 72.2282 1116.51 251.194 10 1 3 0.979061 3.07609e-10 0.000362431
5.045 123.441 0.970374 1928.48 1.7442e-05 0.00169262 0.000240286 107.825 72.394 1118.39 251.605 10 1 3 0.971397 4.72692e-10 0.000465314
5.05 123.445 0.894119 1928.5 1.73707e-05 0.00180429 0.000249586 108.05 72.5641 1120.07 251.991 10 1 3 0.955763 5.25281e-10 0.000431466
5.055 123.449 0.825043 1928.53 1.72159e-05 0.00191386 0.000259004 108.278 72.7338 1122.28 252.406 10 1 3 0.927322 4.98598e-10 0.000349795
5.06 123.453 0.763429 1928.55 1.69761e-05 0.00202092 0.000268468 108.488 72.8874 1124.13 252.819 10 1 3 0.842686 3.91182e-10 0.000237813
5.065 123.457 0.709425 1928.56 1.66521e-05 0.00212509 0.000277905 108.723 73.0641 1126.56 253.258 10 1 3 0.752917 3.16042e-10 0.00016863
5.07 123.461 0.663497 1928.58 1.62449e-05 0.00222598 0.000287246 109.007 73.2824 1129.14 253.729 10 1 3 0.716284 2.95089e-10 0.000141184
5.075 123.465 0.626506 1928.59 1.57579e-05 0.00232321 0.000296427 109.239 73.4533 1131.37 254.157 10 1 3 0.677937 2.91293e-10 0.000126214
5.08 123.469 0.597595 1928.59 1.51942e-05 0.00241644 0.000305384 109.456 73.6147 1133.17 254.556 10 1 3 0.657593 2.90358e-10 0.000114587
5.085 123.473 0.577285 1928.6 1.45598e-05 0.00250528 0.000314057 109.681 73.7818 1134.89 254.981 10 1 3 0.651598 2.89816e-10 0.000105838
5.09 123.476 0.566292 1928.6 1.38602e-05 0.00258943 0.000322389 109.918 73.9618 1136.74 255.388 10 1 3 0.645305 2.92746e-10 9.97111e-05
5.095 123.479 0.563668 1928.59 1.31036e-05 0.00266855 0.000330326 110.12 74.106 1138.57 255.786 10 1 3 0.640111 2.91874e-10 9.30773e-05
5.1 123.482 0.569985 1928.59 1.22976e-05 0.00274234 0.000337817 110.327 74.2581 1140.2 256.177 10 1 3 0.637884 2.93776e-10 8.8438e-05
5.105 123.485 0.58542 1928.58 1.1452e-05 0.00281049 0.000344815 110.527 74.4019 1141.91 256.579 10 1 3 0.635828 2.93482e-10 8.37823e-05
5.11 123.487 0.60959 1928.56 1.05762e-05 0.00287275 0.000351274 110.765 74.5842 1143.6 256.979 10 1 3 0.637508 2.96145e-10 8.11314e-05
5.115 123.489 0.642762 1928.55 9.68146e-06 0.00292885 0.000357153 110.941 74.7036 1145.78 257.383 10 1 3 0.635929 2.97568e-10 7.82388e-05
5.12 123.491 0.684677 1928.53 8.77827e-06 0.00297859 0.000362412 111.167 74.8729 1148.1 257.783 10 1 3 0.636889 2.97106e-10 7.52885e-05
5.125 123.492 0.735365 1928.5 7.87874e-06 0.00302171 0.000367016 111.366 75.0086 1151.28 258.281 10 1 3 0.636233 2.97498e-10 7.2938e-05
5.13 123.492 0.794643 1928.48 6.99381e-06 0.00305805 0.000370933 111.586 75.1729 1152.95 258.677 10 1 3 0.639061 2.94753e-10 7.04096e-05
5.135 123.492 0.862411 1928.45 6.13586e-06 0.00308745 0.000374132 111.766 75.2964 1154.69 259.069 10 1 3 0.638131 2.93948e-10 6.83307e-05
5.14 123.492 0.938346 1928.42 5.31573e-06 0.00310976 0.000376588 111.95 75.4252 1156.28 259.451 10 1 3 0.643101 2.90284e-10 6.64784e-05
5.145 123.491 1.02242 1928.39 4.54535e-06 0.00312484 0.000378278 112.111 75.532 1158.11 259.84 10 1 3 0.643322 2.87739e-10 6.45721e-05
5.15 123.49 1.11421 1928.35 3.83484e-06 0.00313262 0.000379181 112.288 75.654 1159.79 260.228 10 1 3 0.648739 2.83095e-10 6.27565e-05
5.155 123.488 1.21351 1928.31 3.19504e-06 0.00313303 0.000379281 112.442 75.7523 1161.35 260.611 10 1 3 0.652648 2.80827e-10 6.18595e-05
5.16 123.486 1.32008 1928.28 2.63471e-06 0.00312601 0.000378564 112.593 75.8466 1162.99 260.995 10 1 3 0.657459 2.77815e-10 6.06959e-05
5.165 123.483 1.43337 1928.24 2.163e-06 0.00311157 0.000377021 112.764 75.9633 1164.88 261.382 10 1 3 0.663752 2.76853e-10 6.04366e-05
5.17 123.48 1.55327 1928.2 1.78676e-06 0.00308969 0.000374644 112.938 76.0815 1166.51 261.769 10 1 3 0.672383 2.78533e-10 6.06894e-05
5.175 123.476 1.67927 1928.16 1.51295e-06 0.00306043 0.00037143 113.106 76.193 1168.3 262.159 10 1 3 0.680851 2.81393e-10 6.12264e-05
5.18 123.473 1.81091 1928.12 1.34601e-06 0.00302382 0.000367379 113.32 76.3508 1169.96 262.549 10 1 3 0.695156 2.95579e-10 6.56445e-05
5.185 123.469 1.94783 1928.09 1.29029e-06 0.00297997 0.000362493 113.506 76.4757 1172.07 262.98 10 1 3 0.708226 3.0815e-10 6.86256e-05
5.19 123.464 2.08958 1928.05 1.3475e-06 0.00292901 0.000356779 113.713 76.6265 1173.76 263.362 10 1 3 0.73283 3.39774e-10 7.65234e-05
5.195 123.46 2.23572 1928.01 1.51911e-06 0.00287104 0.000350246 113.906 76.7651 1175.33 263.739 10 1 3 0.756649 3.73996e-10 8.55757e-05
5.2 123.455 2.38562 1927.98 1.80388e-06 0.00280624 0.000342906 114.103 76.907 1177.02 264.125 10 1 3 0.783163 4.11761e-10 9.61708e-05
5.205 123.45 2.53882 1927.95 2.20025e-06 0.0027348 0.000334776 114.31 77.0568 1178.8 264.514 10 1 3 0.819136 4.66908e-10 0.000110959
5.21 123.446 2.69492 1927.92 2.70399e-06 0.00265694 0.000325873 114.579 77.2676 1180.77 264.927 10 1 3 0.847467 5.04018e-10 0.000124373
5.215 123.441 2.85316 1927.89 3.31059e-06 0.00257289 0.00031622 114.831 77.4586 1182.95 265.358 10 1 3 0.878138 5.40225e-10 0.000137898
5.22 123.436 3.01317 1927.86 4.01292e-06 0.00248291 0.00030584 115.041 77.6132 1184.65 265.755 10 1 3 0.908145 5.63332e-10 0.000147515
5.225 123.432 3.17438 1927.84 4.80371e-06 0.00238728 0.000294762 115.276 77.7907 1186.79 266.175 10 1 3 0.926381 5.46125e-10 0.000147659
5.23 123.427 3.33606 1927.82 5.67324e-06 0.00228631 0.000283015 115.53 77.9886 1188.87 266.6 10 1 3 0.935535 5.17843e-10 0.000148566
5.235 123.423 3.49779 1927.8 6.61182e-06 0.00218032 0.000270633 115.76 78.1603 1191.13 267.029 10 1 3 0.941943 4.48978e-10 0.000132813
5.24 123.419 3.65901 1927.79 7.60759e-06 0.00206967 0.000257649 115.991 78.3287 1193.41 267.493 10 1 3 0.947493 3.67541e-10 0.000113392
5.245 123.416 3.8191 1927.78 8.64894e-06 0.0019547 0.000244103 116.25 78.5307 1195.42 267.916 10 1 3 0.956117 3.02477e-10 9.95438e-05
5.25 123.413 3.97752 1927.77 9.7224e-06 0.00183579 0.000230034 116.448 78.673 1197.07 268.3 10 1 3 0.898571 1.50128e-10 5.12176e-05
5.255 123.41 4.1337 1927.76 1.08151e-05 0.00171336 0.000215484 116.684 78.8528 1198.88 268.703 10 1 3 0.60444 6.47246e-12 2.32899e-06
5.26 123.408 4.28709 1927.76 1.19127e-05 0.0015878 0.000200498 116.91 79.021 1200.72 269.097 10 1 3 0.95539 1.45088e-10 5.50139e-05
5.265 123.406 4.43707 1927.76 1.30016e-05 0.00145953 0.000185122 117.126 79.1812 1202.29 269.48 10 1 3 0.918773 2.20029e-10 8.64902e-05
5.27 123.405 4.58335 1927.76 1.40674e-05 0.001329 0.000169403 117.367 79.3671 1203.89 269.862 10 1 3 0.938949 2.99176e-10 0.000124235
5.275 123.404 4.72531 1927.76 1.50967e-05 0.00119665 0.000153393 117.636 79.5789 1205.51 270.292 10 1 3 0.970104 4.25617e-10 0.000182826
5.28 123.403 4.86241 1927.77 1.60753e-05 0.00106293 0.000137142 117.862 79.7476 1207.64 270.688 10 1 3 0.857654 3.52699e-10 0.000155018
5.285 123.403 4.99413 1927.77 1.69912e-05 0.000928317 0.000120706 118.096 79.9244 1209.51 271.088 10 1 3 0.630168 1.51749e-10 6.6577e-05
5.29 123.404 5.12089 1927.78 1.78316e-05 0.000793265 0.000104141 118.386 80.1547 1211.44 271.503 10 1 3 0.610069 1.79494e-10 7.8954e-05
5.295 123.405 5.24079 1927.79 1.85855e-05 0.000658252 8.75106e-05 118.637 80.3479 1213.22 271.913 10 1 3 0.636686 5.18078e-11 2.25758e-05
5.3 123.406 5.35066 1927.8 1.92424e-05 0.000523754 7.08846e-05 118.895 80.5415 1216.25 272.392 10 1 3 0.645994 7.30826e-11 3.02487e-05
5.305 123.408 5.45472 1927.81 1.97938e-05 0.000390245 5.43569e-05 119.16 80.7492 1218.07 272.812 10 1 3 0.622925 3.93453e-11 1.59007e-05
5.31 123.41 5.55393 1927.82 2.02315e-05 0.000258201 3.80886e-05 119.387 80.9045 1219.99 273.242 10 1 3 0.615275 5.49983e-11 2.07457e-05
5.315 123.413 5.64264 1927.84 2.055e-05 0.000128096 2.25427e-05 119.628 81.0881 1221.8 273.651 10 1 3 0.612557 8.06497e-11 2.85226e-05
5.32 123.416 5.72251 1927.85 2.07441e-05 3.98279e-07 1.07375e-05 119.86 81.2624 1223.7 274.079 10 1 3 0.622051 7.96811e-11 2.68425e-05
5.325 123.419 5.79526 1927.86 2.08115e-05 -0.000124429 1.59255e-05 120.083 81.4301 1225.51 274.479 10 1 3 0.826448 1.54084e-11 4.86815e-06
5.33 123.422 5.85912 1927.87 2.07505e-05 -0.000245931 2.99694e-05 120.317 81.6077 1227.24 274.905 10 1 3 0.621545 8.8441e-11 2.6214e-05
5.335 123.426 5.91338 1927.88 2.05619e-05 -0.00036366 4.49203e-05 120.558 81.7933 1228.91 275.301 10 1 3 0.617088 7.65649e-11 2.16513e-05
5.34 123.429 5.95668 1927.88 2.02477e-05 -0.00047718 5.97989e-05 120.773 81.9527 1230.61 275.712 10 1 3 0.620651 6.39964e-11 1.70566e-05
5.345 123.433 5.99044 1927.89 1.98121e-05 -0.000586068 7.43682e-05 121.004 82.1291 1232.36 276.111 10 1 3 0.626847 5.82378e-11 1.47019e-05
5.35 123.436 6.01479 1927.9 1.92604e-05 -0.000689915 8.85203e-05 121.241 82.311 1234.35 276.517 10 1 3 0.63582 6.17051e-11 1.49454e-05
5.355 123.44 6.02851 1927.9 1.86003e-05 -0.000788326 0.000102184 121.453 82.4611 1236.62 276.932 10 1 3 0.645789 6.66463e-11 1.53784e-05
5.36 123.443 6.03228 1927.9 1.78399e-05 -0.000880925 0.000115305 121.682 82.635 1238.36 277.322 10 1 3 0.656471 7.03912e-11 1.55625e-05
5.365 123.446 6.0257 1927.9 1.699e-05 -0.00096735 0.000127835 121.892 82.7874 1240.1 277.722 10 1 3 0.667362 7.22183e-11 1.53569e-05
5.37 123.449 6.00867 1927.9 1.60614e-05 -0.00104726 0.000139731 122.113 82.953 1241.71 278.109 10 1 3 0.675825 7.20458e-11 1.48177e-05
5.375 123.452 5.98135 1927.9 1.50671e-05 -0.00112035 0.000150956 122.32 83.1043 1243.52 278.497 10 1 3 0.68578 7.17434e-11 1.42807e-05
5.38 123.454 5.94367 1927.9 1.40202e-05 -0.00118631 0.000161476 122.525 83.2529 1245.2 278.887 10 1 3 0.690287 6.90868e-11 1.3417e-05
5.385 123.456 5.8957 1927.89 1.29354e-05 -0.00124487 0.000171259 122.728 83.4014 1246.95 279.28 10 1 3 0.699366 6.81265e-11 1.28725e-05
5.39 123.458 5.83761 1927.89 1.1827e-05 -0.00129578 0.00018028 122.938 83.556 1248.53 279.665 10 1 3 0.69886 6.38879e-11 1.19069e-05
5.395 123.459 5.76948 1927.88 1.07107e-05 -0.00133883 0.000188515 123.109 83.6728 1250.11 280.052 10 1 3 0.710687 6.37314e-11 1.15817e-05
5.4 123.459 5.69153 1927.88 9.60139e-06 -0.00137381 0.000195945 123.328 83.8361 1251.69 280.435 10 1 3 0.704329 6.00428e-11 1.08252e-05
5.405 123.46 5.60397 1927.87 8.51478e-06 -0.00140057 0.000202557 123.483 83.9347 1253.56 280.832 10 1 3 0.716689 5.96579e-11 1.05551e-05
5.41 123.46 5.50706 1927.86 7.46545e-06 -0.00141893 0.000208341 123.678 84.0737 1255.23 281.244 10 1 3 0.713346 5.81735e-11 1.02151e-05
5.415 123.459 5.40108 1927.85 6.46835e-06 -0.00142882 0.000213291 123.853 84.1874 1257.35 281.651 10 1 3 0.717963 5.61789e-11 9.83883e-06
5.42 123.458 5.28637 1927.85 5.53683e-06 -0.00143014 0.000217408 124.02 84.2956 1259.11 282.053 10 1 3 0.723153 5.61272e-11 9.75609e-06
5.425 123.456 5.16326 1927.84 4.68422e-06 -0.00142283 0.000220698 124.175 84.3958 1260.74 282.442 10 1 3 0.727664 5.57547e-11 9.67649e-06
5.43 123.455 5.03218 1927.84 3.92187e-06 -0.00140688 0.000223173 124.364 84.529 1262.32 282.829 10 1 3 0.721744 5.49885e-11 9.66169e-06
5.435 123.452 4.89351 1927.83 3.26071e-06 -0.00138229 0.000224851 124.532 84.6404 1264.01 283.216 10 1 3 0.732739 5.54607e-11 9.75549e-06
5.44 123.45 4.74773 1927.83 2.70937e-06 -0.0013491 0.000225758 124.742 84.7938 1265.62 283.605 10 1 3 0.733069 5.60711e-11 9.99975e-06
5.445 123.447 4.59529 1927.83 2.27574e-06 -0.00130738 0.000225927 124.918 84.914 1267.62 284.014 10 1 3 0.748764 5.64841e-11 1.01254e-05
5.45 123.444 4.43671 1927.84 1.96517e-06 -0.00125721 0.0002254 125.139 85.0778 1269.43 284.4 10 1 3 0.746127 5.79782e-11 1.06284e-05
5.455 123.441 4.27251 1927.84 1.78203e-06 -0.00119873 0.000224227 125.35 85.2327 1271.12 284.794 10 1 3 0.759012 5.85509e-11 1.09195e-05
5.46 123.438 4.10325 1927.85 1.72798e-06 -0.00113211 0.000222469 125.566 85.3918 1272.85 285.197 10 1 3 0.767287 6.00237e-11 1.14668e-05
5.465 123.434 3.92949 1927.86 1.80357e-06 -0.00105753 0.000220197 125.812 85.5821 1274.86 285.588 10 1 3 0.778018 6.03499e-11 1.18275e-05
5.47 123.431 3.75182 1927.87 2.0066e-06 -0.0009752 0.000217496 126.042 85.7566 1276.5 285.972 10 1 3 0.786816 6.19638e-11 1.2542e-05
5.475 123.428 3.57084 1927.89 2.33373e-06 -0.000885371 0.000214463 126.264 85.9226 1278.34 286.372 10 1 3 0.794129 6.00774e-11 1.2552e-05
5.48 123.424 3.38718 1927.91 2.77891e-06 -0.000788315 0.000211207 126.515 86.1161 1280.21 286.785 10 1 3 0.798466 6.13991e-11 1.34058e-05
5.485 123.422 3.20146 1927.94 3.33504e-06 -0.000684331 0.000207853 126.719 86.2658 1281.78 287.169 10 1 3 0.776907 4.85793e-11 1.10226e-05
5.49 123.419 3.01433 1927.97 3.99248e-06 -0.000573746 0.000204542 126.971 86.4619 1283.35 287.554 10 1 3 0.769878 4.77866e-11 1.14763e-05
5.495 123.417 2.82643 1928 4.74075e-06 -0.000456911 0.000201425 127.188 86.6223 1285.07 287.984 10 1 3 0.665139 1.99494e-11 5.03705e-06
5.5 123.415 2.63842 1928.03 5.56707e-06 -0.000334199 0.000198667 127.462 86.84 1286.73 288.376 10 1 3 0.635961 1.2836e-11 3.4657e-06
5.505 123.413 2.45096 1928.07 6.45812e-06 -0.00020601 0.000196439 127.684 87.0061 1288.33 288.764 10 1 3 0.622865 5.33672e-12 1.5379e-06
5.51 123.412 2.26467 1928.11 7.39858e-06 -7.27623e-05 0.000194914 127.94 87.2129 1289.79 289.115 9 1 3 0.610173 6.54843e-11 2.05574e-05
5.515 123.412 2.08092 1928.16 8.37319e-06 6.51039e-05 0.000194256 128.173 87.3896 1291.49 289.514 10 1 3 0.919688 9.65555e-11 3.29845e-05
5.52 123.412 1.89833 1928.2 9.3649e-06 0.000207131 0.000194616 128.428 87.5895 1293.23 289.908 10 1 3 0.921189 1.07052e-10 4.05918e-05
5.525 123.412 1.71936 1928.25 1.03571e-05 0.000352842 0.000196117 128.673 87.7782 1294.87 290.294 10 1 3 0.937941 1.19479e-10 5.10555e-05
5.53 123.414 1.54512 1928.3 1.13321e-05 0.000501748 0.000198848 128.911 87.9604 1296.48 290.736 10 1 3 0.970333 2.05494e-10 9.98865e-05
5.535 123.416 1.37387 1928.35 1.22731e-05 0.00065334 0.000202857 129.14 88.1338 1298.12 291.131 10 1 3 0.957727 2.68347e-10 0.000152846
5.54 123.418 1.20798 1928.41 1.31625e-05 0.000807103 0.00020815 129.409 88.3423 1300.34 291.63 10 1 3 0.842845 2.3105e-10 0.000158177
5.545 123.421 1.04796 1928.46 1.39843e-05 0.000962507 0.000214692 129.636 88.5142 1301.95 292.025 10 1 3 0.649453 2.37017e-10 0.000200987
5.55 123.425 0.89274 1928.51 1.47223e-05 0.00111901 0.000222412 129.883 88.7059 1303.6 292.433 10 1 3 0.645597 2.64692e-10 0.000285944
5.555 123.429 0.746057 1928.56 1.53621e-05 0.00127608 0.000231213 130.117 88.883 1305.37 292.87 10 1 3 0.646079 2.95949e-10 0.000402099
5.56 123.434 0.607053 1928.61 1.58897e-05 0.00143315 0.000240977 130.363 89.0745 1307.1 293.33 10 1 3 0.891418 3.95207e-10 0.00058286
5.565 123.439 0.477626 1928.66 1.62933e-05 0.00158969 0.000251575 130.594 89.2498 1308.84 293.731 10 1 3 0.928052 4.93191e-10 0.000633225
5.57 123.445 0.354692 1928.71 1.65622e-05 0.00174512 0.000262871 130.823 89.4227 1310.72 294.143 10 1 3 0.891114 4.71175e-10 0.00047132
5.575 123.451 0.23837 1928.75 1.66878e-05 0.0018989 0.000274729 131.069 89.6124 1312.29 294.537 10 1 3 0.852431 4.20177e-10 0.000333451
5.58 123.458 0.134431 1928.8 1.66631e-05 0.00205048 0.000287018 131.303 89.7905 1313.99 294.944 10 1 3 0.718673 3.43762e-10 0.000221163
5.585 123.464 0.0380034 1928.83 1.64839e-05 0.0021993 0.000299608 131.546 89.9744 1316.43 295.543 10 1 3 0.667141 3.15701e-10 0.000169948
5.59 123.471 -0.0472812 1928.87 1.61472e-05 0.00234484 0.000312376 131.801 90.1711 1319.11 295.995 10 1 3 0.647681 2.78122e-10 0.000128179
5.595 123.478 -0.120457 1928.9 1.56532e-05 0.00248656 0.000325207 132.063 90.3731 1322.38 296.449 10 1 3 0.644284 2.42353e-10 9.76875e-05
5.6 123.485 -0.18412 1928.92 1.50035e-05 0.00262393 0.000337991 132.302 90.5563 1324.28 296.857 10 1 3 0.639933 2.46184e-10 8.88275e-05
5.605 123.492 -0.236714 1928.94 1.4203e-05 0.00275646 0.000350625 132.509 90.708 1326.18 297.272 10 1 3 0.649641 2.01769e-10 6.54694e-05
5.61 123.499 -0.277036 1928.95 1.32577e-05 0.00288363 0.000363013 132.763 90.9046 1328.23 297.69 10 1 3 0.637931 2.32051e-10 6.91394e-05
5.615 123.506 -0.306864 1928.96 1.2177e-05 0.00300497 0.000375063 132.977 91.0615 1329.85 298.088 10 1 3 0.642739 2.11632e-10 5.79476e-05
5.62 123.512 -0.324501 1928.96 1.09715e-05 0.00312004 0.000386692 133.219 91.2441 1331.6 298.539 10 1 3 0.63523 2.35603e-10 6.01414e-05
5.625 123.518 -0.329917 1928.96 9.6543e-06 0.00322838 0.000397819 133.44 91.4098 1333.42 298.985 10 1 3 0.632913 2.5114e-10 6.03166e-05
5.63 123.523 -0.324191 1928.95 8.23997e-06 0.00332956 0.000408371 133.665 91.5788 1335.01 299.381 10 1 3 0.629858 2.67476e-10 6.06476e-05
5.635 123.528 -0.305532 1928.94 6.74523e-06 0.00342321 0.000418277 133.89 91.7471 1336.75 299.784 10 1 3 0.628674 2.78386e-10 5.99751e-05
5.64 123.532 -0.275117 1928.92 5.18764e-06 0.00350894 0.000427475 134.132 91.9329 1338.76 300.175 10 1 3 0.626896 2.95054e-10 6.07749e-05
5.645 123.536 -0.232722 1928.89 3.58658e-06 0.00358641 0.000435903 134.35 92.0954 1340.42 300.562 10 1 3 0.626456 3.03962e-10 6.0167e-05
5.65 123.539 -0.178149 1928.86 1.96179e-06 0.00365529 0.000443507 134.576 92.2613 1342.47 301 10 1 3 0.62579 3.1047e-10 5.90411e-05
5.655 123.541 -0.111727 1928.82 3.34335e-07 0.0037153 0.000450238 134.791 92.418 1344.65 301.409 10 1 3 0.625957 3.22595e-10 5.97908e-05
5.66 123.542 -0.0337671 1928.78 -1.27495e-06 0.00376618 0.000456048 135.02 92.5877 1346.98 301.845 10 1 3 0.625927 3.22651e-10 5.78845e-05
5.665 123.542 0.0558977 1928.73 -2.84446e-06 0.00380769 0.000460896 135.235 92.739 1349.39 302.273 10 1 3 0.626482 3.26847e-10 5.73014e-05
5.67 123.542 0.156733 1928.68 -4.3534e-06 0.00383963 0.000464747 135.489 92.931 1351.61 302.739 10 1 3 0.627803 3.31539e-10 5.74671e-05
5.675 123.541 0.268421 1928.63 -5.78081e-06 0.00386183 0.000467567 135.673 93.0596 1353.39 303.148 10 1 3 0.628466 3.28529e-10 5.57357e-05
5.68 123.539 0.390884 1928.58 -7.10711e-06 0.00387419 0.000469328 135.882 93.2136 1355.03 303.533 10 1 3 0.630516 3.28748e-10 5.54252e-05
5.685 123.536 0.523519 1928.52 -8.31316e-06 0.00387656 0.000470008 136.046 93.3171 1357.96 303.979 10 1 3 0.632028 3.23003e-10 5.37179e-05
5.69 123.532 0.665973 1928.46 -9.38176e-06 0.00386892 0.000469587 136.27 93.4858 1359.65 304.386 10 1 3 0.634853 3.18876e-10 5.28315e-05
5.695 123.528 0.81786 1928.4 -1.02967e-05 0.00385122 0.000468052 136.472 93.6306 1361.55 304.77 10 1 3 0.638379 3.15478e-10 5.24689e-05
5.7 123.522 0.978568 1928.34 -1.10441e-05 0.00382346 0.000465392 136.655 93.7524 1363.36 305.171 10 1 3 0.641367 3.06636e-10 5.07141e-05
5.705 123.517 1.1477 1928.28 -1.16117e-05 0.00378569 0.000461602 136.899 93.9355 1365.15 305.584 10 1 3 0.646231 3.06833e-10 5.16687e-05
5.71 123.51 1.32456 1928.22 -1.19901e-05 0.00373799 0.000456682 137.081 94.0602 1366.74 305.971 10 1 3 0.652229 2.9849e-10 5.0145e-05
5.715 123.503 1.50878 1928.16 -1.21714e-05 0.00368046 0.000450635 137.315 94.235 1368.68 306.367 10 1 3 0.661187 2.99338e-10 5.08446e-05
5.72 123.496 1.69961 1928.1 -1.21511e-05 0.00361325 0.00044347 137.554 94.4155 1370.3 306.762 10 1 3 0.671469 3.04281e-10 5.2498e-05
5.725 123.488 1.89628 1928.05 -1.19268e-05 0.00353654 0.0004352 137.777 94.581 1372.01 307.153 10 1 3 0.685551 3.16005e-10 5.52567e-05
5.73 123.48 2.09841 1927.99 -1.14992e-05 0.00345056 0.000425841 138.031 94.7777 1373.67 307.545 10 1 3 0.701229 3.35157e-10 6.02013e-05
5.735 123.472 2.30503 1927.95 -1.08714e-05 0.00335555 0.000415415 138.262 94.9542 1375.48 307.945 10 1 3 0.725992 3.70529e-10 6.79061e-05
5.74 123.464 2.51565 1927.9 -1.00495e-05 0.00325179 0.000403948 138.514 95.1504 1377.06 308.331 10 1 3 0.75322 4.11874e-10 7.79601e-05
5.745 123.456 2.72947 1927.86 -9.0419e-06 0.0031396 0.00039147 138.734 95.315 1378.66 308.716 10 1 3 0.791177 4.72603e-10 9.19482e-05
5.75 123.448 2.94567 1927.82 -7.86019e-06 0.00301932 0.000378015 138.987 95.5088 1380.6 309.113 10 1 3 0.82647 5.2429e-10 0.00010634
5.755 123.441 3.16361 1927.79 -6.51779e-06 0.00289133 0.000363622 139.246 95.7122 1382.79 309.624 10 1 3 0.866174 5.77816e-10 0.000122241
5.76 123.433 3.38244 1927.77 -5.03102e-06 0.00275604 0.000348334 139.486 95.8961 1384.84 310.023 10 1 3 0.898805 6.0024e-10 0.000132496
5.765 123.426 3.60147 1927.75 -3.41778e-06 0.00261388 0.000332198 139.738 96.0907 1386.79 310.441 10 1 3 0.922002 5.83159e-10 0.000135086
5.77 123.42 3.81981 1927.73 -1.69841e-06 0.00246531 0.000315265 139.997 96.2933 1388.54 310.83 10 1 3 0.933169 5.22077e-10 0.000127501
5.775 123.414 4.03678 1927.72 1.05654e-07 0.00231081 0.000297591 140.237 96.4736 1390.53 311.251 10 1 3 0.938759 4.31474e-10 0.000111266
5.78 123.409 4.25162 1927.71 1.97106e-06 0.00215089 0.000279235 140.526 96.7025 1393.09 311.669 10 1 3 0.946404 3.34058e-10 9.14695e-05
5.785 123.405 4.46355 1927.71 3.87393e-06 0.0019861 0.000260265 140.852 96.9655 1396.71 312.177 10 1 3 0.94237 2.07083e-10 6.03577e-05
5.79 123.401 4.67186 1927.71 5.78911e-06 0.00181697 0.00024075 141.134 97.1909 1399.4 312.648 9 1 3 0.892943 3.65519e-11 1.13355e-05
5.795 123.398 4.87574 1927.72 7.6915e-06 0.00164408 0.00022077 141.558 97.5526 1403.69 313.681 10 1 3 0.933693 1.65782e-10 5.49039e-05
5.8 123.396 5.07437 1927.73 9.55553e-06 0.00146802 0.000200414 141.863 97.7945 1408.13 314.238 10 1 3 0.915523 2.39337e-10 8.38898e-05
5.805 123.395 5.26742 1927.74 1.13564e-05 0.00128938 0.000179783 142.195 98.062 1411.6 314.789 10 1 3 0.950673 3.69086e-10 0.000136026
5.81 123.395 5.45416 1927.76 1.30692e-05 0.00110877 0.000159001 142.687 98.4945 1413.97 315.266 10 1 3 0.927456 4.39082e-10 0.000167903
5.815 123.396 5.63358 1927.78 1.46708e-05 0.000926835 0.000138227 142.966 98.7119 1417.87 315.792 10 1 3 0.638463 1.62571e-10 6.34155e-05
5.82 123.397 5.80625 1927.81 1.61389e-05 0.000744191 0.000117681 143.2 98.89 1419.45 316.183 10 1 3 0.610837 1.80741e-10 7.03201e-05
5.825 123.4 5.96985 1927.83 1.74528e-05 0.000561481 9.77112e-05 143.448 99.0807 1421.17 316.606 10 1 3 0.731695 4.21749e-11 1.64303e-05
5.83 123.403 6.12024 1927.86 1.85938e-05 0.000379348 7.89264e-05 143.676 99.2529 1422.76 317.001 10 1 3 0.630954 7.39036e-11 2.72244e-05
5.835 123.407 6.2642 1927.88 1.95455e-05 0.000198436 6.2518e-05 143.914 99.4347 1424.57 317.445 10 1 3 0.613851 3.61276e-11 1.2619e-05
5.84 123.411 6.40032 1927.91 2.02936e-05 1.93881e-05 5.08507e-05 144.158 99.6211 1426.56 317.879 10 1 3 0.608543 7.31619e-11 2.38632e-05
5.845 123.417 6.52127 1927.93 2.08271e-05 -0.000157154 4.74258e-05 144.398 99.8054 1428.32 318.275 10 1 3 0.607563 9.77779e-11 2.96299e-05
5.85 123.422 6.63232 1927.96 2.1137e-05 -0.000330554 5.36089e-05 144.64 99.9867 1430.37 318.697 10 1 3 0.812476 2.35278e-11 6.6371e-06
5.855 123.428 6.73421 1927.98 2.12181e-05 -0.000500184 6.65032e-05 144.9 100.188 1432.19 319.107 10 1 3 0.621803 8.69235e-11 2.28581e-05
5.86 123.435 6.82228 1928 2.10675e-05 -0.000665426 8.27429e-05 145.137 100.369 1433.74 319.497 10 1 3 0.618726 7.01201e-11 1.7207e-05
5.865 123.442 6.89614 1928.02 2.06863e-05 -0.000825672 0.000100423 145.373 100.55 1435.32 319.888 10 1 3 0.622646 5.45638e-11 1.25393e-05
5.87 123.448 6.95797 1928.04 2.00779e-05 -0.00098033 0.000118606 145.612 100.734 1436.92 320.274 10 1 3 0.629297 5.40033e-11 1.16623e-05
5.875 123.455 7.00692 1928.05 1.92495e-05 -0.00112882 0.000136801 145.855 100.92 1438.47 320.66 10 1 3 0.637318 5.73799e-11 1.17001e-05
5.88 123.462 7.04196 1928.06 1.8211e-05 -0.00127059 0.000154719 146.104 101.114 1440.02 321.052 10 1 3 0.645654 5.90776e-11 1.14307e-05
5.885 123.469 7.06356 1928.07 1.69754e-05 -0.0014051 0.000172174 146.348 101.302 1441.57 321.442 10 1 3 0.653545 5.87881e-11 1.08151e-05
5.89 123.475 7.07129 1928.08 1.55582e-05 -0.00153183 0.000189029 146.585 101.484 1443.15 321.831 10 1 3 0.66034 5.68256e-11 9.99089e-06
5.895 123.481 7.06495 1928.08 1.39781e-05 -0.0016503 0.00020518 146.828 101.669 1444.7 322.219 10 1 3 0.666265 5.41737e-11 9.13436e-06
5.9 123.487 7.04465 1928.07 1.22555e-05 -0.00176004 0.000220539 147.062 101.849 1446.39 322.613 10 1 3 0.671431 5.13605e-11 8.33214e-06
5.905 123.492 7.01025 1928.07 1.04135e-05 -0.00186062 0.000235036 147.3 102.031 1448.02 323.003 10 1 3 0.674958 4.83124e-11 7.58388e-06
5.91 123.496 6.96183 1928.06 8.47626e-06 -0.00195162 0.000248607 147.53 102.205 1449.64 323.396 10 1 3 0.678901 4.62616e-11 7.02566e-06
5.915 123.5 6.89947 1928.04 6.47016e-06 -0.00203267 0.000261198 147.784 102.4 1451.48 323.81 10 1 3 0.680289 4.3422e-11 6.44422e-06
5.92 123.503 6.82331 1928.03 4.42205e-06 -0.00210344 0.000272762 147.996 102.556 1453.02 324.185 10 1 3 0.684334 4.14662e-11 5.99285e-06
5.925 123.505 6.73353 1928.01 2.35999e-06 -0.00216362 0.00028326 148.213 102.718 1454.56 324.559 10 1 3 0.683019 4.02833e-11 5.73402e-06
5.93 123.507 6.63037 1927.99 3.11937e-07 -0.00221293 0.000292656 148.422 102.871 1456.17 324.939 10 1 3 0.685986 3.89905e-11 5.43864e-06
5.935 123.507 6.51412 1927.97 -1.6938e-06 -0.00225113 0.000300922 148.628 103.02 1457.79 325.321 10 1 3 0.686061 3.92032e-11 5.39816e-06
5.94 123.507 6.38513 1927.95 -3.6298e-06 -0.00227805 0.000308038 148.825 103.163 1459.34 325.695 10 1 3 0.686935 3.90139e-11 5.32016e-06
5.945 123.505 6.24376 1927.93 -5.46906e-06 -0.00229351 0.000313988 148.998 103.28 1461.13 326.086 10 1 3 0.688832 3.80963e-11 5.14608e-06
5.95 123.503 6.09048 1927.91 -7.18628e-06 -0.00229738 0.000318764 149.194 103.421 1462.74 326.461 10 1 3 0.688027 3.94122e-11 5.33578e-06
5.955 123.501 5.92574 1927.89 -8.75733e-06 -0.0022896 0.000322363 149.358 103.528 1464.44 326.847 10 1 3 0.691345 3.89933e-11 5.25069e-06
5.96 123.497 5.75009 1927.87 -1.01605e-05 -0.00227013 0.000324793 149.574 103.688 1466.17 327.229 10 1 3 0.690897 4.09017e-11 5.55378e-06
5.965 123.493 5.56407 1927.85 -1.1376e-05 -0.00223898 0.000326067 149.754 103.812 1468.35 327.707 10 1 3 0.696527 4.09204e-11 5.53971e-06
5.97 123.488 5.36831 1927.83 -1.2387e-05 -0.00219617 0.000326207 149.979 103.982 1470.01 328.096 10 1 3 0.695919 4.33193e-11 5.94368e-06
5.975 123.482 5.16343 1927.82 -1.31792e-05 -0.0021418 0.000325244 150.189 104.129 1472.76 328.556 10 1 3 0.701799 4.34818e-11 6.00664e-06
5.98 123.476 4.95013 1927.82 -1.37418e-05 -0.002076 0.00032322 150.445 104.329 1474.59 328.948 10 1 3 0.702547 4.54972e-11 6.40974e-06
5.985 123.47 4.72912 1927.81 -1.40668e-05 -0.00199893 0.000320187 150.668 104.496 1476.26 329.323 10 1 3 0.710207 4.56353e-11 6.52641e-06
5.99 123.463 4.50113 1927.81 -1.41503e-05 -0.00191078 0.000316208 150.909 104.68 1477.82 329.698 10 1 3 0.713388 4.82628e-11 7.07367e-06
5.995 123.456 4.26694 1927.82 -1.39912e-05 -0.00181182 0.000311362 151.135 104.85 1479.37 330.073 10 1 3 0.723266 4.98474e-11 7.47222e-06
6 123.45 4.02734 1927.83 -1.35925e-05 -0.00170234 0.000305739 151.385 105.044 1481.02 330.45 10 1 3 0.727786 5.09005e-11 7.89991e-06
6.005 123.443 3.78315 1927.85 -1.29606e-05 -0.00158264 0.00029945 151.603 105.208 1482.64 330.829 10 1 3 0.743085 5.16817e-11 8.26032e-06
6.01 123.437 3.5352 1927.88 -1.21055e-05 -0.0014531 0.00029262 151.856 105.404 1484.2 331.201 10 1 3 0.752988 5.53003e-11 9.21301e-06
6.015 123.43 3.28434 1927.91 -1.10403e-05 -0.00131411 0.000285399 152.109 105.603 1485.78 331.576 10 1 3 0.765466 5.60361e-11 9.78485e-06
6.02 123.425 3.03144 1927.95 -9.78194e-06 -0.0011661 0.000277958 152.351 105.788 1487.44 331.951 10 1 3 0.782512 5.65511e-11 1.03585e-05
6.025 123.42 2.77738 1927.99 -8.34979e-06 -0.00100956 0.000270494 152.612 105.988 1489.14 332.377 10 1 3 0.790624 5.55556e-11 1.07974e-05
6.03 123.415 2.52302 1928.04 -6.76653e-06 -0.000844967 0.000263229 152.859 106.18 1490.73 332.753 10 1 3 0.784236 4.87476e-11 1.00666e-05
6.035 123.411 2.26927 1928.1 -5.05696e-06 -0.000672866 0.000256411 153.131 106.393 1492.68 333.15 10 1 3 0.744099 3.67606e-11 8.18112e-06
6.04 123.409 2.017 1928.16 -3.2484e-06 -0.000493815 0.000250309 153.375 106.581 1494.33 333.536 10 1 3 0.637846 1.20609e-11 2.89938e-06
6.045 123.407 1.7671 1928.23 -1.36965e-06 -0.000308403 0.000245209 153.62 106.777 1495.77 333.875 9 1 3 0.603238 9.25434e-11 2.44437e-05
6.05 123.406 1.52161 1928.3 5.48519e-07 -0.000117246 0.000241397 153.875 106.983 1497.19 334.227 9 1 3 0.621782 8.18779e-11 2.39323e-05
6.055 123.406 1.27768 1928.37 2.4754e-06 7.90172e-05 0.000239146 154.131 107.183 1498.77 334.62 10 1 3 0.922552 9.9733e-11 3.29721e-05
6.06 123.407 1.03978 1928.45 4.37841e-06 0.000279727 0.000238695 154.364 107.36 1500.4 335.014 10 1 3 0.94915 1.53881e-10 5.82177e-05
6.065 123.41 0.809263 1928.54 6.22583e-06 0.0004842 0.000240223 154.61 107.55 1502 335.414 10 1 3 0.970927 2.61702e-10 0.000116909
6.07 123.413 0.583028 1928.62 7.98573e-06 0.000691743 0.000243836 154.843 107.728 1503.56 335.805 10 1 3 0.665011 1.74574e-10 9.40519e-05
6.075 123.418 0.364169 1928.71 9.62763e-06 0.00090164 0.000249559 155.089 107.918 1505.14 336.21 10 1 3 0.619492 1.78188e-10 0.000122
6.08 123.424 0.154757 1928.79 1.11215e-05 0.00111317 0.000257332 155.323 108.098 1506.72 336.595 10 1 3 0.805975 3.06768e-11 2.70201e-05
6.085 123.43 -0.0428758 1928.88 1.24399e-05 0.00132559 0.000267028 155.578 108.297 1508.29 336.984 10 1 3 0.705721 7.51078e-11 8.89592e-05
6.09 123.438 -0.234398 1928.97 1.35568e-05 0.00153815 0.000278465 155.816 108.477 1509.97 337.385 10 1 3 0.674823 1.07622e-10 0.000131965
6.095 123.528 -3.9569 1932.15 1.33344e-05 0.00175181 0.000291662 156.035 108.679 1510.6 337.554 4 1 3 0.00447283 2.49871e-11 2.63441e-05
6.1 123.374 5.70676 1926.54 1.50629e-05 0.00196017 0.000305554 156.272 108.859 1512.19 338.043 10 1 4 0.631827 2.34365e-10 8.8958e-05
6.105 123.42 -1.03837 1926.22 1.5602e-05 0.00216928 0.000321023 156.545 109.072 1514.17 338.468 10 1 3 0.678981 2.96858e-10 0.000209774
6.11 123.534 -6.22505 1931.24 1.56666e-05 0.00237504 0.00033717 156.773 109.245 1515.72 338.947 10 1 4 0.652489 2.89934e-10 0.00017064
6.115 123.465 3.26289 1929.42 1.54463e-05 0.00257698 0.000353901 157.03 109.445 1517.27 339.358 10 1 3 0.610109 7.04936e-11 2.00841e-05
6.12 123.517 -2.49315 1929.91 1.49481e-05 0.00277487 0.000371107 157.267 109.627 1518.82 339.745 10 1 3 0.642755 2.17302e-10 8.21353e-05
6.125 123.517 -1.76938 1929.39 1.41834e-05 0.00296758 0.000388497 157.519 109.824 1520.37 340.134 10 1 3 0.654218 1.35476e-10 4.10344e-05
6.13 123.521 -0.403562 1929.55 1.3147e-05 0.00315455 0.000405943 157.754 110.003 1521.93 340.519 10 1 3 0.627915 1.74431e-10 4.57125e-05
6.135 123.541 -1.91951 1929.45 1.18276e-05 0.0033351 0.000423281 158.007 110.2 1523.5 340.903 10 1 3 0.754495 1.00735e-10 2.51907e-05
6.14 123.551 -1.39412 1929.57 1.02371e-05 0.00350849 0.000440353 158.239 110.378 1525.04 341.288 10 1 3 0.85173 6.19174e-11 1.37445e-05
6.145 123.561 -1.3565 1929.55 8.38294e-06 0.00367414 0.000457032 158.482 110.565 1526.6 341.675 10 1 3 0.822438 7.58566e-11 1.56077e-05
6.15 123.575 -1.66275 1929.6 6.285e-06 0.00383142 0.00047319 158.722 110.75 1528.13 342.058 10 1 3 0.68508 1.40396e-10 2.70285e-05
6.155 123.584 -1.48657 1929.58 3.96433e-06 0.00397969 0.000488712 158.978 110.951 1529.81 342.455 10 1 3 0.651979 1.88303e-10 3.41791e-05
6.16 123.594 -1.52404 1929.57 1.45383e-06 0.00411841 0.000503492 159.208 111.126 1531.38 342.842 10 1 3 0.641 2.18303e-10 3.73092e-05
6.165 123.603 -1.53898 1929.54 -1.21076e-06 0.00424701 0.000517427 159.46 111.321 1533.16 343.246 10 1 3 0.631744 2.61083e-10 4.26171e-05
6.17 123.61 -1.45652 1929.51 -3.99313e-06 0.00436497 0.000530423 159.719 111.521 1534.98 343.657 10 1 3 0.628686 2.83266e-10 4.40763e-05
6.175 123.617 -1.42321 1929.46 -6.86079e-06 0.00447181 0.000542397 159.96 111.705 1536.56 344.055 10 1 3 0.626158 3.0634e-10 4.57651e-05
6.18 123.623 -1.35219 1929.41 -9.78247e-06 0.00456708 0.00055327 160.199 111.89 1538.11 344.437 10 1 3 0.624778 3.24266e-10 4.67493e-05
6.185 123.627 -1.25725 1929.36 -1.27245e-05 0.00465041 0.000562974 160.436 112.071 1539.65 344.81 10 1 3 0.62395 3.39476e-10 4.74512e-05
6.19 123.629 -1.16024 1929.29 -1.56501e-05 0.00472142 0.000571445 160.671 112.25 1541.2 345.189 10 1 3 0.623716 3.57803e-10 4.90732e-05
6.195 123.631 -1.03974 1929.22 -1.85189e-05 0.00477982 0.000578627 160.889 112.413 1542.75 345.567 10 1 3 0.623718 3.62369e-10 4.83907e-05
6.2 123.63 -0.904908 1929.13 -2.12908e-05 0.00482533 0.000584469 161.107 112.575 1544.28 345.94 10 1 3 0.623975 3.70128e-10 4.85369e-05
6.205 123.629 -0.757492 1929.05 -2.39264e-05 0.00485771 0.000588927 161.349 112.759 1545.82 346.315 10 1 3 0.62473 3.77992e-10 4.91728e-05
6.21 123.625 -0.593684 1928.96 -2.63896e-05 0.00487679 0.000591963 161.529 112.883 1547.35 346.687 10 1 3 0.625432 3.75128e-10 4.79433e-05
6.215 123.621 -0.41648 1928.86 -2.86462e-05 0.00488239 0.000593543 161.719 113.018 1548.9 347.062 10 1 3 0.626551 3.75569e-10 4.76626e-05
6.22 123.615 -0.225957 1928.77 -3.06654e-05 0.00487446 0.000593643 161.911 113.154 1550.54 347.449 10 1 3 0.627957 3.72944e-10 4.71229e-05
6.225 123.607 -0.0220774 1928.67 -3.24178e-05 0.00485293 0.000592242 162.112 113.3 1552.08 347.827 10 1 3 0.629346 3.65939e-10 4.59985e-05
6.23 123.598 0.193966 1928.57 -3.38773e-05 0.00481781 0.000589327 162.326 113.457 1553.77 348.21 10 1 3 0.631354 3.62467e-10 4.57293e-05
6.235 123.589 0.421421 1928.47 -3.50203e-05 0.00476912 0.000584891 162.568 113.643 1555.59 348.606 10 1 3 0.634031 3.55724e-10 4.51374e-05
6.24 123.578 0.659599 1928.37 -3.58276e-05 0.00470698 0.000578933 162.784 113.802 1557.13 348.981 10 1 3 0.637118 3.45742e-10 4.40779e-05
6.245 123.566 0.90751 1928.28 -3.62837e-05 0.00463154 0.000571459 163.025 113.985 1558.82 349.36 10 1 3 0.640879 3.41439e-10 4.41681e-05
6.25 123.553 1.16417 1928.19 -3.63786e-05 0.00454295 0.000562479 163.267 114.168 1560.39 349.739 10 1 3 0.647001 3.33445e-10 4.36039e-05
6.255 123.54 1.42901 1928.1 -3.61071e-05 0.00444148 0.000552013 163.521 114.367 1562.04 350.119 10 1 3 0.65317 3.32147e-10 4.43442e-05
6.26 123.526 1.70098 1928.02 -3.54691e-05 0.0043274 0.000540084 163.759 114.546 1563.64 350.493 10 1 3 0.663666 3.34299e-10 4.54008e-05
6.265 123.512 1.97936 1927.94 -3.44691e-05 0.00420105 0.000526724 164.016 114.748 1565.18 350.867 10 1 3 0.674512 3.43809e-10 4.79967e-05
6.27 123.498 2.26323 1927.88 -3.3117e-05 0.0040628 0.000511968 164.277 114.953 1566.75 351.24 10 1 3 0.690378 3.63296e-10 5.22985e-05
6.275 123.484 2.55156 1927.82 -3.1427e-05 0.00391307 0.000495861 164.533 115.153 1568.34 351.623 10 1 3 0.713946 4.00062e-10 5.95547e-05
6.28 123.471 2.84367 1927.76 -2.94186e-05 0.0037523 0.000478451 164.789 115.353 1569.97 351.999 10 1 3 0.745976 4.54823e-10 7.02707e-05
6.285 123.457 3.13823 1927.72 -2.71155e-05 0.00358102 0.000459797 165.059 115.566 1571.81 352.399 10 1 3 0.782201 5.14862e-10 8.31513e-05
6.29 123.445 3.43427 1927.69 -2.45461e-05 0.00339976 0.000439961 165.313 115.764 1573.6 352.776 10 1 3 0.832211 5.97259e-10 0.000100755
6.295 123.433 3.73083 1927.66 -2.17429e-05 0.0032091 0.000419015 165.579 115.969 1575.55 353.207 10 1 3 0.87408 6.46563e-10 0.000114874
6.3 123.422 4.02667 1927.64 -1.8742e-05 0.00300965 0.000397036 165.841 116.176 1577.29 353.597 10 1 3 0.906724 6.51926e-10 0.000122536
6.305 123.412 4.32075 1927.64 -1.55823e-05 0.00280207 0.000374114 166.087 116.366 1578.84 353.971 10 1 3 0.925086 5.92968e-10 0.000118391
6.31 123.404 4.61212 1927.64 -1.23055e-05 0.00258704 0.000350346 166.34 116.562 1580.47 354.368 10 1 3 0.932445 5.00791e-10 0.000107366
6.315 123.396 4.89963 1927.65 -8.95516e-06 0.00236528 0.000325844 166.585 116.752 1582.14 354.771 10 1 3 0.937916 3.63474e-10 8.324e-05
6.32 123.39 5.18236 1927.66 -5.57647e-06 0.00213752 0.000300737 166.811 116.92 1584.1 355.263 10 1 3 0.917735 1.74531e-10 4.22838e-05
6.325 123.386 5.45924 1927.69 -2.21526e-06 0.00190452 0.000275176 167.061 117.112 1586.12 355.684 10 1 3 0.644046 1.81221e-11 4.7149e-06
6.33 123.383 5.7292 1927.72 1.08233e-06 0.00166708 0.000249344 167.335 117.331 1587.85 356.09 10 1 3 0.903803 1.9894e-10 5.62165e-05
6.335 123.382 5.9917 1927.76 4.27068e-06 0.00142601 0.000223474 167.556 117.497 1589.48 356.482 10 1 3 0.916133 2.97053e-10 8.81263e-05
6.34 123.382 6.24563 1927.8 7.30523e-06 0.00118213 0.000197879 167.8 117.683 1591.15 356.893 10 1 3 0.960513 4.82774e-10 0.000150961
6.345 123.384 6.49001 1927.85 1.01429e-05 0.000936294 0.000172996 168.051 117.877 1592.88 357.296 10 1 3 0.663064 1.848e-10 6.08828e-05
6.35 123.388 6.72485 1927.9 1.27436e-05 0.000689346 0.000149484 168.303 118.07 1595.12 357.711 10 1 3 0.613839 1.9049e-10 6.38058e-05
6.355 123.393 6.94837 1927.96 1.50692e-05 0.000442149 0.000128362 168.557 118.264 1597.5 358.13 10 1 3 0.643139 8.42026e-11 2.76067e-05
6.36 123.399 7.15466 1928.01 1.70856e-05 0.000195575 0.000111205 168.781 118.433 1599.06 358.513 10 1 3 0.622864 7.66605e-11 2.33882e-05
6.365 123.407 7.3521 1928.07 1.87626e-05 -4.9507e-05 0.000100182 169.036 118.631 1600.71 358.909 10 1 3 0.608653 4.26873e-11 1.26424e-05
6.37 123.416 7.53855 1928.12 2.0074e-05 -0.000292226 9.73884e-05 169.26 118.799 1602.28 359.299 10 1 3 0.605419 1.00685e-10 2.69887e-05
6.375 123.426 7.70453 1928.18 2.09987e-05 -0.000531713 0.000103367 169.514 118.998 1603.84 359.685 10 1 3 0.609165 8.66959e-11 2.18055e-05
6.38 123.437 7.85896 1928.23 2.15207e-05 -0.000767104 0.000116569 169.733 119.162 1605.41 360.072 10 1 3 0.658278 6.47414e-11 1.47108e-05
6.385 123.449 7.99978 1928.28 2.16292e-05 -0.000997551 0.000134623 169.98 119.353 1606.97 360.462 10 1 3 0.619543 7.24659e-11 1.53208e-05
6.39 123.461 8.12024 1928.32 2.13189e-05 -0.00122221 0.000155552 170.218 119.535 1608.52 360.849 10 1 3 0.62166 5.14146e-11 1.00843e-05
6.395 123.474 8.22402 1928.36 2.05905e-05 -0.00144026 0.000178026 170.454 119.715 1610.08 361.239 10 1 3 0.627327 4.81617e-11 8.78611e-06
6.4 123.487 8.31199 1928.4 1.94503e-05 -0.00165088 0.0002012 170.677 119.884 1611.62 361.626 10 1 3 0.63428 5.15113e-11 8.69322e-06
6.405 123.5 8.38122 1928.42 1.79101e-05 -0.00185331 0.000224525 170.939 120.09 1613.35 362.018 10 1 3 0.642031 4.91034e-11 7.90514e-06
6.41 123.513 8.43247 1928.44 1.59876e-05 -0.00204677 0.000247625 171.163 120.259 1614.91 362.408 10 1 3 0.65059 4.8899e-11 7.33083e-06
6.415 123.526 8.46544 1928.46 1.37057e-05 -0.00223053 0.000270232 171.435 120.473 1616.68 362.809 10 1 3 0.657953 4.21047e-11 6.10019e-06
6.42 123.538 8.47946 1928.46 1.10926e-05 -0.00240388 0.000292139 171.682 120.662 1618.37 363.211 10 1 3 0.666127 4.05959e-11 5.54411e-06
6.425 123.55 8.47462 1928.46 8.18124e-06 -0.00256617 0.000313184 171.925 120.85 1619.91 363.6 10 1 3 0.671575 3.78042e-11 4.93292e-06
6.43 123.56 8.45078 1928.46 5.00898e-06 -0.00271676 0.000333232 172.174 121.042 1621.47 363.992 10 1 3 0.675023 3.54344e-11 4.43736e-06
6.435 123.57 8.40778 1928.44 1.61705e-06 -0.00285505 0.00035217 172.454 121.266 1623.08 364.381 10 1 3 0.675558 3.15525e-11 3.8816e-06
6.44 123.578 8.34575 1928.42 -1.94991e-06 -0.00298047 0.000369899 172.698 121.454 1624.65 364.776 10 1 3 0.675544 3.09984e-11 3.68719e-06
6.445 123.585 8.26472 1928.39 -5.64453e-06 -0.00309253 0.000386335 172.931 121.631 1626.21 365.165 10 1 3 0.674804 3.07668e-11 3.52759e-06
6.45 123.591 8.16488 1928.36 -9.41728e-06 -0.00319074 0.000401403 173.182 121.827 1627.76 365.55 10 1 3 0.676787 3.20444e-11 3.59755e-06
6.455 123.595 8.04645 1928.32 -1.32172e-05 -0.00327469 0.00041504 173.416 122.006 1629.35 365.937 10 1 3 0.676626 3.23713e-11 3.53657e-06
6.46 123.598 7.90979 1928.27 -1.69927e-05 -0.003344 0.000427191 173.694 122.229 1630.89 366.325 10 1 3 0.680196 3.54785e-11 3.87218e-06
6.465 123.599 7.75523 1928.23 -2.0692e-05 -0.00339835 0.00043781 173.911 122.39 1632.43 366.7 10 1 3 0.681331 3.66536e-11 3.89873e-06
6.47 123.598 7.58327 1928.18 -2.42643e-05 -0.00343746 0.00044686 174.127 122.55 1634.18 367.097 10 1 3 0.681601 4.03124e-11 4.25034e-06
6.475 123.596 7.39441 1928.13 -2.766e-05 -0.0034611 0.000454311 174.329 122.696 1635.75 367.474 10 1 3 0.682697 4.1576e-11 4.32495e-06
6.48 123.592 7.18927 1928.07 -3.0832e-05 -0.00346911 0.000460145 174.534 122.842 1637.77 367.872 10 1 3 0.680991 4.47479e-11 4.64055e-06
6.485 123.587 6.96848 1928.02 -3.37359e-05 -0.00346138 0.000464349 174.732 122.982 1639.51 368.268 10 1 3 0.681925 4.63584e-11 4.78157e-06
6.49 123.58 6.73276 1927.97 -3.63308e-05 -0.00343784 0.000466924 174.934 123.128 1641.07 368.643 10 1 3 0.679607 5.00706e-11 5.15807e-06
6.495 123.571 6.48288 1927.93 -3.85802e-05 -0.00339848 0.000467877 175.17 123.309 1642.62 369.018 10 1 3 0.677601 5.13877e-11 5.35847e-06
6.5 123.562 6.21969 1927.88 -4.04522e-05 -0.00334335 0.000467226 175.37 123.454 1644.16 369.394 10 1 3 0.68012 5.43588e-11 5.66799e-06
6.505 123.551 5.94403 1927.85 -4.19201e-05 -0.00327258 0.000465002 175.617 123.646 1645.69 369.769 10 1 3 0.677443 5.65764e-11 5.98542e-06
6.51 123.54 5.65685 1927.81 -4.29629e-05 -0.00318631 0.000461246 175.866 123.838 1647.3 370.159 10 1 3 0.678841 5.88431e-11 6.30756e-06
6.515 123.527 5.3591 1927.79 -4.35655e-05 -0.00308474 0.000456012 176.124 124.041 1648.93 370.535 10 1 3 0.680489 5.97252e-11 6.53496e-06
6.52 123.515 5.05181 1927.78 -4.37193e-05 -0.00296817 0.000449368 176.373 124.235 1650.49 370.908 10 1 3 0.684237 6.29251e-11 7.00903e-06
6.525 123.502 4.736 1927.77 -4.34221e-05 -0.00283691 0.000441398 176.632 124.439 1652.03 371.284 10 1 3 0.687913 6.4311e-11 7.34662e-06
6.53 123.488 4.41276 1927.78 -4.26781e-05 -0.00269133 0.000432204 176.888 124.638 1653.58 371.657 10 1 3 0.693525 6.47196e-11 7.61882e-06
6.535 123.475 4.08319 1927.79 -4.14983e-05 -0.00253187 0.000421907 177.135 124.829 1655.19 372.053 10 1 3 0.702007 6.76653e-11 8.21528e-06
6.54 123.462 3.74842 1927.82 -3.98999e-05 -0.002359 0.000410649 177.396 125.035 1656.74 372.424 10 1 3 0.710431 6.7616e-11 8.54398e-06
6.545 123.45 3.40958 1927.85 -3.79068e-05 -0.00217327 0.0003986 177.638 125.219 1658.69 372.823 10 1 3 0.727953 7.04388e-11 9.25905e-06
6.55 123.438 3.06786 1927.9 -3.55484e-05 -0.00197524 0.000385959 177.921 125.443 1660.32 373.211 10 1 3 0.739048 6.94833e-11 9.62626e-06
6.555 123.428 2.72442 1927.96 -3.28603e-05 -0.00176552 0.000372959 178.178 125.643 1661.89 373.587 10 1 3 0.761908 7.24249e-11 1.05976e-05
6.56 123.418 2.38044 1928.04 -2.9883e-05 -0.00154481 0.000359872 178.423 125.831 1663.45 373.965 10 1 3 0.790661 7.55799e-11 1.17462e-05
6.565 123.41 2.03711 1928.12 -2.66617e-05 -0.00131382 0.00034701 178.673 126.026 1665.01 374.356 10 1 3 0.811241 7.30031e-11 1.21944e-05
6.57 123.403 1.69563 1928.21 -2.32459e-05 -0.00107327 0.000334733 178.909 126.206 1666.6 374.742 10 1 3 0.82757 6.60517e-11 1.1897e-05
6.575 123.399 1.35718 1928.32 -1.96884e-05 -0.000823978 0.000323444 179.17 126.412 1668.14 375.129 10 1 3 0.79305 4.90094e-11 9.69431e-06
6.58 123.395 1.02294 1928.43 -1.60449e-05 -0.000566755 0.000313582 179.414 126.6 1669.93 375.525 10 1 3 0.644409 1.34158e-11 2.92902e-06
6.585 123.394 0.694027 1928.55 -1.23729e-05 -0.000302466 0.000305606 179.651 126.788 1671.32 375.884 9 1 3 0.607451 8.11272e-11 1.98574e-05
6.59 123.395 0.37272 1928.68 -8.73114e-06 -3.19949e-05 0.00029997 179.914 126.994 1672.87 376.275 10 1 3 0.925252 9.21903e-11 2.60338e-05
6.595 123.398 0.0569959 1928.82 -5.17882e-06 0.000243742 0.000297082 180.165 127.191 1674.48 376.662 10 1 3 0.949909 1.64735e-10 5.42235e-05
6.6 123.403 -0.249523 1928.96 -1.77463e-06 0.000523805 0.000297259 180.431 127.401 1676.15 377.049 10 1 3 0.8481 1.94051e-10 7.78008e-05
6.605 123.41 -0.544762 1929.1 1.42436e-06 0.000807234 0.000300693 180.673 127.587 1677.75 377.439 10 1 3 0.623188 1.34893e-10 6.69137e-05
6.61 123.419 -0.831782 1929.25 4.36275e-06 0.00109305 0.000307425 180.944 127.796 1679.76 377.86 10 1 3 0.614676 1.00795e-10 6.58492e-05
6.615 123.43 -1.10164 1929.39 6.98855e-06 0.00138026 0.000317346 181.184 127.98 1681.32 378.269 10 1 3 0.609224 8.99588e-11 7.25499e-05
6.62 123.443 -1.36145 1929.54 9.25329e-06 0.00166786 0.000330224 181.439 128.18 1682.93 378.674 10 1 3 0.605025 1.88104e-10 0.000170959
6.625 123.458 -1.60855 1929.68 1.11132e-05 0.00195484 0.000345733 181.673 128.359 1684.47 379.076 10 1 3 0.6226 2.1769e-10 0.000160218
6.63 123.474 -1.83783 1929.82 1.25298e-05 0.00224019 0.000363502 181.924 128.554 1686.01 379.501 10 1 3 0.621412 1.73146e-10 0.000100403
6.635 123.492 -2.05505 1929.95 1.34702e-05 0.00252287 0.000383141 182.168 128.741 1687.65 379.931 10 1 3 0.615027 1.86552e-10 8.30321e-05
6.64 123.511 -2.25314 1930.07 1.39081e-05 0.00280191 0.000404267 182.42 128.937 1689.24 380.356 10 1 3 0.612114 1.59337e-10 5.79519e-05
6.645 123.531 -2.43409 1930.19 1.3824e-05 0.00307625 0.000426519 182.645 129.106 1690.78 380.783 10 1 3 0.611072 1.63415e-10 4.88813e-05
6.65 123.552 -2.59758 1930.29 1.32056e-05 0.00334494 0.000449564 182.918 129.326 1692.35 381.21 10 1 3 0.61158 2.07741e-10 5.45478e-05
6.655 123.574 -2.74042 1930.38 1.20483e-05 0.00360697 0.000473099 183.155 129.506 1693.9 381.637 10 1 3 0.611755 2.202e-10 5.00367e-05
6.66 123.596 -2.8649 1930.46 1.03549e-05 0.0038614 0.000496849 183.419 129.712 1695.59 382.066 10 1 3 0.614986 2.1927e-10 4.46665e-05
6.665 123.617 -2.96947 1930.52 8.13626e-06 0.00410726 0.000520566 183.659 129.897 1697.14 382.477 10 1 3 0.62138 1.95744e-10 3.58232e-05
6.67 123.639 -3.05296 1930.57 5.4107e-06 0.00434366 0.000544025 183.901 130.081 1698.94 382.9 10 1 3 0.645199 1.4835e-10 2.47608e-05
6.675 123.66 -3.11598 1930.6 2.20419e-06 0.00456969 0.000567025 184.171 130.294 1700.71 383.319 10 1 3 0.810625 7.92901e-11 1.23564e-05
6.68 123.68 -3.15805 1930.62 -1.45009e-06 0.0047845 0.00058938 184.427 130.494 1702.28 383.723 10 1 3 0.837817 7.14569e-11 1.04033e-05
6.685 123.7 -3.17741 1930.62 -5.51199e-06 0.00498728 0.000610921 184.667 130.679 1703.86 384.132 10 1 3 0.70024 1.39488e-10 1.89756e-05
6.69 123.717 -3.17465 1930.6 -9.93505e-06 0.00517722 0.000631495 184.905 130.861 1705.51 384.55 10 1 3 0.657078 1.92558e-10 2.47146e-05
6.695 123.734 -3.15015 1930.57 -1.46669e-05 0.00535359 0.00065096 185.174 131.074 1707.09 384.949 10 1 3 0.639467 2.52628e-10 3.12437e-05
6.7 123.748 -3.1029 1930.52 -1.965e-05 0.00551571 0.000669186 185.413 131.26 1708.65 385.346 10 1 3 0.63263 2.88335e-10 3.39051e-05
6.705 123.761 -3.03325 1930.45 -2.48224e-05 0.0056629 0.000686057 185.678 131.47 1710.19 385.734 10 1 3 0.628513 3.25929e-10 3.7021e-05
6.71 123.771 -2.94148 1930.37 -3.01187e-05 0.00579457 0.000701463 185.924 131.66 1711.74 386.122 10 1 3 0.626334 3.49087e-10 3.81428e-05
6.715 123.779 -2.82762 1930.27 -3.54706e-05 0.00591016 0.000715308 186.166 131.846 1713.28 386.498 10 1 3 0.624934 3.69394e-10 3.91047e-05
6.72 123.784 -2.69191 1930.16 -4.08081e-05 0.0060092 0.000727502 186.423 132.048 1714.84 386.874 10 1 3 0.624273 3.90863e-10 4.05109e-05
6.725 123.787 -2.53496 1930.04 -4.60604e-05 0.00609122 0.000737966 186.695 132.264 1716.63 387.252 10 1 3 0.624162 4.20297e-10 4.32129e-05
6.73 123.787 -2.35709 1929.9 -5.11567e-05 0.00615586 0.000746631 186.951 132.464 1718.19 387.629 10 1 3 0.624298 4.34773e-10 4.41101e-05
6.735 123.785 -2.15858 1929.76 -5.60276e-05 0.00620277 0.000753434 187.18 132.632 1720.22 388.032 10 1 3 0.624444 4.35274e-10 4.31425e-05
6.74 123.78 -1.94009 1929.61 -6.06057e-05 0.00623171 0.000758323 187.399 132.794 1721.9 388.424 10 1 3 0.624818 4.37883e-10 4.28177e-05
6.745 123.772 -1.70263 1929.45 -6.48266e-05 0.00624248 0.000761253 187.602 132.941 1723.56 388.8 10 1 3 0.625318 4.41763e-10 4.29757e-05
6.75 123.762 -1.44679 1929.29 -6.86304e-05 0.00623492 0.000762191 187.783 133.068 1725.1 389.175 10 1 3 0.626166 4.3457e-10 4.17274e-05
6.755 123.749 -1.17318 1929.13 -7.19615e-05 0.00620897 0.000761108 188.009 133.238 1726.67 389.552 10 1 3 0.626955 4.32591e-10 4.14667e-05
6.76 123.734 -0.883077 1928.96 -7.47706e-05 0.00616464 0.000757987 188.264 133.391 1728.33 389.953 10 1 3 0.628104 4.2585e-10 4.07904e-05
6.765 123.717 -0.577282 1928.8 -7.70147e-05 0.00610196 0.00075282 188.492 133.564 1729.92 390.327 10 1 3 0.629705 4.17011e-10 3.99504e-05
6.77 123.698 -0.256691 1928.64 -7.86579e-05 0.00602103 0.000745604 188.736 133.752 1731.47 390.703 10 1 3 0.631185 4.12826e-10 3.9967e-05
6.775 123.678 0.077259 1928.48 -7.96724e-05 0.00592208 0.000736349 188.974 133.934 1733.01 391.083 10 1 3 0.63419 3.99265e-10 3.88627e-05
6.78 123.656 0.423845 1928.33 -8.00384e-05 0.00580533 0.000725072 189.241 134.146 1734.56 391.462 10 1 3 0.636747 3.93276e-10 3.88912e-05
6.785 123.633 0.781566 1928.19 -7.97447e-05 0.00567109 0.000711798 189.507 134.357 1736.11 391.838 10 1 3 0.640222 3.85847e-10 3.89498e-05
6.79 123.609 1.14917 1928.06 -7.87894e-05 0.00551974 0.000696562 189.766 134.56 1737.85 392.216 10 1 3 0.647036 3.78327e-10 3.8833e-05
6.795 123.584 1.52588 1927.94 -7.71793e-05 0.00535171 0.000679409 190.023 134.762 1739.54 392.601 10 1 3 0.654882 3.7666e-10 3.95147e-05
6.8 123.56 1.90985 1927.84 -7.49302e-05 0.0051675 0.000660391 190.297 134.977 1741.57 393.004 10 1 3 0.662707 3.81059e-10 4.12191e-05
6.805 123.535 2.2997 1927.74 -7.20672e-05 0.00496768 0.000639572 190.538 135.162 1743.16 393.382 10 1 3 0.679412 4.04057e-10 4.49114e-05
6.81 123.511 2.69473 1927.67 -6.86238e-05 0.00475283 0.000617024 190.8 135.369 1744.77 393.757 10 1 3 0.693331 4.24035e-10 4.90746e-05
6.815 123.488 3.09286 1927.61 -6.4642e-05 0.00452364 0.000592831 191.053 135.566 1746.33 394.135 10 1 3 0.719587 4.72708e-10 5.70411e-05
6.82 123.466 3.49302 1927.56 -6.01715e-05 0.00428082 0.000567087 191.317 135.776 1747.86 394.511 10 1 3 0.754427 5.38284e-10 6.81221e-05
6.825 123.446 3.89408 1927.53 -5.52696e-05 0.00402516 0.000539901 191.591 135.993 1749.47 394.888 10 1 3 0.799846 6.20341e-10 8.27715e-05
6.83 123.427 4.29412 1927.52 -5e-05 0.00375746 0.000511394 191.855 136.202 1751.05 395.274 10 1 3 0.851462 6.99172e-10 9.8786e-05
6.835 123.41 4.69209 1927.52 -4.44321e-05 0.0034786 0.000481706 192.11 136.4 1752.62 395.662 10 1 3 0.893935 7.2611e-10 0.000109374
6.84 123.395 5.08645 1927.54 -3.86402e-05 0.0031895 0.000450997 192.365 136.601 1754.16 396.051 10 1 3 0.918602 6.72366e-10 0.000108722
6.845 123.382 5.4758 1927.57 -3.27028e-05 0.00289112 0.000419453 192.627 136.807 1755.71 396.437 10 1 3 0.927533 5.46983e-10 9.55294e-05
6.85 123.372 5.85892 1927.62 -2.67009e-05 0.00258444 0.000387299 192.878 137.003 1757.47 396.828 10 1 3 0.932947 3.83415e-10 7.25618e-05
6.855 123.365 6.23442 1927.68 -2.07174e-05 0.0022705 0.000354808 193.123 137.193 1759.01 397.213 10 1 3 0.926078 2.00736e-10 4.15496e-05
6.86 123.361 6.60095 1927.76 -1.4836e-05 0.00195035 0.000322326 193.379 137.391 1760.72 397.615 10 1 3 0.763724 4.56247e-11 1.02882e-05
6.865 123.359 6.95717 1927.84 -9.13972e-06 0.00162509 0.000290307 193.664 137.617 1762.55 398.043 10 1 3 0.893059 2.21927e-10 5.5066e-05
6.87 123.36 7.30232 1927.94 -3.70991e-06 0.00129582 0.000259367 193.915 137.813 1764.09 398.457 10 1 3 0.94415 4.17522e-10 0.000110777
6.875 123.365 7.63511 1928.04 1.37467e-06 0.000963696 0.000230368 194.183 138.025 1765.63 398.882 10 1 3 0.771225 3.01307e-10 8.57741e-05
6.88 123.372 7.95411 1928.15 6.03984e-06 0.000629855 0.00020453 194.436 138.222 1767.18 399.382 10 1 4 0.617948 2.00292e-10 5.74027e-05
6.885 123.382 8.25959 1928.26 1.02155e-05 0.000295467 0.00018352 194.694 138.424 1768.74 399.885 10 1 4 0.63556 1.02263e-10 2.93243e-05
6.89 123.394 8.543 1928.37 1.38383e-05 -3.82928e-05 0.000169379 194.943 138.619 1770.3 400.383 10 1 4 0.618853 6.90591e-11 1.85317e-05
6.895 123.409 8.813 1928.49 1.68515e-05 -0.000370246 0.000164006 195.208 138.829 1771.89 400.885 10 1 4 0.605161 5.85272e-11 1.47355e-05
6.9 123.426 9.068 1928.6 1.92067e-05 -0.00069921 0.000168221 195.45 139.015 1773.51 401.387 10 1 4 0.603309 1.08284e-10 2.4224e-05
6.905 123.445 9.29725 1928.71 2.08637e-05 -0.00102401 0.000181217 195.707 139.216 1775.1 401.902 10 1 4 0.787645 3.60408e-11 7.38306e-06
6.91 123.466 9.51152 1928.81 2.17918e-05 -0.00134347 0.000201069 195.961 139.415 1776.68 402.4 10 1 4 0.62123 7.4295e-11 1.39368e-05
6.915 123.488 9.7045 1928.91 2.197e-05 -0.00165644 0.00022568 196.261 139.658 1778.33 402.94 10 1 4 0.620153 4.63899e-11 7.92768e-06
6.92 123.512 9.87145 1929 2.13876e-05 -0.00196176 0.000253323 196.528 139.87 1779.97 403.445 10 1 4 0.625501 4.0774e-11 6.43049e-06
6.925 123.536 10.0182 1929.07 2.00444e-05 -0.00225834 0.000282737 196.812 140.092 1781.83 403.995 10 1 4 0.633913 4.20196e-11 6.14715e-06
6.93 123.561 10.1419 1929.14 1.79506e-05 -0.00254506 0.000313029 197.058 140.283 1783.5 404.499 10 1 4 0.644686 4.08132e-11 5.50828e-06
6.935 123.586 10.2404 1929.2 1.5127e-05 -0.00282086 0.000343564 197.307 140.478 1785.08 404.996 10 1 4 0.658523 3.77497e-11 4.74889e-06
6.94 123.61 10.3152 1929.24 1.16047e-05 -0.00308469 0.000373874 197.584 140.7 1786.62 405.493 10 1 4 0.672101 3.14204e-11 3.78554e-06
6.945 123.634 10.3648 1929.26 7.42486e-06 -0.00333556 0.000403602 197.863 140.921 1788.18 405.99 10 1 4 0.667574 2.64055e-11 3.02666e-06
6.95 123.657 10.3889 1929.28 2.63801e-06 -0.00357253 0.000432468 198.084 141.086 1789.73 406.496 10 1 4 0.657132 2.45285e-11 2.62511e-06
6.955 123.679 10.3874 1929.28 -2.69633e-06 -0.00379465 0.000460242 198.319 141.266 1791.3 406.994 10 1 4 0.651186 2.37294e-11 2.40484e-06
6.96 123.699 10.36 1929.26 -8.5106e-06 -0.00400107 0.000486733 198.567 141.459 1792.87 407.396 10 1 3 0.650115 2.41931e-11 2.35167e-06
6.965 123.717 10.3067 1929.23 -1.47299e-05 -0.004191 0.000511775 198.851 141.687 1794.41 407.795 10 1 3 0.659852 2.76971e-11 2.63343e-06
6.97 123.733 10.2274 1929.18 -2.12733e-05 -0.00436364 0.000535229 199.088 141.869 1795.96 408.197 10 1 3 0.661999 2.9801e-11 2.71158e-06
6.975 123.747 10.1221 1929.12 -2.80544e-05 -0.00451829 0.000556969 199.346 142.071 1797.67 408.6 10 1 3 0.674122 3.56972e-11 3.1522e-06
6.98 123.757 9.99127 1929.05 -3.49831e-05 -0.00465433 0.000576887 199.626 142.295 1799.24 409.004 10 1 3 0.680418 4.48919e-11 3.91233e-06
6.985 123.766 9.83502 1928.97 -4.19664e-05 -0.00477116 0.000594889 199.876 142.485 1801.31 409.444 10 1 3 0.678373 4.90485e-11 4.14903e-06
6.99 123.771 9.65385 1928.88 -4.89099e-05 -0.00486827 0.000610894 200.158 142.711 1802.87 409.842 10 1 3 0.66906 5.56936e-11 4.65141e-06
6.995 123.773 9.44821 1928.78 -5.5719e-05 -0.00494521 0.000624831 200.396 142.892 1804.42 410.233 10 1 3 0.665501 5.95651e-11 4.8769e-06
7 123.772 9.21874 1928.68 -6.23004e-05 -0.0050016 0.000636643 200.619 143.061 1806.24 410.622 10 1 3 0.659706 6.48707e-11 5.22368e-06
7.005 123.768 8.96613 1928.57 -6.85633e-05 -0.00503713 0.000646283 200.938 143.323 1808.21 411.024 10 1 3 0.654621 6.87466e-11 5.5139e-06
7.01 123.76 8.69119 1928.46 -7.44206e-05 -0.00505154 0.000653718 201.148 143.476 1809.92 411.414 10 1 3 0.65146 7.43464e-11 5.9116e-06
7.015 123.75 8.39479 1928.34 -7.97906e-05 -0.0050447 0.000658924 201.344 143.613 1811.94 411.819 10 1 3 0.650137 7.8816e-11 6.22331e-06
7.02 123.738 8.07793 1928.23 -8.45975e-05 -0.00501648 0.000661891 201.564 143.776 1813.94 412.222 10 1 3 0.649313 8.22044e-11 6.49114e-06
7.025 123.722 7.74165 1928.13 -8.87734e-05 -0.0049669 0.00066262 201.825 143.977 1816.03 412.635 10 1 3 0.647787 8.64758e-11 6.84652e-06
7.03 123.704 7.38711 1928.03 -9.22585e-05 -0.00489599 0.000661127 202.083 144.176 1818.21 413.053 10 1 3 0.647493 9.0364e-11 7.19316e-06
7.035 123.684 7.0155 1927.94 -9.50025e-05 -0.0048039 0.00065744 202.352 144.387 1820.2 413.463 10 1 3 0.648191 9.29663e-11 7.47556e-06
7.04 123.663 6.62811 1927.86 -9.69655e-05 -0.0046908 0.000651602 202.647 144.622 1822.35 413.874 10 1 3 0.648945 9.57794e-11 7.81262e-06
7.045 123.64 6.22627 1927.79 -9.81182e-05 -0.00455702 0.000643671 202.929 144.842 1824.31 414.292 10 1 3 0.650383 1.00651e-10 8.31843e-06
7.05 123.615 5.81137 1927.74 -9.84428e-05 -0.00440286 0.000633723 203.214 145.068 1826.33 414.698 10 1 3 0.652644 1.0173e-10 8.57905e-06
7.055 123.59 5.38484 1927.7 -9.79334e-05 -0.00422878 0.000621852 203.478 145.273 1828.43 415.107 10 1 3 0.65743 1.05239e-10 9.05331e-06
7.06 123.565 4.94816 1927.68 -9.65959e-05 -0.00403527 0.000608172 203.751 145.487 1830.42 415.532 10 1 3 0.65965 1.08109e-10 9.55125e-06
7.065 123.539 4.50285 1927.68 -9.44483e-05 -0.00382289 0.000592822 204.016 145.697 1831.99 415.904 10 1 3 0.667608 1.09271e-10 9.93559e-06
7.07 123.514 4.05043 1927.7 -9.15206e-05 -0.00359229 0.000575965 204.296 145.918 1833.72 416.283 10 1 3 0.671455 1.08253e-10 1.02368e-05
7.075 123.49 3.59247 1927.75 -8.78542e-05 -0.00334415 0.000557795 204.58 146.144 1835.48 416.67 10 1 3 0.680347 1.09923e-10 1.08396e-05
7.08 123.467 3.13055 1927.81 -8.35018e-05 -0.00307925 0.000538544 204.854 146.36 1837.4 417.05 10 1 3 0.692141 1.12061e-10 1.15871e-05
7.085 123.446 2.66622 1927.89 -7.85266e-05 -0.00279842 0.000518484 205.13 146.579 1839.19 417.449 10 1 3 0.709171 1.13943e-10 1.2427e-05
7.09 123.427 2.20111 1928 -7.30016e-05 -0.00250257 0.000497935 205.412 146.803 1840.91 417.838 10 1 3 0.730965 1.12566e-10 1.30663e-05
7.095 123.41 1.73678 1928.12 -6.70086e-05 -0.00219261 0.000477275 205.68 147.015 1842.81 418.245 10 1 3 0.76459 1.17232e-10 1.45624e-05
7.1 123.396 1.27482 1928.27 -6.06372e-05 -0.00186958 0.000456949 205.975 147.251 1844.65 418.653 10 1 3 0.808548 1.21042e-10 1.62308e-05
7.105 123.385 0.816813 1928.43 -5.39836e-05 -0.0015345 0.000437474 206.263 147.484 1846.31 419.072 10 1 3 0.854462 1.18563e-10 1.73484e-05
7.11 123.377 0.364328 1928.61 -4.71494e-05 -0.00118852 0.00041944 206.544 147.711 1848.14 419.464 10 1 3 0.874619 9.60426e-11 1.56068e-05
7.115 123.373 -0.0810853 1928.81 -4.02399e-05 -0.000832746 0.000403508 206.809 147.92 1849.72 419.866 10 1 3 0.817449 5.6621e-11 1.0292e-05
7.12 123.372 -0.517957 1929.03 -3.33631e-05 -0.000468393 0.000390382 207.082 148.142 1851.19 420.236 9 1 3 0.646776 8.28793e-11 1.72901e-05
7.125 123.375 -0.94552 1929.25 -2.66278e-05 -9.66852e-05 0.000380769 207.342 148.347 1852.8 420.649 10 1 3 0.925222 8.73499e-11 2.12227e-05
7.13 123.382 -1.35969 1929.49 -2.01424e-05 0.000281113 0.000375313 207.615 148.564 1854.36 421.152 10 1 4 0.954681 1.7335e-10 5.03647e-05
7.135 123.393 -1.76167 1929.73 -1.40131e-05 0.000663709 0.000374513 207.876 148.766 1855.96 421.659 10 1 4 0.646707 9.44333e-11 3.38082e-05
7.14 123.407 -2.1512 1929.98 -8.34204e-06 0.00104978 0.00037865 208.154 148.986 1857.64 422.255 10 1 4 0.647986 3.96734e-11 1.79683e-05
7.145 123.425 -2.52132 1930.23 -3.22677e-06 0.001438 0.000387748 208.424 149.198 1859.29 422.785 10 1 4 0.608449 2.68402e-11 1.50798e-05
7.15 123.447 -2.87616 1930.48 1.24213e-06 0.00182699 0.000401577 208.683 149.401 1860.86 423.287 10 1 4 0.607278 8.73103e-11 5.09325e-05
7.155 123.472 -3.21273 1930.73 4.98239e-06 0.00221539 0.00041971 208.956 149.614 1862.74 423.816 10 1 4 0.651735 1.04257e-10 5.53999e-05
7.16 123.5 -3.52834 1930.96 7.92069e-06 0.00260184 0.000441586 209.229 149.83 1864.67 424.354 10 1 4 0.656127 1.7908e-10 7.36913e-05
7.165 123.531 -3.82416 1931.19 9.99447e-06 0.00298494 0.000466593 209.48 150.021 1866.24 424.854 10 1 4 0.611578 7.73537e-11 2.5235e-05
7.17 123.564 -4.09867 1931.41 1.11526e-05 0.00336332 0.000494112 209.774 150.254 1867.9 425.369 10 1 4 0.608544 6.822e-11 1.8533e-05
7.175 123.6 -4.34891 1931.61 1.13566e-05 0.00373563 0.000523559 210.033 150.455 1869.48 425.872 10 1 4 0.60834 1.10193e-10 2.49217e-05
7.18 123.637 -4.5733 1931.8 1.05811e-05 0.0041005 0.000554399 210.307 150.673 1871.25 426.39 10 1 4 0.608454 1.72997e-10 3.39734e-05
7.185 123.675 -4.77364 1931.96 8.81422e-06 0.0044566 0.000586154 210.569 150.878 1872.79 426.905 10 1 4 0.608708 2.25296e-10 3.8666e-05
7.19 123.714 -4.94748 1932.1 6.05842e-06 0.00480261 0.000618396 210.849 151.099 1874.35 427.409 10 1 4 0.610751 2.50398e-10 3.90189e-05
7.195 123.753 -5.09447 1932.22 2.33025e-06 0.00513727 0.000650747 211.114 151.304 1876.14 427.924 10 1 4 0.617102 2.17394e-10 3.04462e-05
7.2 123.792 -5.21446 1932.31 -2.3396e-06 0.0054593 0.00068287 211.368 151.502 1877.77 428.431 10 1 4 0.645617 1.57078e-10 2.01312e-05
7.205 123.83 -5.30596 1932.38 -7.90652e-06 0.00576749 0.000714465 211.659 151.736 1879.49 428.962 10 1 4 0.805567 9.40001e-11 1.12931e-05
7.21 123.867 -5.36873 1932.41 -1.43125e-05 0.0060607 0.000745262 211.911 151.931 1881.05 429.466 10 1 4 0.835431 7.99849e-11 8.92713e-06
7.215 123.902 -5.40143 1932.42 -2.14868e-05 0.00633778 0.000775019 212.173 152.135 1883.05 430.007 10 1 4 0.703915 1.61161e-10 1.69129e-05
7.22 123.934 -5.404 1932.4 -2.93466e-05 0.00659766 0.000803515 212.451 152.356 1884.84 430.524 10 1 4 0.663514 2.2343e-10 2.2219e-05
7.225 123.964 -5.37667 1932.35 -3.77984e-05 0.00683933 0.000830552 212.751 152.599 1886.4 431.021 10 1 4 0.647043 2.93206e-10 2.82529e-05
7.23 123.991 -5.3186 1932.27 -4.67389e-05 0.00706184 0.000855948 213.005 152.795 1887.98 431.524 10 1 4 0.639948 3.35294e-10 3.08463e-05
7.235 124.014 -5.22994 1932.16 -5.60564e-05 0.00726429 0.000879538 213.3 153.033 1889.53 432.029 10 1 4 0.636112 3.94098e-10 3.55633e-05
7.24 124.034 -5.11112 1932.02 -6.56326e-05 0.00744586 0.000901173 213.567 153.246 1891.08 432.431 10 1 3 0.634218 4.15846e-10 3.60265e-05
7.245 124.049 -4.96183 1931.86 -7.53437e-05 0.00760578 0.000920717 213.839 153.461 1892.62 432.831 10 1 3 0.63338 4.36606e-10 3.66784e-05
7.25 124.06 -4.78256 1931.67 -8.50625e-05 0.00774339 0.000938048 214.143 153.709 1894.19 433.232 10 1 3 0.632969 4.71435e-10 3.91498e-05
7.255 124.066 -4.57444 1931.47 -9.46597e-05 0.00785808 0.000953058 214.414 153.925 1895.75 433.621 10 1 3 0.632859 4.89296e-10 3.97981e-05
7.26 124.067 -4.3371 1931.24 -0.000104006 0.00794932 0.00096565 214.654 154.109 1897.29 434.012 10 1 3 0.632628 4.96195e-10 3.93719e-05
7.265 124.064 -4.07152 1931 -0.000112975 0.00801665 0.00097574 214.91 154.31 1899.13 434.404 10 1 3 0.632705 5.06654e-10 3.95983e-05
7.27 124.056 -3.779 1930.74 -0.000121442 0.00805973 0.000983257 215.166 154.51 1900.78 434.785 10 1 3 0.632953 5.20172e-10 4.04255e-05
7.275 124.043 -3.46005 1930.47 -0.000129289 0.00807826 0.000988139 215.412 154.696 1902.67 435.19 10 1 3 0.632762 5.25381e-10 4.03695e-05
7.28 124.026 -3.11571 1930.2 -0.000136405 0.00807204 0.000990341 215.67 154.897 1904.5 435.579 10 1 3 0.632842 5.30472e-10 4.06526e-05
7.285 124.004 -2.74731 1929.92 -0.000142687 0.00804099 0.000989825 215.898 155.069 1906.15 435.962 10 1 3 0.632866 5.31195e-10 4.05899e-05
7.29 123.978 -2.35604 1929.64 -0.000148043 0.00798507 0.000986569 216.19 155.304 1907.8 436.342 10 1 3 0.632926 5.20174e-10 3.93224e-05
7.295 123.948 -1.94309 1929.36 -0.000152392 0.00790434 0.000980559 216.467 155.525 1909.35 436.723 10 1 3 0.632834 5.14492e-10 3.89255e-05
7.3 123.915 -1.51026 1929.09 -0.000155667 0.00779893 0.000971796 216.736 155.738 1910.95 437.101 10 1 3 0.633601 5.00012e-10 3.76949e-05
7.305 123.879 -1.05878 1928.83 -0.000157813 0.00766911 0.000960293 216.999 155.945 1912.52 437.48 10 1 3 0.634613 4.87894e-10 3.68858e-05
7.31 123.841 -0.590282 1928.58 -0.000158793 0.00751519 0.000946073 217.282 156.172 1914.07 437.856 10 1 3 0.635743 4.77853e-10 3.65072e-05
7.315 123.8 -0.106697 1928.35 -0.000158583 0.00733758 0.000929174 217.551 156.384 1915.74 438.254 10 1 3 0.638753 4.62459e-10 3.55954e-05
7.32 123.758 0.390782 1928.13 -0.000157176 0.00713678 0.000909645 217.842 156.62 1917.38 438.636 10 1 3 0.641183 4.52893e-10 3.55081e-05
7.325 123.715 0.899926 1927.94 -0.00015458 0.00691334 0.00088755 218.11 156.831 1918.92 439.011 10 1 3 0.646621 4.44449e-10 3.54419e-05
7.33 123.672 1.41919 1927.77 -0.000150824 0.00666793 0.000862963 218.395 157.061 1920.57 439.404 10 1 3 0.650973 4.3961e-10 3.60676e-05
7.335 123.629 1.94671 1927.62 -0.000145947 0.00640129 0.000835976 218.663 157.273 1922.13 439.779 10 1 3 0.661392 4.48505e-10 3.77812e-05
7.34 123.586 2.48069 1927.5 -0.000140009 0.00611422 0.000806695 218.958 157.507 1924.52 440.192 10 1 3 0.670519 4.57727e-10 4.00426e-05
7.345 123.545 3.01922 1927.42 -0.000133082 0.00580763 0.000775239 219.227 157.718 1926.16 440.577 10 1 3 0.690497 4.99389e-10 4.53312e-05
7.35 123.506 3.56049 1927.35 -0.000125256 0.00548246 0.00074175 219.512 157.945 1927.84 440.957 10 1 3 0.709004 5.33116e-10 5.08563e-05
7.355 123.47 4.10261 1927.32 -0.00011663 0.00513975 0.000706388 219.793 158.17 1929.44 441.348 10 1 3 0.750164 6.28523e-10 6.2899e-05
7.36 123.436 4.64377 1927.32 -0.000107319 0.00478057 0.000669336 220.073 158.396 1931.02 441.746 10 1 3 0.788989 7.0025e-10 7.44909e-05
7.365 123.406 5.1821 1927.35 -9.74477e-05 0.00440614 0.000630809 220.362 158.619 1932.83 442.158 10 1 3 0.840637 7.85156e-10 8.92536e-05
7.37 123.38 5.71558 1927.41 -8.71487e-05 0.00401763 0.000591057 220.644 158.846 1934.53 442.553 10 1 3 0.885994 8.1619e-10 0.000100024
7.375 123.358 6.24271 1927.49 -7.65633e-05 0.00361634 0.000550378 220.905 159.05 1936.37 442.996 10 1 3 0.917652 7.40405e-10 9.78119e-05
7.38 123.341 6.76139 1927.6 -6.58383e-05 0.00320359 0.000509135 221.174 159.263 1937.99 443.508 10 1 4 0.924489 5.78083e-10 8.36584e-05
7.385 123.329 7.27002 1927.73 -5.51237e-05 0.00278078 0.00046778 221.43 159.463 1939.61 444.015 10 1 4 0.932033 3.59328e-10 5.67941e-05
7.39 123.322 7.76688 1927.89 -4.45716e-05 0.00234932 0.000426891 221.755 159.732 1941.27 444.521 10 1 4 0.712953 6.35731e-11 1.11931e-05
7.395 123.32 8.25031 1928.07 -3.4333e-05 0.00191067 0.000387224 222.015 159.937 1943.02 445.033 10 1 4 0.885051 2.01787e-10 3.8903e-05
7.4 123.323 8.7186 1928.26 -2.45567e-05 0.00146634 0.000349794 222.309 160.171 1945.04 445.598 10 1 4 0.902863 3.15587e-10 6.77419e-05
7.405 123.331 9.17064 1928.46 -1.53865e-05 0.00101785 0.000315958 222.58 160.387 1946.77 446.107 10 1 4 0.874746 4.49327e-10 0.000102465
7.41 123.345 9.60473 1928.67 -6.95933e-06 0.000566771 0.000287494 222.845 160.595 1948.51 446.626 10 1 4 0.620815 2.13095e-10 5.02505e-05
7.415 123.364 10.0208 1928.9 5.96438e-07 0.000114663 0.000266536 223.124 160.816 1950.33 447.149 10 1 4 0.636591 1.14687e-10 2.7475e-05
7.42 123.387 10.4091 1929.12 7.16335e-06 -0.000336882 0.000255219 223.434 161.062 1952.1 447.672 10 1 4 0.615052 8.53223e-11 1.91192e-05
7.425 123.415 10.7784 1929.35 1.26364e-05 -0.000786266 0.000254958 223.708 161.28 1953.74 448.181 10 1 4 0.60362 7.20636e-11 1.47624e-05
7.43 123.448 11.1273 1929.57 1.69248e-05 -0.00123189 0.000265758 223.986 161.502 1955.81 448.723 10 1 4 0.603523 1.04196e-10 1.96646e-05
7.435 123.483 11.4442 1929.78 1.99533e-05 -0.00167215 0.000286206 224.256 161.715 1957.4 449.23 10 1 4 0.642154 6.82162e-11 1.1404e-05
7.44 123.523 11.74 1929.98 2.16633e-05 -0.00210546 0.000314153 224.547 161.949 1959.17 449.748 10 1 4 0.618745 4.86407e-11 7.30525e-06
7.445 123.564 12.0051 1930.17 2.20142e-05 -0.00253027 0.000347437 224.834 162.178 1960.98 450.318 10 1 4 0.623296 3.54776e-11 4.86736e-06
7.45 123.608 12.2384 1930.34 2.0984e-05 -0.00294498 0.000384259 225.184 162.47 1962.98 450.845 10 1 4 0.634111 3.7945e-11 4.71898e-06
7.455 123.654 12.4451 1930.5 1.85696e-05 -0.00334809 0.000423235 225.468 162.696 1965.13 451.397 10 1 4 0.655957 3.63728e-11 4.14462e-06
7.46 123.7 12.6188 1930.63 1.47872e-05 -0.00373813 0.000463333 225.781 162.951 1966.94 451.945 10 1 4 0.665761 2.57588e-11 2.77833e-06
7.465 123.746 12.7601 1930.73 9.67248e-06 -0.00411359 0.000503777 226.041 163.154 1968.55 452.458 10 1 4 0.64207 2.1369e-11 2.11028e-06
7.47 123.792 12.8689 1930.81 3.27994e-06 -0.00447309 0.000543973 226.314 163.371 1970.44 453.058 10 1 4 0.625662 1.72744e-11 1.59833e-06
7.475 123.837 12.9434 1930.87 -4.31746e-06 -0.00481526 0.000583452 226.62 163.62 1972.02 453.559 10 1 4 0.624392 1.78869e-11 1.58213e-06
7.48 123.88 12.9835 1930.89 -1.30293e-05 -0.00513879 0.000621837 226.955 163.899 1973.76 454.123 10 1 4 0.636725 2.41e-11 2.03717e-06
7.485 123.921 12.9889 1930.89 -2.27488e-05 -0.00544245 0.000658813 227.223 164.112 1975.48 454.637 10 1 4 0.64012 2.74715e-11 2.19437e-06
7.49 123.959 12.9588 1930.86 -3.3354e-05 -0.00572503 0.000694114 227.534 164.366 1977.05 455.144 10 1 4 0.677466 4.44515e-11 3.4372e-06
7.495 123.993 12.8933 1930.8 -4.47095e-05 -0.00598542 0.000727512 227.785 164.56 1978.83 455.656 10 1 4 0.678899 5.07148e-11 3.74099e-06
7.5 124.023 12.7923 1930.71 -5.66685e-05 -0.0062226 0.000758806 228.081 164.8 1980.58 456.162 10 1 4 0.675286 6.03651e-11 4.29482e-06
7.505 124.048 12.6558 1930.6 -6.90742e-05 -0.00643558 0.000787823 228.353 165.014 1982.17 456.668 10 1 4 0.663023 6.99515e-11 4.82496e-06
7.51 124.069 12.4841 1930.46 -8.17623e-05 -0.0066235 0.000814408 228.674 165.275 1984.19 457.21 10 1 4 0.644119 8.22691e-11 5.58584e-06
7.515 124.084 12.2774 1930.3 -9.45636e-05 -0.00678554 0.000838427 228.964 165.508 1985.85 457.625 10 1 3 0.636214 9.18139e-11 6.15078e-06
7.52 124.094 12.0365 1930.12 -0.000107305 -0.00692103 0.000859763 229.231 165.72 1987.47 458.118 10 1 3 0.635155 9.89651e-11 6.46957e-06
7.525 124.099 11.7619 1929.92 -0.000119815 -0.0070293 0.000878315 229.535 165.968 1989.02 458.506 10 1 3 0.632168 1.0686e-10 6.91541e-06
7.53 124.097 11.4544 1929.71 -0.000131921 -0.00710989 0.000893999 229.797 166.175 1990.7 458.897 10 1 3 0.632137 1.13419e-10 7.21509e-06
7.535 124.09 11.115 1929.49 -0.000143457 -0.00716231 0.000906745 230.07 166.393 1992.3 459.294 10 1 3 0.631497 1.19854e-10 7.55366e-06
7.54 124.077 10.7449 1929.27 -0.000154263 -0.00718627 0.000916499 230.308 166.575 1993.86 459.672 10 1 3 0.63171 1.26672e-10 7.88375e-06
7.545 124.059 10.3453 1929.04 -0.000164187 -0.00718152 0.000923225 230.533 166.744 1995.49 460.063 10 1 3 0.631726 1.31949e-10 8.17021e-06
7.55 124.036 9.91746 1928.81 -0.000173091 -0.00714791 0.000926898 230.781 166.936 1997.08 460.451 10 1 3 0.63182 1.37416e-10 8.48839e-06
7.555 124.007 9.46304 1928.59 -0.000180848 -0.00708544 0.000927514 231.048 167.147 1998.71 460.831 10 1 3 0.632169 1.42576e-10 8.81179e-06
7.56 123.974 8.98357 1928.38 -0.000187346 -0.00699415 0.000925083 231.301 167.344 2000.42 461.233 10 1 3 0.633039 1.49232e-10 9.20989e-06
7.565 123.937 8.48076 1928.19 -0.000192492 -0.00687422 0.000919632 231.59 167.573 2002.16 461.643 10 1 3 0.633875 1.52958e-10 9.4945e-06
7.57 123.897 7.95643 1928.01 -0.000196209 -0.00672589 0.000911209 231.902 167.824 2004.23 462.063 10 1 3 0.634797 1.56557e-10 9.81467e-06
7.575 123.854 7.41247 1927.85 -0.000198442 -0.00654955 0.000899878 232.223 168.09 2005.83 462.444 10 1 3 0.636188 1.61765e-10 1.02562e-05
7.58 123.808 6.85081 1927.72 -0.000199154 -0.00634566 0.000885727 232.498 168.311 2007.49 462.825 10 1 3 0.637875 1.66008e-10 1.06823e-05
7.585 123.761 6.27345 1927.62 -0.000198332 -0.00611476 0.000868863 232.798 168.554 2009.15 463.217 10 1 3 0.640169 1.68807e-10 1.10771e-05
7.59 123.713 5.68244 1927.55 -0.000195983 -0.00585752 0.000849421 233.141 168.837 2011.54 463.661 10 1 3 0.642856 1.72258e-10 1.158e-05
7.595 123.665 5.07989 1927.51 -0.000192137 -0.00557468 0.000827563 233.471 169.11 2013.89 464.089 10 1 3 0.646214 1.75244e-10 1.21228e-05
7.6 123.617 4.4679 1927.51 -0.000186845 -0.0052671 0.000803481 233.794 169.375 2016.16 464.54 10 1 3 0.650698 1.78691e-10 1.27779e-05
7.605 123.571 3.84856 1927.55 -0.00018018 -0.00493569 0.000777405 234.092 169.615 2018.08 464.974 10 1 3 0.656642 1.83121e-10 1.35931e-05
7.61 123.527 3.22405 1927.62 -0.000172234 -0.00458147 0.000749607 234.385 169.851 2019.77 465.365 10 1 3 0.664477 1.82781e-10 1.41897e-05
7.615 123.486 2.59646 1927.74 -0.000163121 -0.00420555 0.000720409 234.691 170.099 2021.86 465.787 10 1 3 0.675222 1.84382e-10 1.50685e-05
7.62 123.449 1.96793 1927.89 -0.000152971 -0.00380912 0.000690192 234.968 170.321 2023.66 466.197 10 1 3 0.691141 1.90342e-10 1.64617e-05
7.625 123.415 1.34057 1928.08 -0.000141931 -0.00339343 0.000659411 235.275 170.566 2025.64 466.627 10 1 3 0.71343 1.89938e-10 1.75554e-05
7.63 123.387 0.716426 1928.31 -0.000130163 -0.00295982 0.000628604 235.572 170.802 2027.43 467.071 10 1 3 0.748413 1.97759e-10 1.96763e-05
7.635 123.363 0.0975994 1928.58 -0.000117841 -0.0025097 0.000598411 235.841 171.017 2029.07 467.517 10 1 3 0.797726 2.04469e-10 2.2144e-05
7.64 123.346 -0.513879 1928.87 -0.000105149 -0.00204456 0.000569583 236.136 171.254 2030.69 468.022 10 1 4 0.856111 1.96658e-10 2.35076e-05
7.645 123.335 -1.116 1929.2 -9.22807e-05 -0.0015659 0.000542993 236.432 171.493 2032.55 468.558 10 1 4 0.905236 1.74224e-10 2.32849e-05
7.65 123.33 -1.70678 1929.56 -7.94323e-05 -0.00107535 0.000519624 236.75 171.756 2034.53 469.101 10 1 4 0.908563 1.1442e-10 1.73875e-05
7.655 123.333 -2.28427 1929.94 -6.68037e-05 -0.000574553 0.000500536 237.054 172.003 2036.11 469.611 10 1 4 0.620524 6.295e-12 1.11034e-06
7.66 123.342 -2.84656 1930.34 -5.4594e-05 -6.51996e-05 0.000486788 237.348 172.241 2037.73 470.127 10 1 4 0.912558 1.03797e-10 2.16952e-05
7.665 123.358 -3.39189 1930.76 -4.2999e-05 0.000450967 0.000479328 237.645 172.48 2039.35 470.642 10 1 4 0.959582 2.12216e-10 5.44998e-05
7.67 123.381 -3.91849 1931.19 -3.22083e-05 0.00097217 0.000478848 237.921 172.698 2041.13 471.154 10 1 4 0.620335 1.08654e-10 3.43295e-05
7.675 123.411 -4.42564 1931.62 -2.24027e-05 0.0014966 0.00048567 238.202 172.92 2042.68 471.655 10 1 4 0.61595 7.90924e-11 3.03534e-05
7.68 123.448 -4.90651 1932.06 -1.3751e-05 0.00202243 0.000499689 238.495 173.154 2044.61 472.197 10 1 4 0.604653 3.86224e-11 1.62278e-05
7.685 123.491 -5.3657 1932.49 -6.408e-06 0.0025478 0.000520414 238.81 173.412 2046.45 472.735 10 1 4 0.616218 1.18215e-10 4.45721e-05
7.69 123.539 -5.79962 1932.91 -5.11597e-07 0.00307084 0.000547073 239.084 173.628 2048.07 473.247 10 1 4 0.651501 2.24513e-10 6.9152e-05
7.695 123.593 -6.20286 1933.32 3.81916e-06 0.0035897 0.000578748 239.375 173.856 2050.94 473.819 10 1 4 0.623436 3.98208e-10 9.98009e-05
7.7 123.652 -6.57851 1933.7 6.4861e-06 0.00410251 0.000614481 239.664 174.084 2054.14 474.4 10 1 4 0.608617 4.60026e-11 9.36909e-06
7.705 123.714 -6.92944 1934.06 7.4137e-06 0.0046074 0.000653356 240.003 174.365 2057.13 475.208 10 1 4 0.606777 1.16238e-10 2.02284e-05
7.71 123.78 -7.24154 1934.4 6.55033e-06 0.00510253 0.000694538 240.344 174.644 2060.21 475.831 10 1 4 0.606746 2.02769e-10 3.02964e-05
7.715 123.848 -7.51693 1934.69 3.86945e-06 0.00558608 0.000737283 240.686 174.927 2062.84 476.581 10 1 4 0.606786 2.54324e-10 3.39871e-05
7.72 123.918 -7.76477 1934.95 -6.29806e-07 0.00605628 0.000780938 241.021 175.192 2066.99 477.473 10 1 4 0.608764 2.52308e-10 2.98704e-05
7.725 123.988 -7.9726 1935.17 -6.92218e-06 0.00651135 0.000824933 241.622 175.732 2075.61 478.529 10 1 4 0.613328 2.50962e-10 2.7487e-05
7.73 124.058 -8.14347 1935.34 -1.49565e-05 0.0069496 0.000868769 241.938 175.991 2078.26 479.105 10 1 4 0.649483 1.74254e-10 1.74295e-05
7.735 124.127 -8.27784 1935.47 -2.46558e-05 0.00736936 0.000912006 242.284 176.28 2079.88 479.621 10 1 4 0.728459 1.62015e-10 1.55424e-05
7.74 124.194 -8.37141 1935.54 -3.59184e-05 0.00776905 0.000954254 242.547 176.487 2081.69 480.199 10 1 4 0.932407 7.14674e-11 6.38283e-06
7.745 124.258 -8.42511 1935.56 -4.86192e-05 0.00814712 0.000995166 242.827 176.71 2083.29 480.705 10 1 4 0.940134 5.647e-11 4.84476e-06
7.75 124.318 -8.43832 1935.54 -6.26106e-05 0.00850211 0.00103443 243.201 177.027 2085.15 481.232 10 1 4 0.888358 1.77186e-10 1.53595e-05
7.755 124.373 -8.40968 1935.46 -7.77251e-05 0.00883264 0.00107177 243.455 177.224 2087.13 481.767 10 1 4 0.923957 2.38977e-10 2.07764e-05
7.76 124.422 -8.34003 1935.33 -9.37768e-05 0.00913738 0.00110693 243.748 177.459 2088.91 482.297 10 1 4 0.695558 1.08927e-09 9.88442e-05
7.765 124.466 -8.23628 1935.15 -0.000110565 0.00941515 0.00113968 244.086 177.741 2090.53 482.804 10 1 4 0.946661 1.73025e-09 1.76802e-05
7.77 124.502 -8.07084 1934.92 -0.000127874 0.00966479 0.00116981 244.398 177.998 2092.27 483.307 10 1 4 0.618374 5.33127e-10 2.25431e-05
7.775 124.531 -7.87364 1934.64 -0.00014548 0.00988528 0.00119715 244.665 178.21 2093.99 483.809 10 1 4 0.611769 6.35881e-10 3.08957e-05
7.78 124.552 -7.6481 1934.33 -0.000163153 0.0100757 0.00122151 244.967 178.455 2095.76 484.337 10 1 4 0.611797 6.56929e-10 3.30661e-05
7.785 124.564 -7.36268 1933.97 -0.000180657 0.0102352 0.00124276 245.298 178.731 2097.55 484.845 10 1 4 0.612423 6.95263e-10 3.55462e-05
7.79 124.569 -7.04636 1933.58 -0.000197756 0.0103631 0.00126076 245.613 178.99 2099.29 485.263 10 1 3 0.613699 7.08795e-10 3.63539e-05
7.795 124.565 -6.69166 1933.16 -0.000214219 0.0104587 0.00127539 245.889 179.212 2101.02 485.679 10 1 3 0.614678 7.11827e-10 3.63327e-05
7.8 124.552 -6.29495 1932.72 -0.000229817 0.0105216 0.00128657 246.175 179.443 2102.7 486.089 10 1 3 0.615609 7.11277e-10 3.6087e-05
7.805 124.53 -5.86484 1932.26 -0.000244335 0.0105514 0.0012942 246.469 179.68 2105.46 486.538 10 1 3 0.616527 7.13201e-10 3.60478e-05
7.81 124.501 -5.39899 1931.79 -0.000257568 0.0105478 0.00129823 246.728 179.88 2108.34 487.01 10 1 3 0.617619 7.06633e-10 3.55063e-05
7.815 124.463 -4.89921 1931.3 -0.000269326 0.0105106 0.0012986 247.049 180.138 2111.52 487.51 10 1 3 0.618437 7.08436e-10 3.56271e-05
7.82 124.418 -4.36878 1930.82 -0.000279439 0.0104399 0.00129529 247.323 180.356 2113.53 487.927 10 1 3 0.619771 6.97125e-10 3.49098e-05
7.825 124.366 -3.80829 1930.35 -0.000287755 0.0103356 0.00128828 247.639 180.616 2115.33 488.333 10 1 3 0.620651 6.92425e-10 3.4707e-05
7.83 124.308 -3.2204 1929.88 -0.00029415 0.0101981 0.00127758 247.95 180.871 2117.07 488.717 10 1 3 0.621722 6.89385e-10 3.46522e-05
7.835 124.245 -2.60753 1929.43 -0.000298519 0.0100275 0.00126319 248.228 181.093 2119.25 489.108 10 1 3 0.623472 6.79327e-10 3.39869e-05
7.84 124.176 -1.97115 1929.01 -0.000300789 0.00982435 0.00124515 248.522 181.33 2120.97 489.502 10 1 3 0.624301 6.80013e-10 3.3764e-05
7.845 124.104 -1.31442 1928.62 -0.000300912 0.00958916 0.00122352 248.817 181.57 2122.7 489.882 10 1 3 0.62546 6.94762e-10 3.33804e-05
7.85 124.03 -0.639397 1928.25 -0.000298871 0.00932257 0.00119837 249.127 181.823 2124.47 490.333 10 1 3 0.631953 7.80781e-10 3.1399e-05
7.855 123.953 0.0514793 1927.93 -0.000294676 0.00902535 0.00116978 249.428 182.068 2127.71 490.762 10 1 3 0.67665 1.96298e-09 0.00013805
7.86 123.876 0.743699 1927.65 -0.000288372 0.00869837 0.00113787 249.782 182.361 2131.51 491.234 10 1 3 0.676488 6.69328e-10 4.59144e-05
7.865 123.799 1.47167 1927.42 -0.000280027 0.00834258 0.00110275 250.108 182.631 2135.34 491.745 10 1 3 0.664533 5.60499e-10 3.73701e-05
7.87 123.724 2.19986 1927.23 -0.000269743 0.00795909 0.00106458 250.419 182.884 2139.34 492.208 10 1 3 0.668247 5.56402e-10 3.75116e-05
7.875 123.651 2.91707 1927.1 -0.000257647 0.00754905 0.00102354 250.734 183.142 2143.6 492.671 10 1 3 0.678312 5.76951e-10 3.99825e-05
7.88 123.582 3.65637 1927.02 -0.000243895 0.00711376 0.000979823 251.048 183.399 2147.81 493.141 10 1 3 0.694217 6.15892e-10 4.43429e-05
7.885 123.516 4.38794 1926.99 -0.000228667 0.00665456 0.000933662 251.409 183.704 2150.63 493.581 10 1 3 0.71591 6.67784e-10 5.04887e-05
7.89 123.457 5.11738 1927.02 -0.000212163 0.00617294 0.00088533 251.703 183.942 2152.19 493.996 10 1 3 0.752886 7.61405e-10 6.07873e-05
7.895 123.403 5.8463 1927.1 -0.000194608 0.00567043 0.000835143 251.99 184.172 2153.95 494.518 10 1 4 0.800265 8.65071e-10 7.35811e-05
7.9 123.357 6.56614 1927.23 -0.000176239 0.00514864 0.000783476 252.282 184.408 2155.55 495.019 10 1 4 0.853116 9.47443e-10 8.66063e-05
7.905 123.318 7.27774 1927.41 -0.000157312 0.00460931 0.00073078 252.574 184.646 2157.16 495.522 10 1 4 0.897875 9.4426e-10 9.35578e-05
7.91 123.288 7.97863 1927.64 -0.00013809 0.0040542 0.000677609 252.864 184.88 2158.72 496.018 10 1 4 0.918577 8.02467e-10 8.71539e-05
7.915 123.266 8.6655 1927.91 -0.000118846 0.00348516 0.000624656 253.16 185.122 2160.3 496.523 10 1 4 0.922051 5.58931e-10 6.70033e-05
7.92 123.254 9.33713 1928.22 -9.98542e-05 0.00290408 0.000572806 253.447 185.352 2161.91 497.024 10 1 4 0.934572 2.93227e-10 3.9157e-05
7.925 123.251 9.99097 1928.57 -8.13909e-05 0.00231295 0.000523208 253.738 185.588 2163.47 497.527 10 1 4 0.761978 4.93551e-11 7.3773e-06
7.93 123.258 10.6248 1928.94 -6.37272e-05 0.00171379 0.000477358 254.039 185.834 2165.17 498.041 10 1 4 0.872142 2.51695e-10 4.24385e-05
7.935 123.274 11.2374 1929.34 -4.7126e-05 0.00110863 0.00043718 254.331 186.071 2166.81 498.563 10 1 4 0.947775 5.71039e-10 0.000104936
7.94 123.3 11.8265 1929.76 -3.18392e-05 0.000499581 0.000405019 254.622 186.304 2169.18 499.109 10 1 4 0.622441 2.18072e-10 4.27729e-05
7.945 123.335 12.3918 1930.18 -1.81025e-05 -0.000111229 0.000383418 255.024 186.648 2171.26 499.837 10 1 4 0.651892 1.24799e-10 2.45626e-05
7.95 123.379 12.9227 1930.61 -6.13333e-06 -0.000721652 0.000374559 255.345 186.912 2173.3 500.41 10 1 4 0.612969 1.10792e-10 2.07674e-05
7.955 123.431 13.4271 1931.05 3.8736e-06 -0.00132953 0.000379492 255.656 187.163 2175.17 500.944 10 1 4 0.603081 6.9926e-11 1.18117e-05
7.96 123.49 13.9046 1931.47 1.17489e-05 -0.00193268 0.000397676 255.971 187.422 2177.18 501.468 10 1 4 0.606339 9.09733e-11 1.39647e-05
7.965 123.557 14.3419 1931.88 1.73512e-05 -0.00252895 0.000427225 256.29 187.683 2179.51 502.039 10 1 4 0.620534 6.41677e-11 8.64549e-06
7.97 123.629 14.7489 1932.27 2.05695e-05 -0.00311616 0.000465648 256.605 187.94 2181.89 502.615 10 1 4 0.620292 3.13488e-11 3.75733e-06
7.975 123.706 15.1165 1932.63 2.13252e-05 -0.00369218 0.000510502 256.941 188.219 2183.76 503.136 10 1 4 0.63885 3.55825e-11 3.8745e-06
7.98 123.788 15.4433 1932.96 1.95734e-05 -0.00425489 0.000559722 257.233 188.455 2185.43 503.646 10 1 4 0.678128 3.23866e-11 3.18162e-06
7.985 123.872 15.7335 1933.25 1.53042e-05 -0.00480221 0.000611671 257.548 188.714 2187.18 504.152 10 1 4 0.624051 1.72992e-11 1.57164e-06
7.99 123.957 15.9797 1933.51 8.54307e-06 -0.0053321 0.000665086 257.836 188.944 2189.07 504.703 10 1 4 0.613272 9.18223e-12 7.66276e-07
7.995 124.044 16.1826 1933.71 -6.49346e-07 -0.00584256 0.000718986 258.187 189.238 2191.49 505.219 10 1 4 0.612405 7.84754e-12 6.10278e-07
8 124.129 16.3417 1933.87 -1.21774e-05 -0.00633168 0.000772602 258.594 189.582 2193.7 505.802 10 1 4 0.624635 2.56877e-11 1.92354e-06
8.005 124.213 16.454 1933.97 -2.59117e-05 -0.00679757 0.000825314 258.972 189.902 2195.5 506.323 10 1 4 0.626104 3.11467e-11 2.17785e-06
8.01 124.293 16.5199 1934.03 -4.16906e-05 -0.00723847 0.000876615 259.277 190.151 2197.62 506.867 10 1 4 0.662902 6.02453e-11 4.05815e-06
8.015 124.369 16.5384 1934.02 -5.93221e-05 -0.00765267 0.000926076 259.592 190.409 2199.44 507.373 10 1 4 0.661982 8.48672e-11 5.49044e-06
8.02 124.439 16.508 1933.97 -7.85864e-05 -0.00803855 0.000973334 259.952 190.714 2201.22 507.882 10 1 4 0.632831 1.2455e-10 8.14715e-06
8.025 124.503 16.4293 1933.85 -9.92389e-05 -0.00839459 0.00101807 260.217 190.923 2202.94 508.433 10 1 4 0.63666 1.72677e-10 1.1462e-05
8.03 124.56 16.3019 1933.69 -0.000121014 -0.00871935 0.00106002 260.651 191.3 2205.32 508.969 10 1 4 0.62094 3.75629e-10 2.55756e-05
8.035 124.608 16.1204 1933.48 -0.000143626 -0.00901156 0.00109892 260.973 191.566 2207.24 509.485 10 1 4 0.64806 1.81782e-10 5.52749e-06
8.04 124.647 15.8997 1933.21 -0.000166777 -0.00926999 0.00113458 261.288 191.827 2209.07 509.982 10 1 4 0.771523 1.95426e-10 8.12706e-06
8.045 124.676 15.6258 1932.91 -0.00019016 -0.00949357 0.00116679 261.563 192.044 2210.85 510.523 10 1 4 0.648053 1.61726e-10 7.06687e-06
8.05 124.696 15.2988 1932.56 -0.000213459 -0.00968133 0.0011954 261.868 192.29 2213.2 511.147 10 1 4 0.634002 1.7126e-10 7.58121e-06
8.055 124.705 14.934 1932.18 -0.00023636 -0.00983244 0.00122027 262.265 192.626 2215.65 511.764 10 1 4 0.628299 1.87362e-10 8.33034e-06
8.06 124.703 14.5179 1931.78 -0.000258549 -0.00994619 0.00124128 262.58 192.884 2218.65 512.308 10 1 3 0.627566 1.96534e-10 8.66594e-06
8.065 124.69 14.0582 1931.35 -0.000279724 -0.010022 0.00125831 263.012 193.256 2221.69 512.828 10 1 3 0.625797 2.11743e-10 9.35539e-06
8.07 124.668 13.5572 1930.91 -0.000299589 -0.0100594 0.00127131 263.349 193.53 2225.12 513.309 10 1 3 0.625698 2.23622e-10 9.83296e-06
8.075 124.635 13.0138 1930.46 -0.000317869 -0.0100581 0.00128021 263.863 193.978 2228.24 513.949 10 1 3 0.626101 2.33257e-10 1.02006e-05
8.08 124.592 12.4318 1930.01 -0.000334307 -0.0100179 0.00128497 264.24 194.282 2238.78 515.09 10 1 3 0.625955 2.47253e-10 1.08379e-05
8.085 124.54 11.8135 1929.58 -0.00034867 -0.00993869 0.00128558 264.791 194.776 2240.91 515.534 10 1 3 0.62679 2.56624e-10 1.12156e-05
8.09 124.479 11.1604 1929.15 -0.000360752 -0.00982065 0.00128204 265.105 195.031 2242.71 515.938 10 1 3 0.627617 2.62168e-10 1.14853e-05
8.095 124.412 10.4754 1928.75 -0.000370378 -0.00966397 0.00127439 265.421 195.291 2244.52 516.332 10 1 3 0.628511 2.72734e-10 1.19863e-05
8.1 124.337 9.76142 1928.38 -0.000377405 -0.00946899 0.00126266 265.711 195.524 2246.27 516.727 10 1 3 0.630002 2.86293e-10 1.25881e-05
8.105 124.257 9.02076 1928.05 -0.000381727 -0.00923617 0.00124695 266.031 195.787 2247.88 517.12 10 1 3 0.631983 2.99592e-10 1.31432e-05
8.11 124.172 8.25642 1927.77 -0.000383274 -0.00896614 0.00122735 266.325 196.026 2249.48 517.494 10 1 3 0.636842 3.33666e-10 1.42442e-05
8.115 124.085 7.47151 1927.53 -0.000382015 -0.00865965 0.00120399 266.63 196.274 2251.25 517.91 10 1 3 0.566831 1.6876e-10 4.90838e-06
8.12 123.996 6.66629 1927.35 -0.000377957 -0.00831754 0.00117704 266.935 196.522 2252.9 518.295 10 1 3 0.653182 4.43135e-10 2.51829e-05
8.125 123.906 5.8524 1927.23 -0.00037115 -0.00794081 0.00114668 267.238 196.77 2254.47 518.679 10 1 3 0.642729 2.98334e-10 1.61891e-05
8.13 123.817 5.02204 1927.18 -0.000361681 -0.00753056 0.00111315 267.537 197.014 2256.1 519.049 10 1 3 0.644069 2.86571e-10 1.57101e-05
8.135 123.73 4.18007 1927.19 -0.000349675 -0.00708804 0.00107673 267.863 197.278 2258.02 519.466 10 1 3 0.647827 2.86599e-10 1.61519e-05
8.14 123.647 3.33791 1927.27 -0.000335296 -0.00661458 0.00103775 268.186 197.544 2259.72 519.851 10 1 3 0.65384 2.92393e-10 1.70927e-05
8.145 123.569 2.48844 1927.43 -0.000318745 -0.00611163 0.000996595 268.487 197.789 2261.35 520.24 10 1 3 0.66199 2.96726e-10 1.81456e-05
8.15 123.497 1.63938 1927.66 -0.000300253 -0.00558077 0.000953727 268.799 198.046 2262.93 520.635 10 1 3 0.673566 3.0169e-10 1.94598e-05
8.155 123.432 0.793369 1927.96 -0.000280084 -0.00502368 0.000909698 269.109 198.301 2264.53 521.14 10 1 4 0.690546 3.07948e-10 2.11317e-05
8.16 123.376 -0.0486384 1928.32 -0.000258529 -0.00444211 0.000865163 269.398 198.533 2266.13 521.643 10 1 4 0.716669 3.17267e-10 2.33608e-05
8.165 123.33 -0.88262 1928.76 -0.000235901 -0.00383795 0.000820911 269.718 198.798 2267.72 522.148 10 1 4 0.755558 3.25124e-10 2.59925e-05
8.17 123.294 -1.70645 1929.26 -0.000212535 -0.00321315 0.000777881 270.038 199.061 2269.34 522.653 10 1 4 0.81425 3.38229e-10 2.96624e-05
8.175 123.269 -2.51779 1929.81 -0.000188778 -0.00256976 0.00073719 270.354 199.32 2271.27 523.386 10 1 4 0.879535 3.29181e-10 3.21083e-05
8.18 123.256 -3.31386 1930.42 -0.000164991 -0.00190992 0.000700137 270.677 199.585 2273.74 524.073 10 1 4 0.920193 2.66148e-10 2.93396e-05
8.185 123.255 -4.09244 1931.07 -0.000141537 -0.00123583 0.000668191 271.008 199.856 2276.03 524.605 10 1 4 0.919117 1.46817e-10 1.86501e-05
8.19 123.267 -4.85117 1931.76 -0.000118782 -0.000549756 0.000642916 271.351 200.134 2278.54 525.191 10 1 4 0.637187 1.09046e-11 1.63177e-06
8.195 123.292 -5.58759 1932.49 -9.70843e-05 0.000145955 0.000625841 271.677 200.401 2280.43 525.747 10 1 4 0.904221 1.53696e-10 2.77383e-05
8.2 123.329 -6.29995 1933.23 -7.67945e-05 0.000848917 0.000618251 272.049 200.713 2282.92 526.318 10 1 4 0.676175 1.05654e-10 2.34571e-05
8.205 123.379 -6.98582 1933.99 -5.82463e-05 0.0015567 0.000620964 272.381 200.989 2284.55 526.844 10 1 4 0.780168 3.50358e-11 9.12631e-06
8.21 123.441 -7.64189 1934.76 -4.1754e-05 0.0022668 0.000634172 272.687 201.237 2286.82 527.406 10 1 4 0.601977 2.58074e-11 7.47544e-06
8.215 123.515 -8.26707 1935.52 -2.7606e-05 0.00297675 0.000657413 273.124 201.617 2288.73 528.015 10 1 4 0.617599 2.54963e-11 6.69092e-06
8.22 123.6 -8.85993 1936.27 -1.60612e-05 0.00368399 0.000689698 273.431 201.868 2290.31 528.525 10 1 4 0.619144 1.64951e-11 3.76016e-06
8.225 123.694 -9.41575 1936.99 -7.34451e-06 0.00438599 0.00072972 273.735 202.114 2292.65 529.062 10 1 4 0.632906 7.34834e-11 1.35824e-05
8.23 123.797 -9.9331 1937.68 -1.64306e-06 0.00508023 0.000776053 274.15 202.472 2295.05 529.652 10 1 4 0.605448 1.41909e-10 2.21305e-05
8.235 123.908 -10.4113 1938.33 8.96932e-07 0.00576415 0.000827306 274.514 202.773 2297.96 530.31 10 1 4 0.605099 1.84419e-10 2.47598e-05
8.24 124.025 -10.8474 1938.92 1.72871e-07 0.00643525 0.000882205 274.882 203.074 2301.29 531.066 10 1 4 0.603838 2.40174e-10 2.78342e-05
8.245 124.147 -11.2388 1939.46 -3.87209e-06 0.00709105 0.000939622 275.226 203.362 2302.88 531.564 10 1 4 0.602999 2.71447e-10 2.82394e-05
8.25 124.273 -11.5845 1939.93 -1.12477e-05 0.00772908 0.000998577 275.564 203.643 2304.66 532.079 10 1 4 0.602496 3.11594e-10 3.00045e-05
8.255 124.399 -11.8818 1940.33 -2.19158e-05 0.00834696 0.00105822 275.886 203.908 2306.33 532.591 10 1 4 0.608022 3.50991e-10 3.20525e-05
8.26 124.526 -12.1284 1940.65 -3.57904e-05 0.00894235 0.00111783 276.202 204.168 2308.1 533.088 10 1 4 0.701101 5.54444e-10 5.22791e-05
8.265 124.651 -12.3244 1940.89 -5.27378e-05 0.00951299 0.00117676 276.528 204.438 2309.67 533.599 10 1 4 0.732855 1.11728e-09 3.60781e-06
8.27 124.773 -12.4706 1941.04 -7.25806e-05 0.0100567 0.00123446 276.851 204.702 2312.02 534.175 10 1 4 0.610177 5.22598e-10 2.54118e-05
8.275 124.889 -12.5643 1941.1 -9.50945e-05 0.0105713 0.00129043 277.215 204.996 2315.39 534.728 10 1 4 0.608623 6.23987e-10 3.2639e-05
8.28 124.999 -12.5944 1941.07 -0.000120016 0.0110549 0.00134424 277.532 205.254 2317.58 535.466 10 1 4 0.610712 6.23635e-10 3.21939e-05
8.285 125.1 -12.5669 1940.95 -0.000147046 0.0115055 0.00139549 277.961 205.623 2319.55 536.011 10 1 4 0.612796 6.99953e-10 3.58007e-05
8.29 125.191 -12.4864 1940.73 -0.000175847 0.0119214 0.00144383 278.253 205.858 2321.32 536.536 10 1 4 0.614016 7.03745e-10 3.46434e-05
8.295 125.272 -12.3444 1940.43 -0.000206057 0.012301 0.00148895 278.581 206.131 2322.95 537.04 10 1 4 0.615092 7.39576e-10 3.54259e-05
8.3 125.339 -12.1443 1940.04 -0.000237289 0.0126426 0.00153057 278.925 206.418 2324.62 537.556 10 1 4 0.616116 8.00674e-10 3.75938e-05
8.305 125.394 -11.8877 1939.57 -0.000269135 0.0129449 0.00156842 279.236 206.672 2326.32 538.066 10 1 4 0.616794 8.23275e-10 3.76051e-05
8.31 125.434 -11.5713 1939.02 -0.000301177 0.0132066 0.00160229 279.573 206.953 2328.24 538.578 10 1 4 0.617406 8.42965e-10 3.75129e-05
8.315 125.46 -11.1982 1938.41 -0.000332987 0.0134266 0.00163197 279.947 207.272 2329.92 539.085 10 1 4 0.618328 9.01743e-10 3.97966e-05
8.32 125.47 -10.7699 1937.73 -0.000364137 0.0136039 0.00165728 280.233 207.502 2331.6 539.583 10 1 4 0.618933 9.03479e-10 3.89116e-05
8.325 125.464 -10.2856 1937.01 -0.000394205 0.0137377 0.00167807 280.585 207.799 2333.32 540.104 10 1 4 0.619629 9.2379e-10 3.9294e-05
8.33 125.443 -9.74845 1936.24 -0.000422777 0.0138273 0.0016942 280.934 208.093 2334.88 540.666 10 1 4 0.620575 9.35947e-10 3.93731e-05
8.335 125.407 -9.16067 1935.43 -0.000449457 0.0138725 0.00170558 281.23 208.332 2336.55 541.074 10 1 3 0.621294 9.31871e-10 3.86887e-05
8.34 125.356 -8.52318 1934.6 -0.000473872 0.0138725 0.00171212 281.524 208.565 2338.55 541.507 10 1 3 0.6221 9.3182e-10 3.84472e-05
8.345 125.29 -7.83973 1933.76 -0.000495675 0.0138272 0.00171375 281.816 208.802 2340.25 541.93 10 1 3 0.623161 9.21204e-10 3.77385e-05
8.35 125.211 -7.11254 1932.92 -0.000514552 0.0137367 0.00171043 282.139 209.07 2341.95 542.333 10 1 3 0.624166 9.12114e-10 3.73526e-05
8.355 125.12 -6.34448 1932.1 -0.000530228 0.0136011 0.00170214 282.469 209.341 2344.02 542.777 10 1 3 0.625532 9.00207e-10 3.69623e-05
8.36 125.017 -5.53903 1931.29 -0.000542465 0.0134205 0.0016889 282.799 209.616 2345.79 543.155 10 1 3 0.627076 8.81161e-10 3.62842e-05
8.365 124.904 -4.69905 1930.51 -0.000551075 0.0131955 0.00167072 283.179 209.94 2347.67 543.541 10 1 3 0.628639 8.59286e-10 3.56252e-05
8.37 124.783 -3.82825 1929.78 -0.000555915 0.0129266 0.00164765 283.489 210.194 2349.27 543.931 10 1 3 0.63063 8.36042e-10 3.49714e-05
8.375 124.656 -2.93005 1929.1 -0.000556892 0.0126144 0.00161977 283.826 210.475 2351.07 544.342 10 1 3 0.632788 8.11981e-10 3.43975e-05
8.38 124.523 -2.00796 1928.48 -0.000553968 0.01226 0.00158718 284.159 210.751 2352.75 544.726 10 1 3 0.635334 7.89063e-10 3.39856e-05
8.385 124.387 -1.06564 1927.94 -0.000547155 0.0118642 0.00155 284.485 211.019 2354.54 545.128 10 1 3 0.638564 7.69418e-10 3.37937e-05
8.39 124.249 -0.106617 1927.47 -0.00053652 0.0114282 0.00150837 284.784 211.262 2356.09 545.522 10 1 3 0.642739 7.54458e-10 3.38603e-05
8.395 124.112 0.865577 1927.08 -0.000522184 0.0109534 0.00146248 285.094 211.509 2358.29 545.933 10 1 3 0.64748 7.45933e-10 3.43519e-05
8.4 123.978 1.8473 1926.79 -0.00050432 0.0104411 0.00141254 285.467 211.825 2359.98 546.319 10 1 3 0.653297 7.48497e-10 3.54571e-05
8.405 123.847 2.83517 1926.59 -0.000483151 0.00989288 0.00135879 285.774 212.076 2361.56 546.713 10 1 3 0.66017 7.70731e-10 3.74359e-05
8.41 123.723 3.82585 1926.48 -0.000458948 0.00931046 0.00130151 286.099 212.345 2363.61 547.123 10 1 3 0.662848 8.67837e-10 4.11613e-05
8.415 123.607 4.81543 1926.47 -0.00043203 0.00869561 0.00124103 286.432 212.621 2365.27 547.628 10 1 4 0.749231 1.05505e-09 6.48708e-05
8.42 123.5 5.80315 1926.56 -0.000402754 0.00805029 0.00117775 286.749 212.883 2367.16 548.13 10 1 4 0.739914 9.13892e-10 5.55738e-05
8.425 123.404 6.78346 1926.74 -0.000371517 0.00737653 0.00111212 287.069 213.145 2368.99 548.645 10 1 4 0.775349 1.00898e-09 6.45092e-05
8.43 123.321 7.75223 1927.02 -0.000338747 0.00667647 0.00104467 287.387 213.407 2370.88 549.175 10 1 4 0.824339 1.11367e-09 7.61341e-05
8.435 123.252 8.71067 1927.39 -0.000304897 0.0059524 0.00097608 287.766 213.729 2373.58 549.719 10 1 4 0.875531 1.16121e-09 8.58622e-05
8.44 123.198 9.65247 1927.84 -0.000270445 0.00520666 0.000907142 288.094 214 2375.37 550.247 10 1 4 0.910796 1.05786e-09 8.54381e-05
8.445 123.16 10.5761 1928.37 -0.000235881 0.00444173 0.000838875 288.434 214.283 2377.2 550.895 10 1 4 0.919636 7.95955e-10 7.12399e-05
8.45 123.138 11.4795 1928.97 -0.000201702 0.00366014 0.000772565 288.774 214.562 2379.15 551.465 10 1 4 0.923995 4.73201e-10 4.74361e-05
8.455 123.133 12.3592 1929.63 -0.000168409 0.00286452 0.000709859 289.083 214.814 2384.7 552.226 10 1 4 0.61966 1.11503e-11 1.25964e-06
8.46 123.146 13.2132 1930.35 -0.000136495 0.00205756 0.000652858 289.754 215.396 2389.73 553.071 10 1 4 0.860045 2.45125e-10 3.1513e-05
8.465 123.176 14.0393 1931.11 -0.00010644 0.00124205 0.00060416 290.139 215.713 2392.77 553.875 10 1 4 0.937311 5.75768e-10 8.22921e-05
8.47 123.224 14.8353 1931.89 -7.87057e-05 0.000420794 0.000566765 290.443 215.959 2394.36 554.376 10 1 4 0.624514 2.1955e-10 3.39103e-05
8.475 123.288 15.6003 1932.7 -5.37251e-05 -0.000403333 0.000543686 290.769 216.226 2396.08 554.89 10 1 4 0.680985 1.32954e-10 2.11266e-05
8.48 123.368 16.3235 1933.52 -3.18989e-05 -0.00122742 0.000537224 291.09 216.487 2397.71 555.398 10 1 4 0.611374 1.44635e-10 2.1836e-05
8.485 123.463 17.0111 1934.34 -1.35875e-05 -0.00204855 0.000548175 291.424 216.759 2399.81 555.946 10 1 4 0.603019 6.04647e-11 8.30564e-06
8.49 123.573 17.6639 1935.13 8.93892e-07 -0.00286375 0.000575516 291.757 217.035 2401.51 556.46 10 1 4 0.657831 4.43419e-11 5.43859e-06
8.495 123.694 18.2675 1935.91 1.12807e-05 -0.00367009 0.000616829 292.053 217.273 2403.74 556.993 10 1 4 0.618616 4.19189e-11 4.45544e-06
8.5 123.827 18.8278 1936.64 1.73633e-05 -0.0044646 0.000669112 292.378 217.539 2405.39 557.495 10 1 4 0.633773 3.61139e-11 3.45242e-06
8.505 123.97 19.3396 1937.32 1.8991e-05 -0.00524437 0.00072945 292.738 217.84 2407 558.006 10 1 4 0.645118 2.53566e-11 2.20597e-06
8.51 124.119 19.7997 1937.95 1.60748e-05 -0.00600652 0.000795339 293.038 218.081 2408.76 558.519 10 1 4 0.615147 1.13407e-11 8.83286e-07
8.515 124.275 20.2085 1938.5 8.58937e-06 -0.00674817 0.00086476 293.395 218.38 2410.34 559.029 10 1 4 0.60391 3.72986e-11 2.72853e-06
8.52 124.433 20.5603 1938.98 -3.42582e-06 -0.00746654 0.000936115 293.693 218.627 2411.75 559.485 9 1 4 0.941294 9.08695e-11 6.19837e-06
8.525 124.592 20.8551 1939.37 -1.98663e-05 -0.0081589 0.00100814 294.006 218.883 2413.47 560.001 10 1 4 0.626071 4.24509e-11 2.85751e-06
8.53 124.75 21.0893 1939.68 -4.05639e-05 -0.00882263 0.00107982 294.39 219.211 2416.25 560.607 10 1 4 0.610482 3.93745e-11 2.70254e-06
8.535 124.904 21.2617 1939.88 -6.52876e-05 -0.00945515 0.00115034 294.718 219.481 2418.73 561.158 10 1 4 0.626661 1.27487e-10 5.12888e-06
8.54 125.053 21.3705 1939.98 -9.37477e-05 -0.010054 0.00121902 295.104 219.806 2420.57 561.696 10 1 4 0.83261 1.3309e-10 5.96275e-06
8.545 125.194 21.4114 1939.98 -0.000125598 -0.010617 0.00128526 295.389 220.034 2422.13 562.195 10 1 4 0.724731 1.24773e-10 5.49234e-06
8.55 125.325 21.3872 1939.88 -0.000160443 -0.0111417 0.00134858 295.741 220.326 2423.75 562.695 10 1 4 0.633268 1.35679e-10 5.87548e-06
8.555 125.443 21.2957 1939.68 -0.000197839 -0.0116262 0.00140855 296.028 220.555 2425.4 563.198 10 1 4 0.62954 1.48898e-10 6.21955e-06
8.56 125.548 21.1342 1939.37 -0.000237303 -0.0120685 0.00146478 296.404 220.87 2427.05 563.712 10 1 4 0.6214 1.87411e-10 7.72906e-06
8.565 125.638 20.905 1938.97 -0.000278322 -0.0124669 0.00151695 296.726 221.135 2428.67 564.216 10 1 4 0.620941 2.12756e-10 8.52937e-06
8.57 125.711 20.6062 1938.48 -0.000320352 -0.0128197 0.00156476 297.024 221.375 2430.27 564.721 10 1 4 0.621278 2.30064e-10 8.94132e-06
8.575 125.767 20.2377 1937.91 -0.000362836 -0.0131255 0.00160796 297.415 221.709 2431.87 565.226 10 1 4 0.619912 2.95268e-10 1.13824e-05
8.58 125.803 19.8036 1937.26 -0.000405203 -0.013383 0.00164631 297.699 221.936 2433.6 565.752 10 1 4 0.620535 3.11588e-10 1.17053e-05
8.585 125.821 19.3014 1936.54 -0.00044688 -0.0135909 0.00167963 298.077 222.256 2435.4 566.261 10 1 4 0.62033 3.62756e-10 1.35113e-05
8.59 125.818 18.7345 1935.77 -0.000487301 -0.0137487 0.00170775 298.367 222.49 2437.27 566.808 10 1 4 0.621075 3.75793e-10 1.37081e-05
8.595 125.797 18.1053 1934.96 -0.000525912 -0.0138552 0.00173054 298.768 222.833 2441.43 567.433 10 1 4 0.621174 4.20926e-10 1.52992e-05
8.6 125.756 17.4152 1934.12 -0.000562182 -0.0139101 0.00174787 299.14 223.148 2444.39 567.994 10 1 4 0.621847 4.32222e-10 1.55171e-05
8.605 125.696 16.6677 1933.26 -0.000595606 -0.0139127 0.00175968 299.455 223.407 2446.17 568.414 10 1 3 0.622399 4.59732e-10 1.64342e-05
8.61 125.618 15.8656 1932.4 -0.000625719 -0.0138631 0.00176591 299.773 223.668 2448.18 568.836 10 1 3 0.62315 4.62731e-10 1.64449e-05
8.615 125.523 15.0125 1931.55 -0.000652095 -0.0137611 0.00176653 300.17 224.006 2450.02 569.273 10 1 3 0.623845 4.81248e-10 1.71381e-05
8.62 125.413 14.112 1930.73 -0.000674359 -0.0136068 0.00176154 300.504 224.281 2451.78 569.694 10 1 3 0.62484 4.79433e-10 1.70528e-05
8.625 125.289 13.168 1929.95 -0.000692189 -0.0134005 0.00175098 300.86 224.58 2453.59 570.087 10 1 3 0.625835 4.80702e-10 1.72024e-05
8.63 125.152 12.1845 1929.22 -0.000705323 -0.0131428 0.00173491 301.183 224.848 2455.44 570.49 10 1 3 0.627225 4.81084e-10 1.72818e-05
8.635 125.006 11.166 1928.55 -0.000713562 -0.012834 0.00171341 301.558 225.166 2457.19 570.88 10 1 3 0.62826 4.86136e-10 1.77416e-05
8.64 124.851 10.1166 1927.97 -0.000716774 -0.0124755 0.00168662 301.884 225.433 2459.57 571.29 10 1 3 0.629877 4.76375e-10 1.75663e-05
8.645 124.69 9.04033 1927.48 -0.000714893 -0.0120678 0.00165468 302.237 225.724 2462.22 571.718 10 1 3 0.631679 4.68101e-10 1.75186e-05
8.65 124.526 7.94178 1927.08 -0.000707928 -0.0116122 0.00161781 302.545 225.975 2463.83 572.112 10 1 3 0.633861 4.63518e-10 1.76782e-05
8.655 124.36 6.82554 1926.8 -0.000695955 -0.01111 0.00157624 302.862 226.237 2465.46 572.495 10 1 3 0.636366 4.5826e-10 1.78977e-05
8.66 124.196 5.69534 1926.63 -0.000679124 -0.0105627 0.00153026 303.183 226.503 2467.1 572.873 10 1 3 0.639487 4.5648e-10 1.83398e-05
8.665 124.035 4.55556 1926.59 -0.000657652 -0.00997188 0.00148022 303.492 226.755 2468.72 573.28 10 1 3 0.643441 4.57462e-10 1.89801e-05
8.67 123.881 3.41018 1926.67 -0.000631826 -0.00933931 0.0014265 303.814 227.023 2470.3 573.669 10 1 3 0.648105 4.58672e-10 1.9724e-05
8.675 123.735 2.26294 1926.89 -0.000601997 -0.0086669 0.00136961 304.134 227.285 2471.88 574.176 10 1 4 0.652981 4.95807e-10 2.17497e-05
8.68 123.6 1.11778 1927.23 -0.000568576 -0.00795671 0.0013101 304.439 227.532 2473.51 574.686 10 1 4 0.673324 5.25479e-10 2.56341e-05
8.685 123.478 -0.0227752 1927.71 -0.000532032 -0.00721094 0.00124866 304.76 227.793 2475.16 575.2 10 1 4 0.683671 4.93084e-10 2.52596e-05
8.69 123.371 -1.15419 1928.31 -0.000492883 -0.00643193 0.00118609 305.094 228.068 2477.2 575.822 10 1 4 0.704616 4.99839e-10 2.73505e-05
8.695 123.281 -2.27302 1929.03 -0.000451691 -0.00562213 0.00112338 305.44 228.357 2479.17 576.402 10 1 4 0.740005 5.22538e-10 3.08578e-05
8.7 123.209 -3.37792 1929.87 -0.000409055 -0.00478413 0.0010617 305.79 228.646 2481.21 576.939 10 1 4 0.791274 5.42344e-10 3.50019e-05
8.705 123.157 -4.46444 1930.82 -0.000365603 -0.00392065 0.00100247 306.131 228.93 2483.26 577.463 10 1 4 0.857764 5.46367e-10 3.90385e-05
8.71 123.127 -5.53036 1931.87 -0.000321986 -0.00303451 0.000947374 306.453 229.194 2484.91 577.967 10 1 4 0.909036 4.72476e-10 3.79959e-05
8.715 123.119 -6.57309 1933 -0.000278864 -0.00212865 0.000898376 306.789 229.47 2486.51 578.478 10 1 4 0.926394 3.10254e-10 2.86567e-05
8.72 123.133 -7.58972 1934.2 -0.000236902 -0.00120608 0.000857651 307.107 229.728 2488.16 578.984 10 1 4 0.677887 3.69073e-11 3.97777e-06
8.725 123.171 -8.57791 1935.47 -0.000196755 -0.000269946 0.000827455 307.432 229.994 2489.79 579.493 10 1 4 0.878251 1.52656e-10 1.96487e-05
8.73 123.232 -9.5351 1936.77 -0.000159067 0.000676555 0.000809853 307.772 230.276 2491.37 579.998 10 1 4 0.928026 3.10233e-10 4.83728e-05
8.735 123.316 -10.459 1938.11 -0.00012445 0.00163013 0.00080638 308.101 230.547 2493.01 580.499 10 1 4 0.643163 1.0478e-10 1.9437e-05
8.74 123.422 -11.3477 1939.46 -9.34854e-05 0.00258746 0.000817721 308.454 230.839 2494.58 581 10 1 4 0.611736 5.39987e-11 1.10358e-05
8.745 123.55 -12.1941 1940.81 -6.67083e-05 0.00354514 0.000843568 308.791 231.124 2496.19 581.463 9 1 4 0.604885 4.05583e-11 7.96976e-06
8.75 123.697 -13.0009 1942.13 -4.46011e-05 0.00449972 0.000882728 309.124 231.399 2498.08 581.999 10 1 4 0.907664 9.24721e-11 1.55115e-05
8.755 123.863 -13.7644 1943.42 -2.75854e-05 0.00544777 0.000933412 309.456 231.671 2499.95 582.528 10 1 4 0.697472 9.95017e-11 1.41307e-05
8.76 124.046 -14.4779 1944.65 -1.60147e-05 0.00638581 0.000993569 309.803 231.96 2501.66 583.084 10 1 4 0.621359 3.94147e-11 4.74117e-06
8.765 124.243 -15.1417 1945.82 -1.01683e-05 0.00731036 0.00106115 310.127 232.227 2503.21 583.584 10 1 4 0.661019 8.33032e-11 8.75422e-06
8.77 124.452 -15.7501 1946.89 -1.02458e-05 0.00821801 0.00113426 310.452 232.494 2504.76 584.077 10 1 4 0.598009 2.72192e-10 2.61787e-05
8.775 124.671 -16.3002 1947.86 -1.63633e-05 0.0091053 0.00121124 310.803 232.785 2506.34 584.575 10 1 4 0.631194 5.05803e-10 5.04853e-05
8.78 124.896 -16.7916 1948.72 -2.85501e-05 0.00996892 0.00129064 311.146 233.069 2507.9 585.072 10 1 4 0.561176 1.02266e-10 4.15014e-06
8.785 125.125 -17.2261 1949.45 -4.6748e-05 0.0108055 0.00137123 311.481 233.346 2509.46 585.57 10 1 4 0.608515 4.63045e-10 2.44185e-05
8.79 125.355 -17.5947 1950.04 -7.08102e-05 0.0116119 0.00145194 311.823 233.629 2511.05 586.067 10 1 4 0.610776 5.22984e-10 2.71883e-05
8.795 125.582 -17.8842 1950.49 -0.000100503 0.012385 0.00153188 312.171 233.917 2512.62 586.576 10 1 4 0.615681 5.50434e-10 2.75034e-05
8.8 125.803 -18.1031 1950.78 -0.000135509 0.0131218 0.00161025 312.527 234.213 2514.33 587.094 10 1 4 0.618698 5.94391e-10 2.83203e-05
8.805 126.015 -18.2507 1950.91 -0.000175428 0.0138193 0.00168635 312.892 234.518 2516.25 587.641 10 1 4 0.621477 6.58109e-10 3.00476e-05
8.81 126.215 -18.3174 1950.88 -0.000219788 0.0144749 0.00175958 313.227 234.796 2517.88 588.142 10 1 4 0.621527 7.3097e-10 3.18876e-05
8.815 126.4 -18.3059 1950.68 -0.000268045 0.0150859 0.00182939 313.575 235.087 2519.59 588.671 10 1 4 0.622533 8.21553e-10 3.46059e-05
8.82 126.568 -18.2134 1950.32 -0.000319595 0.01565 0.00189531 313.938 235.393 2521.22 589.189 10 1 4 0.622357 8.97312e-10 3.6392e-05
8.825 126.716 -18.0376 1949.8 -0.00037378 0.0161648 0.00195689 314.328 235.726 2522.78 589.693 10 1 4 0.622952 1.00096e-09 3.96255e-05
8.83 126.841 -17.7792 1949.13 -0.0004299 0.0166284 0.00201375 314.649 235.987 2524.4 590.191 10 1 4 0.622728 1.05632e-09 4.03322e-05
8.835 126.942 -17.4368 1948.31 -0.000487218 0.0170388 0.00206555 314.997 236.276 2526.05 590.691 10 1 4 0.623185 1.15008e-09 4.30269e-05
8.84 127.017 -17.0114 1947.36 -0.000544976 0.0173943 0.00211198 315.391 236.612 2527.66 591.202 10 1 4 0.623461 1.20861e-09 4.41471e-05
8.845 127.066 -16.5038 1946.28 -0.000602402 0.0176935 0.00215277 315.75 236.911 2529.29 591.71 10 1 4 0.624083 1.26808e-09 4.54754e-05
8.85 127.087 -15.9149 1945.1 -0.000658723 0.0179351 0.00218769 316.12 237.223 2530.95 592.218 10 1 4 0.624551 1.29859e-09 4.55754e-05
8.855 127.079 -15.2473 1943.82 -0.000713174 0.0181181 0.00221653 316.491 237.534 2532.54 592.722 10 1 4 0.625466 1.34664e-09 4.67418e-05
8.86 127.044 -14.5036 1942.46 -0.000765009 0.0182415 0.00223912 316.872 237.855 2534.53 593.272 10 1 4 0.626361 1.36473e-09 4.67084e-05
8.865 126.981 -13.6865 1941.05 -0.000813513 0.0183047 0.00225532 317.24 238.163 2536.19 593.803 10 1 4 0.627461 1.38226e-09 4.68949e-05
8.87 126.89 -12.7996 1939.59 -0.000858013 0.0183075 0.00226503 317.596 238.46 2537.84 594.302 10 1 4 0.628359 1.37187e-09 4.59649e-05
8.875 126.774 -11.8472 1938.12 -0.000897882 0.0182494 0.00226816 317.92 238.725 2539.44 594.719 10 1 3 0.629246 1.35575e-09 4.49978e-05
8.88 126.634 -10.8336 1936.64 -0.000932555 0.0181304 0.00226467 318.334 239.084 2540.99 595.117 10 1 3 0.631526 1.35405e-09 4.51212e-05
8.885 126.471 -9.76368 1935.19 -0.00096153 0.0179508 0.00225454 318.661 239.354 2542.56 595.519 10 1 3 0.632802 1.31837e-09 4.36252e-05
8.89 126.289 -8.64212 1933.78 -0.000984381 0.0177111 0.00223777 318.996 239.631 2544.17 595.92 10 1 3 0.633948 1.27717e-09 4.20814e-05
8.895 126.088 -7.47447 1932.43 -0.00100076 0.0174117 0.00221442 319.331 239.909 2545.74 596.294 10 1 3 0.635462 1.23642e-09 4.07836e-05
8.9 125.873 -6.26631 1931.15 -0.00101041 0.0170535 0.00218454 319.716 240.239 2547.42 596.668 10 1 3 0.638132 1.20396e-09 4.00875e-05
8.905 125.645 -5.02274 1929.98 -0.00101315 0.0166374 0.00214826 320.092 240.559 2549 597.042 10 1 3 0.641855 1.1772e-09 3.97512e-05
8.91 125.409 -3.74942 1928.92 -0.00100891 0.0161645 0.00210569 320.424 240.837 2550.6 597.422 10 1 3 0.644684 1.13401e-09 3.85839e-05
8.915 125.166 -2.4518 1927.99 -0.000997693 0.0156364 0.00205701 320.765 241.121 2552.15 597.794 10 1 3 0.647332 1.09202e-09 3.76586e-05
8.92 124.922 -1.13541 1927.19 -0.000979617 0.0150542 0.00200244 321.099 241.393 2554.05 598.209 10 1 3 0.651356 1.06145e-09 3.72837e-05
8.925 124.678 0.194715 1926.56 -0.000954882 0.0144201 0.0019422 321.501 241.735 2555.85 598.732 10 1 3 0.656723 1.04495e-09 3.77878e-05
8.93 124.438 1.5335 1926.08 -0.000923787 0.0137356 0.0018766 321.916 242.094 2557.87 599.154 10 1 3 0.664063 1.03973e-09 3.86581e-05
8.935 124.207 2.87621 1925.77 -0.000886719 0.013003 0.00180597 322.254 242.374 2559.53 599.662 10 1 4 0.672914 1.04359e-09 4.00878e-05
8.94 123.985 4.21822 1925.64 -0.000844153 0.0122242 0.00173071 322.612 242.673 2561.18 600.179 10 1 4 0.684473 1.06226e-09 4.24781e-05
8.945 123.778 5.55513 1925.68 -0.000796646 0.0114019 0.00165127 322.95 242.952 2562.76 600.682 10 1 4 0.700855 1.10356e-09 4.62335e-05
8.95 123.588 6.88317 1925.9 -0.000744828 0.0105384 0.0015682 323.285 243.227 2564.34 601.189 10 1 4 0.724241 1.17117e-09 5.17429e-05
8.955 123.418 8.19848 1926.3 -0.0006894 0.00963643 0.00148214 323.634 243.517 2566.07 601.69 10 1 4 0.755894 1.26277e-09 5.917e-05
8.96 123.27 9.49763 1926.86 -0.000631121 0.00869885 0.00139386 323.973 243.796 2567.68 602.194 10 1 4 0.840946 2.01409e-09 0.000104767
8.965 123.147 10.7769 1927.58 -0.0005708 0.00772863 0.00130429 324.327 244.092 2569.34 602.726 10 1 4 0.8585 1.46537e-09 8.08822e-05
8.97 123.05 12.0348 1928.45 -0.000509288 0.00672885 0.00121459 324.669 244.374 2571.06 603.233 10 1 4 0.90032 1.38329e-09 8.34652e-05
8.975 122.982 13.2663 1929.46 -0.000447463 0.00570277 0.0011262 324.998 244.645 2572.94 603.855 10 1 4 0.918363 1.09465e-09 7.31263e-05
8.98 122.943 14.4699 1930.6 -0.00038622 0.00465378 0.00104094 325.351 244.938 2574.92 604.419 10 1 4 0.919234 6.75997e-10 5.06153e-05
8.985 122.936 15.6432 1931.85 -0.000326461 0.00358533 0.000961101 325.686 245.216 2577.86 605.027 10 1 4 0.754813 1.21932e-10 1.03459e-05
8.99 122.959 16.7831 1933.19 -0.000269079 0.00250105 0.000889568 326.053 245.525 2580.46 605.605 10 1 4 0.856217 2.71908e-10 2.63499e-05
8.995 123.014 17.8874 1934.61 -0.000214946 0.00140463 0.00082979 326.448 245.862 2583.28 606.168 10 1 4 0.913587 5.75458e-10 6.31905e-05
9 123.1 18.9544 1936.08 -0.000164902 0.000299866 0.000785584 326.857 246.194 2586.37 606.838 10 1 4 0.628225 2.3583e-10 2.83365e-05
9.005 123.216 19.9828 1937.59 -0.000119737 -0.000809379 0.000760554 327.285 246.563 2588.47 607.37 10 1 4 0.698917 1.44669e-10 1.80318e-05
9.01 123.362 20.9613 1939.11 -8.0188e-05 -0.00191917 0.000757196 327.662 246.882 2591.51 607.975 10 1 4 0.610972 1.6611e-10 1.99482e-05
9.015 123.535 21.8953 1940.62 -4.6917e-05 -0.00302553 0.000776067 328.022 247.183 2593.71 608.598 10 1 4 0.602529 5.22178e-11 5.64365e-06
9.02 123.734 22.7856 1942.1 -2.05069e-05 -0.00412442 0.000815593 328.389 247.487 2595.55 609.137 10 1 4 0.6648 4.99162e-11 4.80626e-06
9.025 123.957 23.6173 1943.53 -1.44885e-06 -0.00521182 0.000872664 328.726 247.755 2598.5 609.687 10 1 4 0.6211 2.92886e-11 2.47851e-06
9.03 124.199 24.3916 1944.9 9.8656e-06 -0.00628371 0.000943561 329.128 248.098 2600.25 610.213 10 1 4 0.658339 3.77552e-11 2.90575e-06
9.035 124.46 25.1073 1946.17 1.31521e-05 -0.00733606 0.00102469 329.487 248.398 2601.97 610.74 10 1 4 0.627283 3.93469e-11 2.77776e-06
9.04 124.734 25.7589 1947.33 8.23913e-06 -0.00836488 0.00111294 329.844 248.695 2603.58 611.256 10 1 4 0.676171 1.33465e-10 9.31466e-06
9.045 125.018 26.3411 1948.36 -4.92812e-06 -0.00936627 0.00120575 330.208 249 2605.19 611.757 10 1 4 0.962394 1.85219e-10 5.41719e-06
9.05 125.308 26.849 1949.25 -2.62854e-05 -0.0103364 0.00130109 330.558 249.292 2606.97 612.274 10 1 4 0.62058 1.19043e-10 5.2563e-06
9.055 125.6 27.2814 1949.98 -5.56495e-05 -0.0112714 0.0013973 330.969 249.644 2608.71 612.786 10 1 4 0.599207 4.68323e-11 2.05289e-06
9.06 125.89 27.636 1950.55 -9.27188e-05 -0.0121678 0.00149305 331.34 249.954 2610.52 613.313 10 1 4 0.679106 7.81654e-11 3.28588e-06
9.065 126.174 27.9019 1950.93 -0.000137078 -0.0130219 0.00158724 331.713 250.266 2612.2 613.835 10 1 4 0.642188 1.35972e-10 5.49482e-06
9.07 126.447 28.0802 1951.13 -0.000188203 -0.0138306 0.00167897 332.079 250.571 2614.42 614.39 10 1 4 0.624221 1.5827e-10 6.12325e-06
9.075 126.706 28.1701 1951.14 -0.000245467 -0.0145906 0.00176744 332.508 250.943 2616.78 614.966 10 1 4 0.618945 2.19428e-10 8.22041e-06
9.08 126.946 28.164 1950.95 -0.000308151 -0.0152988 0.00185198 332.811 251.186 2618.45 615.473 10 1 4 0.619241 2.50043e-10 8.932e-06
9.085 127.165 28.0604 1950.57 -0.000375453 -0.0159524 0.00193202 333.247 251.564 2620.24 616.011 10 1 4 0.617965 4.17688e-10 1.46581e-05
9.09 127.358 27.8609 1950.01 -0.000446497 -0.0165491 0.00200704 333.601 251.858 2622.19 616.51 10 1 4 0.618458 5.06472e-10 1.725e-05
9.095 127.522 27.5602 1949.27 -0.000520352 -0.0170861 0.00207659 333.943 252.142 2623.78 617.019 10 1 4 0.619136 5.79889e-10 1.92011e-05
9.1 127.656 27.1577 1948.35 -0.000596038 -0.0175614 0.00214027 334.31 252.451 2625.42 617.521 10 1 4 0.620092 7.13598e-10 2.32137e-05
9.105 127.757 26.6583 1947.28 -0.000672545 -0.0179733 0.00219775 334.728 252.809 2627.06 618.027 10 1 4 0.621321 8.37727e-10 2.69713e-05
9.11 127.824 26.0588 1946.07 -0.000748845 -0.0183198 0.00224871 335.053 253.076 2628.69 618.54 10 1 4 0.622195 8.75866e-10 2.75249e-05
9.115 127.855 25.3606 1944.73 -0.000823907 -0.0185998 0.0022929 335.46 253.423 2630.28 619.045 10 1 4 0.623397 9.6328e-10 2.99612e-05
9.12 127.851 24.5696 1943.29 -0.000896713 -0.0188118 0.00233011 335.86 253.765 2631.95 619.56 10 1 4 0.624525 1.03509e-09 3.19215e-05
9.125 127.81 23.6872 1941.77 -0.000966271 -0.0189549 0.00236014 336.252 254.097 2633.87 620.101 10 1 4 0.625408 1.07487e-09 3.27479e-05
9.13 127.735 22.7165 1940.19 -0.00103163 -0.0190286 0.00238286 336.624 254.409 2635.49 620.611 10 1 4 0.626158 1.10389e-09 3.33096e-05
9.135 127.625 21.6638 1938.58 -0.00109188 -0.0190325 0.00239817 337.024 254.75 2637.1 621.113 10 1 4 0.626843 1.12211e-09 3.36288e-05
9.14 127.482 20.5337 1936.96 -0.0011462 -0.018966 0.00240598 337.378 255.045 2638.72 621.631 10 1 4 0.627552 1.12975e-09 3.35978e-05
9.145 127.309 19.3316 1935.36 -0.00119383 -0.0188294 0.00240627 337.919 255.529 2640.46 622.151 10 1 4 0.627982 1.10857e-09 3.27207e-05
9.15 127.108 18.0639 1933.8 -0.00123409 -0.0186229 0.00239904 338.305 255.854 2642.99 622.668 10 1 3 0.628514 1.07341e-09 3.14324e-05
9.155 126.882 16.737 1932.31 -0.00126642 -0.0183469 0.00238433 338.711 256.198 2648.6 623.281 10 1 3 0.62932 1.04354e-09 3.04912e-05
9.16 126.634 15.358 1930.92 -0.00129034 -0.0180022 0.00236222 339.276 256.701 2652.24 623.793 10 1 3 0.630275 1.00389e-09 2.93316e-05
9.165 126.367 13.9334 1929.65 -0.00130549 -0.0175898 0.00233282 339.895 257.257 2658.02 624.373 10 1 3 0.631429 9.53238e-10 2.78537e-05
9.17 126.086 12.47 1928.52 -0.00131164 -0.0171105 0.00229629 340.319 257.616 2662.67 624.864 10 1 3 0.632846 9.05829e-10 2.65791e-05
9.175 125.794 10.9751 1927.55 -0.00130867 -0.0165658 0.00225284 341.169 258.403 2666.66 625.487 10 1 3 0.634749 8.79072e-10 2.61955e-05
9.18 125.495 9.45545 1926.76 -0.00129657 -0.0159574 0.00220271 342.033 259.209 2669.08 625.899 10 1 3 0.637008 8.39345e-10 2.53159e-05
9.185 125.194 7.917 1926.18 -0.00127548 -0.0152868 0.00214622 342.391 259.507 2670.71 626.31 10 1 3 0.639649 8.05473e-10 2.47193e-05
9.19 124.896 6.36642 1925.8 -0.00124564 -0.014556 0.00208371 342.76 259.817 2672.35 626.726 10 1 3 0.642879 7.78983e-10 2.44705e-05
9.195 124.603 4.80996 1925.64 -0.00120745 -0.0137671 0.00201562 343.125 260.124 2674.03 627.258 10 1 4 0.647037 7.60196e-10 2.45769e-05
9.2 124.322 3.25266 1925.72 -0.00116139 -0.0129224 0.00194247 343.501 260.441 2675.78 627.787 10 1 4 0.652373 7.48434e-10 2.50662e-05
9.205 124.055 1.69998 1926.03 -0.00110807 -0.0120244 0.00186484 343.848 260.719 2677.61 628.298 10 1 4 0.659795 7.4593e-10 2.60396e-05
9.21 123.808 0.156599 1926.58 -0.00104822 -0.0110758 0.00178346 344.23 261.043 2679.22 628.813 10 1 4 0.668263 7.38978e-10 2.7287e-05
9.215 123.583 -1.37318 1927.36 -0.000982662 -0.0100793 0.00169917 344.546 261.301 2680.78 629.308 10 1 4 0.683921 7.54182e-10 2.94537e-05
9.22 123.384 -2.88566 1928.37 -0.000912304 -0.00903812 0.00161301 344.873 261.571 2682.35 629.805 10 1 4 0.704633 7.49101e-10 3.15077e-05
9.225 123.215 -4.37735 1929.61 -0.000838144 -0.00795533 0.0015262 345.2 261.84 2684 630.317 10 1 4 0.739632 9.59979e-10 3.93706e-05
9.23 123.079 -5.84517 1931.05 -0.000761247 -0.00683433 0.00144024 345.535 262.119 2685.56 630.818 10 1 4 0.785026 8.65987e-10 4.12307e-05
9.235 122.978 -7.28565 1932.68 -0.000682733 -0.00567868 0.00135693 345.854 262.381 2687.27 631.321 10 1 4 0.849956 8.6981e-10 4.58789e-05
9.24 122.915 -8.69685 1934.5 -0.000603765 -0.00449207 0.00127848 346.186 262.658 2689.01 631.825 10 1 4 0.903147 7.64219e-10 4.52662e-05
9.245 122.891 -10.0769 1936.47 -0.000525529 -0.00327835 0.00120744 346.529 262.944 2690.68 632.319 10 1 4 0.92204 5.2292e-10 3.53894e-05
9.25 122.908 -11.4226 1938.57 -0.000449222 -0.00204154 0.00114679 346.869 263.227 2692.27 632.825 10 1 4 0.87705 1.80944e-10 1.42632e-05
9.255 122.966 -12.7325 1940.79 -0.000376035 -0.000785793 0.00109968 347.214 263.512 2694.62 633.36 10 1 4 0.871641 1.72109e-10 1.61086e-05
9.26 123.066 -14.0042 1943.09 -0.00030713 0.000484611 0.00106917 347.572 263.813 2696.43 633.9 10 1 4 0.933495 3.88382e-10 4.36429e-05
9.265 123.208 -15.2359 1945.44 -0.00024363 0.00176527 0.00105772 347.948 264.134 2698.06 634.406 10 1 4 0.622965 1.43698e-10 1.9069e-05
9.27 123.39 -16.4263 1947.82 -0.000186594 0.00305168 0.0010667 348.33 264.459 2699.91 634.939 10 1 4 0.626266 9.72463e-11 1.41548e-05
9.275 123.611 -17.5656 1950.2 -0.000137008 0.00433924 0.00109605 348.653 264.727 2701.6 635.44 10 1 4 0.619322 1.55362e-11 2.1849e-06
9.28 123.869 -18.6596 1952.54 -9.57604e-05 0.00562329 0.00114438 349.002 265.02 2703.49 635.962 10 1 4 0.620865 3.98794e-11 5.00325e-06
9.285 124.162 -19.7031 1954.82 -6.3633e-05 0.00689908 0.00120926 349.352 265.312 2705.3 636.466 10 1 4 0.670569 1.07232e-10 1.16062e-05
9.29 124.485 -20.6849 1957.01 -4.12842e-05 0.00816188 0.00128785 349.701 265.605 2707.14 637.011 10 1 4 0.64726 9.86746e-11 9.52604e-06
9.295 124.836 -21.6083 1959.07 -2.92373e-05 0.0094069 0.00137719 350.073 265.921 2708.74 637.515 10 1 4 0.618512 3.2467e-10 2.80577e-05
9.3 125.21 -22.4612 1960.99 -2.78703e-05 0.0106294 0.00147457 350.44 266.233 2710.32 638.008 10 1 4 0.672165 5.82681e-11 2.94934e-06
9.305 125.602 -23.2515 1962.73 -3.74079e-05 0.0118247 0.00157758 350.784 266.521 2711.94 638.505 10 1 4 0.612558 2.22407e-10 1.16511e-05
9.31 126.007 -23.9665 1964.27 -5.79159e-05 0.012988 0.00168414 351.2 266.877 2713.96 639.044 10 1 4 0.613982 4.43703e-10 2.22141e-05
9.315 126.42 -24.5928 1965.58 -8.92974e-05 0.0141148 0.00179251 351.604 267.225 2715.7 639.553 10 1 4 0.629031 4.2867e-10 2.01431e-05
9.32 126.834 -25.1332 1966.65 -0.000131293 0.0152008 0.00190119 352.012 267.576 2717.5 640.071 10 1 4 0.65579 4.16998e-10 1.84886e-05
9.325 127.244 -25.5787 1967.46 -0.000183484 0.0162416 0.00200888 352.386 267.893 2719.24 640.584 10 1 4 0.666225 4.72261e-10 1.97768e-05
9.33 127.645 -25.9273 1968 -0.000245294 0.0172329 0.00211448 352.755 268.206 2720.87 641.126 10 1 4 0.665195 5.67618e-10 2.25778e-05
9.335 128.029 -26.1714 1968.25 -0.000316002 0.0181709 0.00221704 353.122 268.516 2723.24 641.716 10 1 4 0.668202 6.7778e-10 2.59252e-05
9.34 128.392 -26.3053 1968.21 -0.000394746 0.0190517 0.00231572 353.546 268.883 2725.15 642.281 10 1 4 0.665639 8.27012e-10 3.07478e-05
9.345 128.728 -26.3262 1967.87 -0.000480541 0.0198718 0.00240976 353.919 269.2 2726.86 642.809 10 1 4 0.66354 9.85086e-10 3.56396e-05
9.35 129.032 -26.2296 1967.25 -0.000572291 0.0206281 0.0024985 354.291 269.516 2728.5 643.317 10 1 4 0.665889 1.14326e-09 4.06022e-05
9.355 129.3 -26.0118 1966.34 -0.000668803 0.0213173 0.00258138 354.72 269.889 2730.55 643.841 10 1 4 0.673501 1.39603e-09 5.0134e-05
9.36 129.526 -25.6732 1965.15 -0.000768811 0.021937 0.00265786 355.078 270.186 2732.61 644.418 10 1 4 0.713735 1.66564e-09 6.19643e-05
9.365 129.709 -25.2069 1963.7 -0.000870988 0.0224844 0.00272749 355.517 270.569 2734.55 644.933 10 1 4 0.636438 4.12816e-09 0.000155546
9.37 129.845 -24.6481 1962.01 -0.000973968 0.0229574 0.00278987 355.872 270.866 2736.41 645.499 10 1 4 0.651767 1.63814e-09 2.45243e-05
9.375 129.93 -23.8867 1960.1 -0.00107637 0.0233542 0.00284463 356.296 271.234 2738.1 646.01 10 1 4 0.617861 1.80499e-09 4.05419e-05
9.38 129.966 -23.0634 1958 -0.0011768 0.0236733 0.00289149 356.632 271.514 2739.79 646.532 10 1 4 0.618877 1.93377e-09 4.65121e-05
9.385 129.953 -22.1557 1955.73 -0.0012739 0.0239132 0.00293019 357.148 271.974 2741.57 647.05 10 1 4 0.621969 2.02271e-09 5.00131e-05
9.39 129.886 -21.0545 1953.33 -0.00136636 0.024073 0.0029605 357.54 272.31 2743.28 647.574 10 1 4 0.624156 2.04646e-09 5.08336e-05
9.395 129.771 -19.901 1950.82 -0.00145289 0.0241521 0.00298226 357.951 272.665 2744.85 648.076 10 1 4 0.627519 2.06439e-09 5.14389e-05
9.4 129.607 -18.6326 1948.25 -0.00153232 0.0241499 0.00299534 358.274 272.932 2746.41 648.568 10 1 4 0.629287 2.04356e-09 5.05004e-05
9.405 129.398 -17.2597 1945.65 -0.00160353 0.0240665 0.00299966 358.692 273.295 2747.99 649.068 10 1 4 0.632378 2.03272e-09 5.01356e-05
9.41 129.145 -15.8131 1943.06 -0.00166554 0.0239018 0.00299516 359.052 273.6 2749.57 649.565 10 1 4 0.634076 1.99551e-09 4.87669e-05
9.415 128.854 -14.2819 1940.52 -0.00171747 0.0236564 0.00298183 359.471 273.963 2751.18 650.123 10 1 4 0.637303 1.97208e-09 4.80114e-05
9.42 128.527 -12.6809 1938.05 -0.00175858 0.0233307 0.00295971 359.821 274.257 2753.03 650.636 10 1 4 0.638457 1.92045e-09 4.60495e-05
9.425 128.169 -11.0216 1935.71 -0.00178825 0.0229259 0.00292886 360.206 274.586 2754.71 651.059 10 1 3 0.639218 1.87258e-09 4.38615e-05
9.43 127.786 -9.30886 1933.51 -0.00180603 0.0224431 0.00288939 360.577 274.901 2756.65 651.51 10 1 3 0.638589 1.84834e-09 4.04032e-05
9.435 127.382 -7.55371 1931.49 -0.00181162 0.0218834 0.00284145 360.99 275.258 2758.58 651.92 10 1 3 0.627961 1.45279e-10 1.10816e-06
9.44 126.962 -5.75442 1929.68 -0.00180488 0.0212487 0.00278523 361.379 275.592 2760.31 652.327 10 1 3 0.701076 2.38796e-09 7.41023e-05
9.445 126.535 -3.95942 1928.11 -0.00178583 0.0205408 0.00272097 361.757 275.914 2762.3 652.746 10 1 3 0.677614 1.85922e-09 5.35553e-05
9.45 126.103 -2.13377 1926.8 -0.00175465 0.0197615 0.00264895 362.101 276.202 2763.85 653.148 10 1 3 0.674915 1.72726e-09 4.90772e-05
9.455 125.673 -0.281861 1925.76 -0.00171169 0.0189131 0.0025695 362.447 276.492 2765.94 653.598 10 1 3 0.677214 1.65721e-09 4.74026e-05
9.46 125.251 1.54541 1925.02 -0.00165747 0.0179984 0.00248304 362.837 276.826 2768.94 654.198 10 1 4 0.683086 1.62411e-09 4.75126e-05
9.465 124.844 3.38008 1924.58 -0.00159266 0.0170196 0.00239001 363.23 277.161 2771.3 654.714 10 1 4 0.692114 1.61534e-09 4.84841e-05
9.47 124.455 5.20179 1924.46 -0.00151807 0.0159796 0.00229095 363.604 277.48 2772.98 655.22 10 1 4 0.703357 1.61598e-09 5.01241e-05
9.475 124.092 7.00159 1924.65 -0.00143468 0.0148818 0.00218652 363.957 277.776 2775.18 655.737 10 1 4 0.718553 1.63473e-09 5.28409e-05
9.48 123.759 8.78266 1925.16 -0.00134358 0.0137291 0.00207745 364.295 278.059 2776.86 656.249 10 1 4 0.741287 1.68953e-09 5.74053e-05
9.485 123.46 10.5361 1925.97 -0.00124599 0.0125251 0.00196463 364.657 278.365 2779.01 656.796 10 1 4 0.771796 1.75928e-09 6.34473e-05
9.49 123.201 12.2592 1927.08 -0.00114324 0.0112734 0.00184916 365.022 278.674 2780.69 657.303 10 1 4 0.813201 1.83999e-09 7.12253e-05
9.495 122.986 13.9502 1928.47 -0.00103675 0.00997779 0.00173233 365.363 278.96 2782.41 657.807 10 1 4 0.86253 1.85752e-09 7.83138e-05
9.5 122.817 15.6055 1930.13 -0.000928033 0.00864239 0.00161578 365.693 279.233 2784 658.306 10 1 4 0.985232 2.07114e-09 0.000124554
9.505 122.698 17.2234 1932.04 -0.000818629 0.00727139 0.00150152 366.038 279.522 2785.61 658.807 10 1 4 0.919067 1.50289e-09 7.44684e-05
9.51 122.632 18.8028 1934.16 -0.000710132 0.00586917 0.00139212 366.373 279.8 2787.16 659.307 10 1 4 0.919334 9.24597e-10 5.18524e-05
9.515 122.62 20.3415 1936.47 -0.000604147 0.00444035 0.00129075 366.72 280.091 2788.87 659.817 10 1 4 0.861828 2.75981e-10 1.76586e-05
9.52 122.663 21.8382 1938.95 -0.000502273 0.00298967 0.00120132 367.094 280.408 2790.71 660.337 10 1 4 0.854316 3.06061e-10 2.26271e-05
9.525 122.763 23.2919 1941.55 -0.000406076 0.00152205 0.00112841 367.501 280.756 2792.46 660.866 10 1 4 0.903122 6.52618e-10 5.48216e-05
9.53 122.918 24.7014 1944.24 -0.000317065 4.25635e-05 0.00107683 367.866 281.067 2794.05 661.362 10 1 4 0.627501 2.70193e-10 2.5264e-05
9.535 123.128 26.0666 1946.99 -0.000236674 -0.00144358 0.0010509 368.212 281.358 2795.59 661.863 10 1 4 0.689124 1.6442e-10 1.59795e-05
9.54 123.391 27.3751 1949.77 -0.000166233 -0.00293107 0.00105326 368.563 281.652 2797.16 662.359 10 1 4 0.611284 1.51393e-10 1.41127e-05
9.545 123.704 28.634 1952.52 -0.000106949 -0.00441448 0.00108408 368.923 281.956 2798.94 662.901 10 1 4 0.599906 5.75094e-11 4.89218e-06
9.55 124.064 29.8425 1955.21 -5.98836e-05 -0.0058883 0.001141 369.288 282.266 2800.63 663.414 10 1 4 0.632435 7.28883e-11 5.52808e-06
9.555 124.467 30.9846 1957.82 -2.59331e-05 -0.00734702 0.00121996 369.661 282.582 2802.42 663.95 10 1 4 0.643656 7.88693e-11 5.46066e-06
9.56 124.907 32.0601 1960.29 -5.81445e-06 -0.00878505 0.00131627 370.034 282.9 2804.24 664.469 10 1 4 0.614351 1.14284e-10 8.04448e-06
9.565 125.379 33.0675 1962.6 -4.8023e-08 -0.0101969 0.00142544 370.423 283.231 2805.83 664.974 10 1 4 0.640071 4.37557e-10 1.84469e-05
9.57 125.877 33.989 1964.7 -8.94816e-06 -0.0115769 0.00154359 370.81 283.56 2807.44 665.476 10 1 4 0.638149 3.17517e-10 1.38147e-05
9.575 126.394 34.8315 1966.58 -3.26144e-05 -0.0129197 0.00166747 371.193 283.884 2809.68 666.024 10 1 4 0.620677 2.23114e-10 9.21349e-06
9.58 126.922 35.5859 1968.19 -7.09276e-05 -0.0142201 0.00179446 371.617 284.249 2811.5 666.625 10 1 4 0.605434 4.70943e-11 1.84784e-06
9.585 127.454 36.2335 1969.52 -0.000123549 -0.0154725 0.00192244 371.973 284.549 2813.16 667.166 10 1 4 0.717636 1.56409e-10 5.81036e-06
9.59 127.982 36.7733 1970.54 -0.000189923 -0.0166722 0.00204965 372.441 284.959 2814.9 667.723 10 1 4 0.61965 1.87776e-10 6.71037e-06
9.595 128.498 37.1981 1971.22 -0.000269286 -0.0178143 0.00217465 372.838 285.3 2816.81 668.259 10 1 4 0.617543 3.43874e-10 1.18249e-05
9.6 128.995 37.5023 1971.57 -0.000360675 -0.0188942 0.00229621 373.268 285.674 2818.51 668.768 10 1 4 0.620355 6.1021e-10 2.04469e-05
9.605 129.464 37.674 1971.56 -0.000462943 -0.0199074 0.00241331 373.681 286.032 2820.09 669.271 10 1 4 0.636323 8.39727e-10 2.79952e-05
9.61 129.898 37.709 1971.2 -0.000574775 -0.02085 0.00252504 374.04 286.335 2821.65 669.765 10 1 4 0.739649 8.56811e-10 2.93806e-05
9.615 130.291 37.5941 1970.48 -0.000694711 -0.0217181 0.00263061 374.457 286.696 2823.23 670.268 10 1 4 0.62815 2.77511e-09 9.31931e-05
9.62 130.638 37.3629 1969.42 -0.000821164 -0.0225083 0.00272937 374.823 287.001 2824.83 670.772 10 1 4 0.621684 8.1775e-10 1.66928e-05
9.625 130.93 36.9292 1968.02 -0.000952447 -0.0232175 0.0028207 375.226 287.348 2826.41 671.272 10 1 4 0.61418 1.26203e-09 3.00454e-05
9.63 131.165 36.369 1966.31 -0.0010868 -0.0238428 0.0029041 375.613 287.677 2828.08 671.779 10 1 4 0.615147 1.50027e-09 3.65746e-05
9.635 131.341 35.6913 1964.31 -0.00122242 -0.024382 0.0029791 376.049 288.054 2829.91 672.304 10 1 4 0.616804 1.66981e-09 4.0803e-05
9.64 131.452 34.8108 1962.05 -0.00135746 -0.0248329 0.00304533 376.424 288.373 2831.47 672.808 10 1 4 0.618444 1.79562e-09 4.35803e-05
9.645 131.5 33.8128 1959.56 -0.0014901 -0.0251939 0.00310246 376.823 288.713 2833.03 673.306 10 1 4 0.620027 1.89452e-09 4.55735e-05
9.65 131.481 32.6684 1956.88 -0.00161856 -0.0254635 0.00315021 377.246 289.07 2834.87 673.842 10 1 4 0.62171 1.97705e-09 4.71482e-05
9.655 131.398 31.3788 1954.06 -0.00174107 -0.0256406 0.00318836 377.623 289.39 2836.92 674.354 10 1 4 0.623372 2.02822e-09 4.78377e-05
9.66 131.252 29.9673 1951.14 -0.00185599 -0.0257249 0.00321674 378.062 289.769 2838.71 675.036 10 1 4 0.625272 2.06466e-09 4.84343e-05
9.665 131.044 28.4314 1948.15 -0.00196175 -0.0257158 0.00323524 378.445 290.091 2841.96 675.614 10 1 4 0.626944 2.06669e-09 4.80131e-05
9.67 130.779 26.7831 1945.16 -0.00205692 -0.0256133 0.00324377 378.934 290.519 2845.77 676.528 10 1 4 0.628479 2.045e-09 4.70993e-05
9.675 130.459 25.0348 1942.21 -0.00214018 -0.0254176 0.00324232 379.474 290.997 2849.39 677.189 10 1 4 0.630767 2.02575e-09 4.65551e-05
9.68 130.091 23.1952 1939.35 -0.00221039 -0.0251294 0.00323089 380.258 291.712 2856.66 677.894 10 1 4 0.632466 1.9731e-09 4.50619e-05
9.685 129.68 21.2766 1936.61 -0.00226658 -0.0247494 0.00320955 381.3 292.689 2865.69 678.662 10 1 4 0.634029 1.91017e-09 4.34526e-05
9.69 129.231 19.2912 1934.06 -0.00230795 -0.0242789 0.00317842 382.122 293.454 2869.57 679.363 10 1 4 0.636254 1.84947e-09 4.21568e-05
9.695 128.75 17.2503 1931.73 -0.00233391 -0.023719 0.00313766 382.508 293.781 2872.2 679.924 10 1 4 0.638084 1.77103e-09 4.03379e-05
9.7 128.246 15.1658 1929.66 -0.00234404 -0.0230716 0.00308748 382.94 294.158 2874.22 680.368 10 1 3 0.639705 1.68367e-09 3.83251e-05
9.705 127.724 13.0494 1927.88 -0.00233815 -0.0223383 0.00302814 383.433 294.595 2876.53 681.034 10 1 3 0.641552 1.60785e-09 3.67431e-05
9.71 127.191 10.912 1926.44 -0.00231626 -0.0215213 0.00295998 383.839 294.945 2879.74 681.479 10 1 3 0.642748 1.52693e-09 3.44225e-05
9.715 126.656 8.76344 1925.35 -0.0022786 -0.0206227 0.00288337 384.284 295.334 2881.41 681.885 10 1 3 0.658159 1.97993e-09 3.24582e-05
9.72 126.126 6.60871 1924.64 -0.00222559 -0.0196453 0.00279879 384.684 295.678 2883.78 682.41 10 1 4 0.66304 1.57623e-09 4.1275e-05
9.725 125.608 4.47784 1924.34 -0.0021579 -0.0185917 0.00270678 385.063 296.001 2885.66 682.958 10 1 4 0.661395 1.39954e-09 3.63899e-05
9.73 125.109 2.35391 1924.44 -0.00207637 -0.0174647 0.00260799 385.442 296.324 2887.5 683.466 10 1 4 0.665981 1.3311e-09 3.51896e-05
9.735 124.636 0.244394 1924.96 -0.00198207 -0.0162677 0.00250319 385.815 296.64 2890.07 684.005 10 1 4 0.672595 1.28552e-09 3.51727e-05
9.74 124.197 -1.82334 1925.9 -0.00187623 -0.0150038 0.00239329 386.157 296.925 2891.96 684.591 10 1 4 0.683598 1.26675e-09 3.60356e-05
9.745 123.797 -3.86467 1927.26 -0.00176027 -0.0136768 0.00227938 386.554 297.265 2894.47 685.142 10 1 4 0.698356 1.25399e-09 3.74863e-05
9.75 123.442 -5.86803 1929.01 -0.00163578 -0.0122906 0.00216277 386.93 297.584 2896.9 685.673 10 1 4 0.718665 1.24798e-09 3.98572e-05
9.755 123.14 -7.82882 1931.16 -0.00150449 -0.0108491 0.00204505 387.276 297.875 2898.55 686.165 10 1 4 0.752565 1.26678e-09 4.35311e-05
9.76 122.894 -9.74958 1933.67 -0.00136825 -0.00935666 0.00192816 387.689 298.233 2900.86 686.697 10 1 4 0.800426 1.2594e-09 4.77435e-05
9.765 122.709 -11.6268 1936.53 -0.00122902 -0.00781778 0.00181446 388.021 298.509 2903.19 687.214 10 1 4 0.917347 1.46023e-09 3.57228e-05
9.77 122.59 -13.4595 1939.69 -0.00108886 -0.00623725 0.00170681 388.419 298.852 2904.89 687.711 10 1 4 0.905484 1.18879e-09 5.20924e-05
9.775 122.539 -15.2463 1943.12 -0.000949846 -0.00462005 0.00160863 388.784 299.16 2907.23 688.278 10 1 4 0.921751 7.84363e-10 3.95202e-05
9.78 122.56 -16.9901 1946.79 -0.000814108 -0.00297141 0.00152389 389.166 299.487 2909.13 688.851 10 1 4 0.907829 3.1179e-10 1.83591e-05
9.785 122.653 -18.6902 1950.65 -0.000683761 -0.00129678 0.00145692 389.551 299.815 2911 689.371 10 1 4 0.86367 2.17306e-10 1.50779e-05
9.79 122.821 -20.3452 1954.65 -0.000560883 0.000398181 0.00141198 389.886 300.091 2913.64 689.987 10 1 4 0.919534 5.04444e-10 4.16564e-05
9.795 123.062 -21.9569 1958.74 -0.000447485 0.00210758 0.00139264 390.267 300.413 2915.43 690.503 10 1 4 0.621459 1.78117e-10 1.73533e-05
9.8 123.376 -23.5248 1962.88 -0.000345476 0.00382537 0.00140101 390.653 300.742 2917.56 691.034 10 1 4 0.65696 1.14158e-10 1.202e-05
9.805 123.76 -25.0391 1967.02 -0.000256633 0.00554531 0.00143726 391.03 301.068 2919.47 691.495 9 1 4 0.920663 9.41801e-11 9.78425e-06
9.81 124.212 -26.5071 1971.09 -0.000182567 0.00726103 0.00149957 391.427 301.409 2921.39 692.005 10 1 4 0.632637 5.67815e-11 5.322e-06
9.815 124.726 -27.9231 1975.06 -0.000124694 0.00896605 0.00158473 391.799 301.725 2923.91 692.548 10 1 4 0.623659 8.94338e-11 7.90254e-06
9.82 125.298 -29.2729 1978.87 -8.42099e-05 0.0106538 0.00168876 392.187 302.056 2925.74 693.048 10 1 4 0.698797 2.79371e-10 1.29174e-05
9.825 125.92 -30.5637 1982.47 -6.20659e-05 0.0123176 0.00180759 392.641 302.454 2927.76 693.561 10 1 4 0.566072 2.53606e-10 1.31739e-05
9.83 126.585 -31.7798 1985.81 -5.89461e-05 0.013951 0.00193742 393.054 302.81 2929.87 694.096 10 1 4 0.621991 9.44167e-11 4.59478e-06
9.835 127.284 -32.9045 1988.84 -7.52535e-05 0.0155471 0.00207491 393.502 303.203 2931.49 694.592 10 1 4 0.614801 4.06154e-10 1.83501e-05
9.84 128.009 -33.9503 1991.53 -0.000111098 0.0170997 0.00221718 393.978 303.62 2934.73 695.147 10 1 4 0.70619 2.94832e-10 1.24854e-05
9.845 128.748 -34.8851 1993.82 -0.000166288 0.0186022 0.00236181 394.384 303.97 2937.01 695.686 10 1 4 0.808403 3.06772e-10 1.2317e-05
9.85 129.49 -35.6977 1995.68 -0.000240336 0.0200484 0.00250673 394.815 304.346 2938.58 696.183 10 1 4 0.696952 5.9732e-10 2.31809e-05
9.855 130.226 -36.3961 1997.08 -0.000332456 0.0214324 0.00265017 395.27 304.745 2940.91 696.708 10 1 4 0.694121 8.74486e-10 3.38975e-05
9.86 130.943 -36.9512 1998 -0.000441579 0.0227482 0.00279064 395.698 305.115 2942.98 697.27 10 1 4 0.882486 1.07088e-09 4.64885e-05
9.865 131.631 -37.366 1998.4 -0.000566367 0.0239905 0.00292681 396.145 305.507 2944.74 697.773 10 1 4 0.614269 1.39854e-09 2.97754e-05
9.87 132.28 -37.6375 1998.29 -0.000705236 0.0251541 0.00305755 396.555 305.86 2947.11 698.326 10 1 4 0.612252 1.96816e-09 5.18587e-05
9.875 132.877 -37.7209 1997.65 -0.000856377 0.0262342 0.00318186 396.974 306.224 2948.86 698.827 10 1 4 0.617226 2.13549e-09 5.74125e-05
9.88 133.414 -37.6161 1996.49 -0.00101779 0.0272265 0.00329886 397.441 306.635 2950.9 699.346 10 1 4 0.620265 2.37805e-09 6.33467e-05
9.885 133.884 -37.3413 1994.81 -0.00118732 0.028127 0.00340779 397.864 306.999 2953.65 699.891 10 1 4 0.622965 2.62154e-09 6.87859e-05
9.89 134.277 -36.8728 1992.64 -0.00136267 0.028932 0.00350797 398.325 307.405 2955.36 700.391 10 1 4 0.626205 2.82434e-09 7.28094e-05
9.895 134.588 -36.2093 1990.01 -0.00154147 0.0296386 0.0035988 398.786 307.811 2957.49 700.935 10 1 4 0.63045 2.97643e-09 7.53755e-05
9.9 134.813 -35.3561 1986.95 -0.00172129 0.0302441 0.00367979 399.218 308.186 2959.69 701.461 10 1 4 0.635725 3.07903e-09 7.65053e-05
9.905 134.949 -34.3097 1983.51 -0.00189968 0.0307463 0.00375049 399.711 308.624 2961.38 701.961 10 1 4 0.642503 3.15062e-09 7.69335e-05
9.91 134.993 -33.0761 1979.73 -0.00207424 0.0311433 0.00381054 400.158 309.014 2963.67 702.501 10 1 4 0.649387 3.20808e-09 7.68716e-05
9.915 134.945 -31.6623 1975.67 -0.00224257 0.0314339 0.00385964 400.587 309.387 2965.49 703.001 10 1 4 0.65777 3.26412e-09 7.69493e-05
9.92 134.807 -30.0754 1971.39 -0.00240241 0.0316173 0.00389755 401.056 309.799 2967.47 703.523 10 1 4 0.666323 3.33314e-09 7.73384e-05
9.925 134.581 -28.3263 1966.96 -0.0025516 0.0316928 0.00392407 401.47 310.158 2969.78 704.083 10 1 4 0.673855 3.39597e-09 7.75768e-05
9.93 134.271 -26.4273 1962.43 -0.0026881 0.0316602 0.0039391 401.936 310.566 2971.36 704.582 10 1 4 0.682118 3.46945e-09 7.82321e-05
9.935 133.882 -24.3907 1957.88 -0.00281008 0.0315202 0.00394255 402.42 310.993 2974.36 705.141 10 1 4 0.68932 3.53574e-09 7.87842e-05
9.94 133.42 -22.2317 1953.38 -0.00291588 0.031273 0.00393441 402.838 311.354 2976.97 705.695 10 1 4 0.694827 3.57582e-09 7.88399e-05
9.945 132.891 -19.9658 1948.98 -0.00300406 0.0309195 0.00391469 403.264 311.723 2978.88 706.194 10 1 4 0.699864 3.60183e-09 7.87324e-05
9.95 132.304 -17.6082 1944.76 -0.00307339 0.0304612 0.00388349 403.732 312.135 2980.95 706.717 10 1 4 0.702669 3.58366e-09 7.77416e-05
9.955 131.667 -15.1756 1940.78 -0.0031229 0.0298993 0.00384091 404.18 312.528 2983.47 707.252 10 1 4 0.705804 3.55763e-09 7.68828e-05
9.96 130.989 -12.6839 1937.08 -0.00315186 0.0292358 0.00378713 404.611 312.903 2985.17 707.747 10 1 4 0.708666 3.51324e-09 7.58152e-05
9.965 130.279 -10.1486 1933.73 -0.00315981 0.0284726 0.00372238 405.056 313.293 2987.49 708.295 10 1 4 0.707869 3.39549e-09 7.31124e-05
9.97 129.547 -7.58602 1930.77 -0.00314656 0.027612 0.00364694 405.474 313.654 2989.97 708.767 10 1 3 0.710295 3.31552e-09 7.17935e-05
9.975 128.802 -5.00959 1928.25 -0.00311216 0.0266564 0.00356112 405.941 314.065 2991.58 709.164 10 1 3 0.711921 3.20999e-09 6.99977e-05
9.98 128.055 -2.4332 1926.2 -0.00305697 0.0256086 0.00346534 406.369 314.435 2994.53 709.704 10 1 4 0.713122 3.07927e-09 6.77145e-05
9.985 127.314 0.130168 1924.64 -0.00298159 0.0244716 0.00336004 406.731 314.741 2996.51 710.242 10 1 4 0.71344 2.92944e-09 6.50282e-05
9.99 126.591 2.67 1923.62 -0.00288693 0.0232485 0.00324578 407.187 315.14 2998.22 710.743 10 1 4 0.717209 2.83071e-09 6.41154e-05
9.995 125.893 5.17655 1923.13 -0.00277411 0.0219425 0.00312317 407.576 315.472 3000.71 711.308 10 1 4 0.715966 2.69127e-09 6.08222e-05
10 125.232 7.64098 1923.18 -0.00264454 0.0205574 0.00299296 407.922 315.763 3002.64 711.842 10 1 4 0.77246 3.2151e-09 8.31126e-05
10.005 124.614 10.0579 1923.79 -0.00249988 0.019097 0.00285603 408.364 316.147 3004.78 712.359 10 1 4 0.758434 2.72043e-09 6.97575e-05
10.01 124.05 12.4219 1924.94 -0.00234198 0.0175652 0.0027134 408.752 316.479 3007.2 712.918 10 1 4 0.77439 2.65243e-09 7.07042e-05
10.015 123.546 14.728 1926.61 -0.00217294 0.0159666 0.00256633 409.11 316.781 3008.92 713.444 10 1 4 0.801686 2.64714e-09 7.42524e-05
10.02 123.11 16.9763 1928.8 -0.00199502 0.0143054 0.00241633 409.547 317.161 3011.12 713.977 10 1 4 0.831952 2.59139e-09 7.77958e-05
10.025 122.749 19.1643 1931.46 -0.00181068 0.0125866 0.00226524 409.927 317.483 3014.02 714.544 10 1 4 0.871737 2.50396e-09 8.14732e-05
10.03 122.468 21.2932 1934.57 -0.00162249 0.0108153 0.00211536 410.379 317.879 3015.72 715.105 10 1 4 0.904909 2.19485e-09 7.86924e-05
10.035 122.274 23.3642 1938.09 -0.00143314 0.00899685 0.00196957 410.81 318.254 3018.16 715.637 10 1 4 0.910778 1.37929e-09 5.69471e-05
10.04 122.17 25.379 1941.97 -0.0012454 0.00713688 0.00183144 411.183 318.57 3020.58 716.186 10 1 4 0.923968 1.2844e-09 5.41987e-05
10.045 122.16 27.3405 1946.16 -0.00106205 0.00524131 0.00170541 411.562 318.892 3022.17 716.707 10 1 4 0.803472 2.51135e-10 1.23494e-05
10.05 122.246 29.2507 1950.61 -0.00088589 0.00331634 0.00159681 411.979 319.252 3024.8 717.265 10 1 4 0.849784 3.96089e-10 2.26661e-05
10.055 122.43 31.1119 1955.26 -0.000719676 0.00136846 0.0015116 412.355 319.571 3027.3 717.791 10 1 4 0.918225 8.96014e-10 5.86801e-05
10.06 122.712 32.9275 1960.05 -0.000566065 -0.000595627 0.0014558 412.768 319.929 3028.93 718.286 10 1 4 0.621195 3.34773e-10 2.43463e-05
10.065 123.09 34.7007 1964.93 -0.000427588 -0.00256893 0.00143427 413.193 320.297 3031.36 718.876 10 1 4 0.659507 1.92834e-10 1.45459e-05
10.07 123.561 36.4162 1969.82 -0.000306599 -0.00454424 0.00144946 413.581 320.628 3034.1 719.45 10 1 4 0.606106 5.21124e-11 3.74173e-06
10.075 124.122 38.0893 1974.67 -0.000205235 -0.00651419 0.00150063 414.022 321.012 3035.9 719.959 10 1 4 0.592025 1.44254e-10 9.50129e-06
10.08 124.768 39.7135 1979.42 -0.000125377 -0.00847123 0.00158414 414.477 321.41 3038.07 720.496 10 1 4 0.662867 2.79051e-10 1.76818e-05
10.085 125.49 41.2762 1983.99 -6.86091e-05 -0.0104077 0.00169462 414.864 321.742 3039.98 721.004 10 1 4 0.622037 8.76432e-11 3.50136e-06
10.09 126.28 42.7721 1988.32 -3.61879e-05 -0.0123158 0.00182614 415.296 322.119 3042.15 721.545 10 1 4 0.623264 2.32506e-10 9.73902e-06
10.095 127.128 44.187 1992.36 -2.90137e-05 -0.0141878 0.00197315 415.685 322.451 3044.73 722.11 10 1 4 0.725239 1.2875e-10 5.07653e-06
10.1 128.022 45.5264 1996.04 -4.76079e-05 -0.016016 0.00213085 416.058 322.769 3046.4 722.616 10 1 4 0.653681 2.18265e-10 8.1144e-06
10.105 128.951 46.7599 1999.31 -9.20979e-05 -0.0177927 0.00229521 416.506 323.16 3048.54 723.14 10 1 4 0.608656 5.91181e-11 2.10086e-06
10.11 129.899 47.8799 2002.11 -0.000162209 -0.0195105 0.00246294 416.902 323.5 3050.79 723.678 10 1 4 0.620113 1.95274e-10 6.78559e-06
10.115 130.853 48.8729 2004.38 -0.000257264 -0.0211619 0.00263133 417.335 323.878 3052.35 724.176 10 1 4 0.715958 5.85413e-10 2.1111e-05
10.12 131.798 49.7149 2006.1 -0.000376191 -0.02274 0.00279816 417.831 324.316 3055.19 724.754 10 1 4 0.961057 6.46082e-10 7.11723e-06
10.125 132.718 50.3892 2007.21 -0.000517537 -0.024238 0.00296154 418.236 324.663 3057.76 725.284 10 1 4 0.611876 9.09716e-10 2.24167e-05
10.13 133.599 50.9015 2007.7 -0.000679496 -0.0256497 0.00311988 418.658 325.029 3059.64 725.781 10 1 4 0.612069 1.43836e-09 3.66921e-05
10.135 134.427 51.2162 2007.55 -0.000859934 -0.0269691 0.00327185 419.113 325.428 3061.82 726.3 10 1 4 0.616054 1.68906e-09 4.2779e-05
10.14 135.187 51.3062 2006.73 -0.00105643 -0.0281907 0.00341626 419.527 325.786 3063.91 726.823 10 1 4 0.619713 1.96269e-09 4.91656e-05
10.145 135.868 51.1887 2005.27 -0.00126631 -0.0293095 0.00355211 419.985 326.187 3065.6 727.324 10 1 4 0.621754 2.28651e-09 5.64635e-05
10.15 136.458 50.8398 2003.17 -0.00148671 -0.0303214 0.00367853 420.377 326.524 3068.22 727.852 10 1 4 0.623237 2.62069e-09 6.36123e-05
10.155 136.949 50.2518 2000.47 -0.00171459 -0.031222 0.00379477 420.778 326.869 3070.12 728.359 10 1 4 0.625169 2.94392e-09 7.0294e-05
10.16 137.332 49.4264 1997.19 -0.00194684 -0.0320084 0.00390018 421.221 327.256 3072.02 728.881 10 1 4 0.62801 3.19565e-09 7.49475e-05
10.165 137.603 48.3586 1993.4 -0.00218027 -0.0326774 0.0039942 421.651 327.627 3075.2 729.464 10 1 4 0.632438 3.39224e-09 7.83313e-05
10.17 137.758 47.0525 1989.15 -0.00241169 -0.0332271 0.00407639 422.058 327.98 3077.13 729.98 10 1 4 0.637488 3.52325e-09 7.99377e-05
10.175 137.795 45.5152 1984.5 -0.00263796 -0.0336558 0.00414635 422.521 328.387 3079.16 730.489 10 1 4 0.645039 3.61707e-09 8.08635e-05
10.18 137.715 43.7543 1979.55 -0.00285602 -0.0339621 0.0042038 422.908 328.716 3081.6 731.048 10 1 4 0.650884 3.68439e-09 8.07962e-05
10.185 137.521 41.7838 1974.37 -0.00306296 -0.0341454 0.0042485 423.324 329.076 3083.58 731.559 10 1 4 0.659229 3.74457e-09 8.09004e-05
10.19 137.217 39.6169 1969.04 -0.00325601 -0.0342055 0.00428029 423.79 329.485 3085.57 732.084 10 1 4 0.665585 3.79509e-09 8.05781e-05
10.195 136.808 37.2708 1963.65 -0.0034326 -0.0341425 0.00429907 424.218 329.856 3088.11 732.625 10 1 4 0.671856 3.82955e-09 8.00999e-05
10.2 136.301 34.7646 1958.29 -0.00359042 -0.0339571 0.0043048 424.625 330.206 3089.89 733.123 10 1 4 0.675755 3.83399e-09 7.88794e-05
10.205 135.706 32.1172 1953.05 -0.00372736 -0.0336502 0.0042975 425.101 330.626 3091.91 733.665 10 1 4 0.680259 3.82718e-09 7.77921e-05
10.21 135.03 29.3495 1948.01 -0.00384164 -0.0332232 0.00427726 425.518 330.986 3094.95 734.249 10 1 4 0.683108 3.79095e-09 7.61655e-05
10.215 134.286 26.4828 1943.24 -0.00393172 -0.0326774 0.00424419 425.965 331.375 3096.82 734.756 10 1 4 0.685077 3.72579e-09 7.41661e-05
10.22 133.483 23.5385 1938.84 -0.00399641 -0.0320151 0.00419848 426.409 331.762 3099.01 735.29 10 1 4 0.684433 3.60708e-09 7.11127e-05
10.225 132.633 20.5376 1934.86 -0.00403481 -0.0312381 0.00414039 426.834 332.131 3101.15 735.81 10 1 4 0.684691 3.48612e-09 6.84701e-05
10.23 131.747 17.5003 1931.37 -0.00404634 -0.0303491 0.0040702 427.296 332.536 3102.82 736.31 10 1 4 0.684536 3.34234e-09 6.55014e-05
10.235 130.839 14.446 1928.43 -0.00403078 -0.0293504 0.00398828 427.758 332.942 3105.22 736.853 10 1 4 0.684033 3.1825e-09 6.24688e-05
10.24 129.919 11.3936 1926.09 -0.00398822 -0.0282451 0.00389507 428.143 333.27 3107.64 737.387 10 1 4 0.685645 3.03425e-09 5.99774e-05
10.245 129 8.35885 1924.38 -0.00391912 -0.0270361 0.00379109 428.574 333.643 3109.38 737.894 10 1 4 0.684998 2.84602e-09 5.66514e-05
10.25 128.094 5.35784 1923.34 -0.00382425 -0.0257264 0.00367693 428.957 333.969 3112.16 738.428 10 1 4 0.685769 2.67402e-09 5.38349e-05
10.255 127.212 2.4034 1923 -0.00370474 -0.0243199 0.00355332 429.373 334.326 3114.79 738.957 10 1 4 0.689325 2.53156e-09 5.21883e-05
10.26 126.367 -0.493998 1923.36 -0.00356203 -0.02282 0.00342108 429.802 334.699 3116.48 739.483 10 1 4 0.693937 2.39672e-09 5.04668e-05
10.265 125.569 -3.32475 1924.44 -0.00339792 -0.0212308 0.00328122 430.234 335.074 3118.74 740.021 10 1 4 0.69883 2.24206e-09 4.86301e-05
10.27 124.83 -6.082 1926.23 -0.00321448 -0.0195561 0.00313493 430.621 335.404 3120.91 740.536 10 1 4 0.726236 3.00688e-09 6.77856e-05
10.275 124.158 -8.76066 1928.72 -0.00301411 -0.0178005 0.00298363 431.061 335.787 3122.88 741.08 10 1 4 0.72768 2.17493e-09 5.12818e-05
10.28 123.565 -11.364 1931.88 -0.00279947 -0.0159687 0.00282906 431.453 336.121 3125.47 741.622 10 1 4 0.749458 2.09631e-09 5.22338e-05
10.285 123.058 -13.8853 1935.69 -0.00257348 -0.0140656 0.00267332 431.837 336.448 3127.27 742.125 10 1 4 0.782247 2.04796e-09 5.4652e-05
10.29 122.647 -16.3272 1940.1 -0.00233928 -0.0120965 0.00251899 432.29 336.843 3129.38 742.652 10 1 4 0.824265 1.96516e-09 5.72773e-05
10.295 122.34 -18.6972 1945.06 -0.0021002 -0.0100669 0.00236923 432.667 337.164 3131.49 743.172 10 1 4 0.878575 1.80513e-09 5.84051e-05
10.3 122.142 -20.9962 1950.52 -0.00185973 -0.0079829 0.0022279 433.08 337.519 3133.19 743.674 10 1 4 0.912075 1.13213e-09 4.52232e-05
10.305 122.061 -23.2313 1956.42 -0.00162144 -0.00585071 0.00209962 433.503 337.886 3136.28 744.237 10 1 4 0.925537 1.07707e-09 4.1336e-05
10.31 122.1 -25.4098 1962.69 -0.00138898 -0.00367702 0.00198972 433.877 338.203 3138.73 744.759 10 1 4 0.817583 2.38828e-10 1.08408e-05
10.315 122.264 -27.5363 1969.26 -0.00116601 -0.00146888 0.00190401 434.325 338.593 3140.29 745.258 10 1 4 0.858073 3.33504e-10 1.80822e-05
10.32 122.554 -29.6178 1976.04 -0.000956118 0.0007663 0.00184814 434.737 338.948 3142.63 745.818 10 1 4 0.935851 7.62262e-10 4.8891e-05
10.325 122.971 -31.6606 1982.96 -0.000762802 0.00302075 0.00182672 435.138 339.293 3144.62 746.366 10 1 4 0.625275 2.42488e-10 1.7995e-05
10.33 123.516 -33.6696 1989.94 -0.000589385 0.00528637 0.0018423 435.556 339.654 3146.53 746.879 10 1 4 0.641177 1.32373e-10 1.03489e-05
10.335 124.183 -35.6356 1996.9 -0.000438963 0.00755471 0.00189477 435.941 339.982 3148.69 747.442 10 1 4 0.624637 8.44881e-11 6.42617e-06
10.34 124.97 -37.5705 2003.75 -0.000314345 0.00981706 0.00198142 436.361 340.345 3150.69 747.943 10 1 4 0.63968 2.41478e-10 1.21931e-05
10.345 125.869 -39.4717 2010.4 -0.000217995 0.0120645 0.0020977 436.83 340.758 3152.68 748.462 10 1 4 0.78778 3.20474e-10 1.60176e-05
10.35 126.87 -41.3208 2016.78 -0.000151981 0.0142878 0.00223822 437.244 341.113 3155.91 748.996 10 1 4 0.868263 2.14689e-10 1.02474e-05
10.355 127.963 -43.1143 2022.81 -0.000117928 0.0164778 0.00239751 437.673 341.486 3157.73 749.524 10 1 4 0.632751 1.72847e-10 7.67491e-06
10.36 129.133 -44.839 2028.38 -0.000116973 0.018625 0.00257054 438.148 341.904 3159.87 750.049 10 1 4 0.615294 3.50915e-10 1.4681e-05
10.365 130.366 -46.4887 2033.44 -0.000149741 0.0207202 0.00275289 438.574 342.273 3162.4 750.584 10 1 4 0.644038 5.41897e-10 2.18875e-05
10.37 131.642 -48.0172 2037.89 -0.000216315 0.0227542 0.00294078 438.995 342.636 3164.22 751.131 10 1 4 0.623525 1.32927e-09 5.75167e-05
10.375 132.943 -49.418 2041.66 -0.00031623 0.0247179 0.00313099 439.462 343.046 3166.31 751.652 10 1 4 0.614754 9.65229e-10 2.13182e-05
10.38 134.252 -50.7203 2044.68 -0.000448474 0.0266024 0.0033208 439.879 343.405 3168.39 752.19 10 1 4 0.61723 1.37148e-09 3.83129e-05
10.385 135.543 -51.8168 2046.89 -0.000611495 0.0283994 0.0035079 440.354 343.823 3170.12 752.709 10 1 4 0.635736 1.43811e-09 4.06263e-05
10.39 136.795 -52.6922 2048.23 -0.000803234 0.0301008 0.0036903 440.798 344.211 3172.56 753.256 10 1 4 0.630427 2.02042e-09 5.61654e-05
10.395 137.99 -53.3847 2048.67 -0.00102115 0.0316991 0.00386627 441.229 344.584 3175.68 753.809 10 1 4 0.626904 2.74849e-09 7.49464e-05
10.4 139.104 -53.8187 2048.17 -0.00126229 0.0331875 0.00403433 441.726 345.024 3177.63 754.318 10 1 4 0.6294 3.3935e-09 9.08658e-05
10.405 140.12 -53.9791 2046.72 -0.00152329 0.0345593 0.00419319 442.218 345.46 3179.84 754.853 10 1 4 0.638683 3.81587e-09 0.000100167
10.41 141.02 -53.8606 2044.34 -0.00180052 0.0358092 0.00434172 442.639 345.824 3181.91 755.378 10 1 4 0.657178 4.07579e-09 0.000104989
10.415 141.789 -53.4363 2041.04 -0.00209007 0.036932 0.00447896 443.099 346.225 3183.58 755.877 10 1 4 0.683739 4.39491e-09 0.000110613
10.42 142.414 -52.7044 2036.88 -0.00238788 0.0379236 0.00460408 443.554 346.623 3186.02 756.409 10 1 4 0.724573 5.05894e-09 0.000124764
10.425 142.887 -51.6588 2031.91 -0.00268977 0.0387805 0.00471638 443.976 346.989 3188.24 756.921 10 1 4 0.717229 5.77899e-09 0.00012971
10.43 143.201 -50.3098 2026.22 -0.00299155 0.0394998 0.00481526 444.448 347.404 3190.06 757.436 10 1 4 0.867098 7.82963e-09 0.000201316
10.435 143.352 -48.6356 2019.89 -0.00328903 0.0400793 0.00490025 444.878 347.775 3192.63 758.021 10 1 4 0.83274 8.80161e-09 0.000213228
10.44 143.34 -46.6706 2013.03 -0.00357818 0.040518 0.00497096 445.309 348.149 3195.39 758.545 10 1 4 0.713542 7.50253e-09 5.27581e-05
10.445 143.167 -44.4167 2005.76 -0.00385506 0.0408146 0.00502709 445.795 348.576 3197.19 759.062 10 1 4 0.695451 6.05799e-09 9.01901e-05
10.45 142.84 -41.9276 1998.18 -0.00411598 0.0409693 0.00506845 446.256 348.982 3199.75 759.612 10 1 4 0.717107 6.88636e-09 0.000105584
10.455 142.364 -39.1761 1990.44 -0.0043575 0.0409823 0.0050949 446.677 349.345 3201.83 760.132 10 1 4 0.664865 6.67318e-09 8.19518e-05
10.46 141.749 -36.1891 1982.64 -0.00457646 0.0408544 0.00510637 447.156 349.766 3203.51 760.64 10 1 4 0.675687 6.88552e-09 8.72482e-05
10.465 141.007 -33.0348 1974.91 -0.00477001 0.040587 0.00510289 447.579 350.134 3205.89 761.177 10 1 4 0.734845 7.61161e-09 0.000112979
10.47 140.147 -29.6795 1967.38 -0.00493568 0.0401818 0.00508451 448.01 350.506 3207.62 761.715 10 1 4 0.763311 7.77053e-09 0.000120049
10.475 139.188 -26.2103 1960.13 -0.00507133 0.0396407 0.00505136 448.495 350.935 3209.67 762.233 10 1 4 0.741544 7.1297e-09 0.000103529
10.48 138.143 -22.6511 1953.3 -0.00517522 0.0389661 0.00500363 448.926 351.308 3211.88 762.763 10 1 4 0.932629 5.88654e-09 1.33724e-05
10.485 137.024 -18.9876 1946.95 -0.00524599 0.0381606 0.00494155 449.42 351.744 3213.59 763.272 10 1 4 0.924105 1.03328e-08 0.000214482
10.49 135.849 -15.2663 1941.2 -0.00528269 0.0372272 0.00486541 449.902 352.168 3216.67 763.843 10 1 4 0.905179 9.09508e-09 0.000181415
10.495 134.635 -11.5477 1936.11 -0.00528478 0.0361687 0.00477556 450.362 352.571 3218.94 764.424 10 1 4 0.815821 8.00175e-09 0.000140431
10.5 133.397 -7.82985 1931.75 -0.00525212 0.0349885 0.00467241 450.799 352.95 3220.59 764.923 10 1 4 0.82396 7.50001e-09 0.000135398
10.505 132.149 -4.12736 1928.17 -0.00518498 0.0336899 0.00455642 451.272 353.367 3222.81 765.464 10 1 4 0.814285 6.89656e-09 0.000125048
10.51 130.908 -0.478589 1925.42 -0.00508407 0.0322767 0.00442815 451.698 353.735 3225.09 765.988 10 1 4 0.805291 6.34963e-09 0.000116021
10.515 129.689 3.10089 1923.53 -0.00495049 0.0307524 0.00428823 452.156 354.137 3226.8 766.498 10 1 4 0.801313 5.88358e-09 0.000108988
10.52 128.508 6.60238 1922.53 -0.00478577 0.0291209 0.00413739 452.584 354.509 3229.16 767.037 10 1 4 0.793934 5.38738e-09 0.000101267
10.525 127.378 10.005 1922.43 -0.00459183 0.0273866 0.00397651 453.009 354.878 3231.24 767.556 10 1 4 0.793051 4.98992e-09 9.59254e-05
10.53 126.313 13.3022 1923.24 -0.00437101 0.0255537 0.00380658 453.479 355.291 3233.15 768.068 10 1 4 0.796319 4.63976e-09 9.17095e-05
10.535 125.326 16.4879 1924.93 -0.00412602 0.0236269 0.00362883 453.907 355.661 3236.44 768.62 10 1 4 0.801058 4.29771e-09 8.78285e-05
10.54 124.43 19.5561 1927.51 -0.00385994 0.0216108 0.00344469 454.326 356.025 3238.66 769.216 10 1 4 0.816741 4.02628e-09 8.63923e-05
10.545 123.638 22.5081 1930.92 -0.00357622 0.0195107 0.00325593 454.769 356.41 3240.36 769.72 10 1 4 0.831179 4.00817e-09 8.86016e-05
10.55 122.959 25.3455 1935.13 -0.0032786 0.0173321 0.0030647 455.245 356.83 3242.68 770.253 10 1 4 0.860411 3.65408e-09 8.7201e-05
10.555 122.405 28.0737 1940.09 -0.00297111 0.0150808 0.00287365 455.669 357.198 3244.7 770.762 10 1 4 0.890936 3.29062e-09 8.49837e-05
10.56 121.984 30.7003 1945.74 -0.00265803 0.0127629 0.00268611 456.077 357.549 3246.8 771.276 10 1 4 0.915306 2.68655e-09 7.6133e-05
10.565 121.706 33.2343 1952 -0.00234383 0.0103849 0.0025062 456.518 357.934 3249.15 771.88 10 1 4 0.918682 1.8066e-09 5.79751e-05
10.57 121.577 35.6868 1958.8 -0.00203311 0.00795394 0.00233906 456.917 358.275 3250.87 772.386 10 1 4 0.618555 7.31083e-11 3.28226e-06
10.575 121.605 38.0706 1966.06 -0.00173056 0.0054775 0.0021909 457.347 358.649 3253 772.908 10 1 4 0.619297 2.28224e-11 9.00383e-07
10.58 121.792 40.396 1973.69 -0.00144086 0.00296348 0.00206887 457.733 358.975 3255.94 773.492 10 1 4 0.843584 5.37263e-10 2.48305e-05
10.585 122.144 42.6757 1981.6 -0.00116865 0.000420266 0.00198055 458.184 359.368 3257.73 774.01 10 1 4 0.899351 1.19637e-09 6.34335e-05
10.59 122.659 44.9215 1989.7 -0.000918421 -0.0021433 0.00193284 458.645 359.771 3259.76 774.534 10 1 4 0.64297 3.14129e-10 1.81743e-05
10.595 123.339 47.1401 1997.89 -0.000694433 -0.00471791 0.00193036 459.047 360.115 3261.77 775.057 10 1 4 0.635334 2.04381e-10 1.18183e-05
10.6 124.179 49.3255 2006.08 -0.000500661 -0.00729387 0.00197424 459.509 360.519 3263.53 775.58 10 1 4 0.593525 2.14282e-10 1.18498e-05
10.605 125.173 51.4934 2014.18 -0.0003407 -0.00986112 0.00206175 459.912 360.866 3265.77 776.115 10 1 4 0.730353 7.57159e-10 7.16171e-06
10.61 126.312 53.6446 2022.07 -0.000217692 -0.0124092 0.00218722 460.317 361.213 3267.62 776.623 10 1 4 0.589172 7.00536e-11 2.78731e-06
10.615 127.584 55.7548 2029.66 -0.00013425 -0.0149275 0.00234354 460.761 361.6 3269.56 777.168 10 1 4 0.620097 1.22486e-10 4.6322e-06
10.62 128.975 57.8215 2036.85 -9.23998e-05 -0.0174051 0.00252345 461.195 361.976 3271.7 777.722 10 1 4 0.837021 7.74966e-11 2.79177e-06
10.625 130.466 59.8317 2043.52 -9.35226e-05 -0.0198312 0.00272033 461.675 362.399 3273.38 778.223 10 1 4 0.974797 3.37741e-11 1.19141e-06
10.63 132.036 61.7566 2049.57 -0.000138312 -0.0221947 0.00292845 462.145 362.81 3276.23 778.77 10 1 4 0.625252 5.64327e-10 2.20834e-05
10.635 133.661 63.5779 2054.89 -0.000226747 -0.0244848 0.00314307 462.552 363.159 3278.39 779.29 10 1 4 0.604899 1.61582e-10 3.81951e-06
10.64 135.315 65.2468 2059.37 -0.000358075 -0.026691 0.00336022 463.019 363.57 3280 779.79 10 1 4 0.609963 9.42309e-10 2.47142e-05
10.645 136.972 66.7628 2062.91 -0.000530823 -0.028803 0.00357661 463.452 363.947 3282.54 780.399 10 1 4 0.614161 1.40857e-09 3.71646e-05
10.65 138.602 68.074 2065.43 -0.000742809 -0.0308109 0.00378948 463.88 364.317 3284.7 780.908 10 1 4 0.630981 1.51508e-09 3.97614e-05
10.655 140.175 69.1182 2066.85 -0.000991185 -0.0327056 0.00399652 464.324 364.703 3286.52 781.425 10 1 4 0.634251 2.02079e-09 5.25202e-05
10.66 141.665 69.9093 2067.12 -0.00127249 -0.0344785 0.00419574 464.748 365.07 3288.94 781.957 10 1 4 0.630319 2.90622e-09 7.51657e-05
10.665 143.045 70.3936 2066.21 -0.00158273 -0.0361217 0.00438546 465.202 365.467 3290.94 782.477 10 1 4 0.633161 3.81218e-09 9.82524e-05
10.67 144.288 70.5319 2064.11 -0.00191743 -0.0376282 0.00456423 465.674 365.879 3292.96 783.048 10 1 4 0.646362 4.54318e-09 0.000117652
10.675 145.374 70.3085 2060.84 -0.00227175 -0.0389919 0.00473083 466.103 366.248 3296.22 783.604 10 1 4 0.652519 5.77126e-09 0.000151522
10.68 146.285 69.708 2056.43 -0.00264058 -0.0402073 0.0048842 466.516 366.605 3298.51 784.115 10 1 4 0.629735 4.39878e-09 6.3503e-05
10.685 147.004 68.698 2050.95 -0.00301861 -0.0412705 0.00502347 466.977 367.007 3300.36 784.619 10 1 4 0.666516 5.05026e-09 9.44831e-05
10.69 147.525 67.3013 2044.5 -0.00340048 -0.0421778 0.00514792 467.409 367.382 3302.76 785.171 10 1 4 0.760947 6.20103e-09 0.00012946
10.695 147.839 65.5092 2037.19 -0.00378083 -0.0429266 0.00525695 467.835 367.751 3304.88 785.682 10 1 4 0.766863 7.16746e-09 0.00014004
10.7 147.947 63.3389 2029.16 -0.00415439 -0.0435155 0.0053501 468.302 368.161 3306.74 786.196 10 1 4 0.857681 8.91351e-09 0.000183358
10.705 147.85 60.8052 2020.56 -0.00451609 -0.0439434 0.00542703 468.722 368.523 3309.66 786.755 10 1 4 0.792731 9.01406e-09 0.00016029
10.71 147.553 57.925 2011.55 -0.00486109 -0.0442103 0.00548749 469.151 368.896 3311.5 787.328 10 1 4 0.90362 1.0159e-08 0.000204218
10.715 147.067 54.7262 2002.29 -0.00518488 -0.0443168 0.00553135 469.622 369.31 3313.53 787.847 10 1 4 0.883796 1.04909e-08 0.000197621
10.72 146.403 51.2406 1992.96 -0.00548329 -0.0442638 0.00555854 470.055 369.683 3316.65 788.436 10 1 4 0.882467 1.07515e-08 0.000196269
10.725 145.575 47.5183 1983.71 -0.00575256 -0.0440532 0.00556908 470.471 370.043 3318.88 788.989 10 1 4 0.881653 1.06699e-08 0.000191527
10.73 144.599 43.5663 1974.71 -0.00598934 -0.0436871 0.00556307 470.946 370.46 3320.56 789.491 10 1 4 0.903072 1.03087e-08 0.000190522
10.735 143.491 39.4465 1966.08 -0.00619073 -0.0431677 0.00554064 471.389 370.846 3323.16 790.06 10 1 4 0.82929 9.94131e-09 0.000162334
10.74 142.272 35.1938 1957.98 -0.00635428 -0.0424982 0.00550202 471.808 371.208 3325.13 790.605 10 1 4 0.884528 9.69281e-09 0.000172931
10.745 140.957 30.8302 1950.5 -0.00647802 -0.0416812 0.00544749 472.281 371.624 3326.99 791.127 10 1 4 0.819775 9.04916e-09 0.000146861
10.75 139.568 26.411 1943.77 -0.00656044 -0.0407202 0.00537736 472.705 371.991 3329.3 791.675 10 1 4 0.830064 8.49039e-09 0.000142039
10.755 138.123 21.9654 1937.86 -0.00660052 -0.0396186 0.00529204 473.123 372.352 3331.16 792.178 10 1 4 0.73203 7.15327e-09 0.000103284
10.76 136.641 17.5259 1932.86 -0.00659772 -0.03838 0.00519195 473.581 372.753 3333.25 792.748 10 1 4 0.766284 6.86124e-09 0.000107465
10.765 135.14 13.1156 1928.84 -0.00655198 -0.037008 0.00507763 474.011 373.121 3336.4 793.336 10 1 4 0.73969 5.78561e-09 8.73903e-05
10.77 133.638 8.76855 1925.84 -0.00646372 -0.0355064 0.00494967 474.431 373.484 3338.48 793.863 10 1 4 0.770618 6.62079e-09 0.000111442
10.775 132.156 4.52438 1923.92 -0.00633389 -0.0338791 0.00480876 474.9 373.895 3340.51 794.373 10 1 4 0.751456 5.58902e-09 9.27561e-05
10.78 130.709 0.377112 1923.09 -0.00616389 -0.0321302 0.0046557 475.317 374.256 3342.84 795.012 10 1 4 0.744897 5.05484e-09 8.47666e-05
10.785 129.315 -3.6359 1923.38 -0.00595565 -0.0302639 0.00449144 475.733 374.614 3344.83 795.523 10 1 4 0.739584 4.57583e-09 7.78765e-05
10.79 127.989 -7.50474 1924.79 -0.00571157 -0.0282845 0.00431709 476.197 375.02 3346.85 796.084 10 1 4 0.736763 4.15613e-09 7.20978e-05
10.795 126.749 -11.2241 1927.32 -0.00543455 -0.0261965 0.00413397 476.602 375.368 3349.21 796.622 10 1 4 0.743097 3.86869e-09 6.92675e-05
10.8 125.608 -14.7845 1930.95 -0.00512798 -0.0240046 0.00394368 477.045 375.754 3350.8 797.12 10 1 4 0.747946 3.55131e-09 6.58262e-05
10.805 124.582 -18.1858 1935.65 -0.00479571 -0.0217139 0.00374815 477.484 376.135 3353.04 797.684 10 1 4 0.766162 3.35685e-09 6.53903e-05
10.81 123.684 -21.432 1941.36 -0.00444201 -0.0193299 0.00354976 477.866 376.459 3355.95 798.213 10 1 4 0.815833 3.01486e-09 6.69578e-05
10.815 122.928 -24.5296 1948.05 -0.00407158 -0.0168583 0.0033514 478.338 376.873 3357.6 798.721 10 1 4 0.811306 3.03112e-09 6.46173e-05
10.82 122.326 -27.4885 1955.62 -0.00368949 -0.0143052 0.00315667 478.773 377.249 3359.89 799.279 10 1 4 0.860169 2.79335e-09 6.55561e-05
10.825 121.889 -30.3239 1964.01 -0.00330112 -0.0116774 0.00296996 479.184 377.602 3362 799.789 10 1 4 0.899564 2.31999e-09 6.07208e-05
10.83 121.629 -33.0518 1973.11 -0.0029121 -0.00898188 0.00279664 479.62 377.981 3363.89 800.311 10 1 4 0.915322 1.49305e-09 4.49018e-05
10.835 121.555 -35.6903 1982.83 -0.00252827 -0.00622646 0.00264304 480.03 378.334 3366.3 800.873 10 1 4 0.933205 1.31297e-09 3.84561e-05
10.84 121.676 -38.2594 1993.06 -0.00215557 -0.00341946 0.00251632 480.418 378.664 3368.05 801.384 10 1 4 0.621947 3.88464e-11 1.46008e-06
10.845 121.998 -40.777 2003.68 -0.00179995 -0.000569782 0.00242394 480.892 379.081 3370.42 801.93 10 1 4 0.859847 5.58086e-10 2.51569e-05
10.85 122.527 -43.2649 2014.58 -0.0014673 0.00231303 0.00237269 481.282 379.414 3373.02 802.509 10 1 4 0.673543 4.36104e-10 2.28386e-05
10.855 123.266 -45.7391 2025.65 -0.00116335 0.0052188 0.00236742 481.703 379.777 3376.25 803.173 10 1 4 0.938524 5.93801e-11 3.47608e-06
10.86 124.214 -48.2077 2036.76 -0.000893534 0.00813673 0.0024099 482.147 380.164 3378.37 803.762 10 1 4 0.563496 9.74974e-11 5.73159e-06
10.865 125.37 -50.6832 2047.8 -0.000662891 0.0110555 0.00249841 482.619 380.576 3380.66 804.378 10 1 4 0.623049 4.74353e-11 1.6768e-06
10.87 126.726 -53.1746 2058.64 -0.000475976 0.0139631 0.00262828 483.054 380.953 3383.25 805.058 10 1 4 0.631213 1.34025e-10 6.0576e-06
10.875 128.271 -55.6693 2069.15 -0.00033674 0.0168472 0.00279302 483.557 381.4 3386.32 805.679 10 1 4 0.59111 3.21903e-10 1.3824e-05
10.88 129.992 -58.1713 2079.21 -0.000248429 0.019695 0.00298554 484.071 381.856 3389.04 806.216 10 1 4 0.973532 2.64855e-11 1.09145e-06
10.885 131.867 -60.6495 2088.66 -0.000213499 0.0224936 0.00319894 484.565 382.279 3392.92 806.852 10 1 4 0.971795 8.76383e-11 3.69673e-06
10.89 133.873 -63.0859 2097.37 -0.000233536 0.0252297 0.00342702 485.075 382.73 3395.92 807.395 10 1 4 0.603715 7.38514e-11 1.47811e-06
10.895 135.981 -65.4614 2105.18 -0.000309202 0.0278901 0.00366436 485.596 383.193 3398.31 807.955 10 1 4 0.609229 1.28026e-09 3.74146e-05
10.9 138.158 -67.7354 2111.94 -0.000440192 0.0304617 0.00390634 486.025 383.562 3404.14 808.533 10 1 4 0.708896 8.1317e-10 2.41703e-05
10.905 140.366 -69.8299 2117.51 -0.000625219 0.0329319 0.00414903 486.525 384.005 3406.11 809.094 10 1 4 0.660951 1.52605e-09 4.53644e-05
10.91 142.567 -71.7355 2121.75 -0.000862025 0.035288 0.00438906 487.041 384.463 3408.43 809.729 10 1 4 0.633062 2.97559e-09 8.77551e-05
10.915 144.722 -73.4162 2124.55 -0.00114742 0.0375188 0.00462356 487.52 384.883 3410.45 810.254 10 1 4 0.640497 4.2264e-09 0.000123856
10.92 146.786 -74.7588 2125.79 -0.00147733 0.0396131 0.00485007 488.005 385.311 3413.04 810.802 10 1 4 0.676024 5.01707e-09 0.000146437
10.925 148.721 -75.7366 2125.41 -0.00184691 0.0415611 0.00506647 488.433 385.682 3415.24 811.343 10 1 4 0.666852 6.18304e-09 0.000167227
10.93 150.49 -76.3304 2123.36 -0.00225061 0.0433536 0.00527093 488.915 386.103 3418.64 811.983 10 1 4 0.694577 5.79461e-09 0.000112006
10.935 152.057 -76.443 2119.64 -0.00268234 0.044983 0.0054619 489.403 386.533 3421.41 812.525 10 1 4 0.879293 1.01957e-08 0.000230249
10.94 153.394 -76.0672 2114.27 -0.00313557 0.0464425 0.00563806 489.914 386.985 3424.4 813.103 10 1 4 0.704189 9.14996e-09 0.000131414
10.945 154.484 -75.259 2107.34 -0.00360351 0.0477267 0.00579831 490.407 387.418 3427.6 813.666 10 1 4 0.964884 1.17102e-08 0.000267216
10.95 155.3 -73.8605 2098.95 -0.00407921 0.0488316 0.00594176 490.855 387.806 3431.22 814.285 10 1 4 0.969434 1.24055e-08 0.000266401
10.955 155.836 -71.9533 2089.27 -0.00455573 0.0497539 0.00606768 491.295 388.187 3434.92 814.886 10 1 4 0.970561 1.32153e-08 0.000265189
10.96 156.093 -69.5891 2078.51 -0.00502625 0.0504921 0.00617552 491.743 388.573 3438.49 815.543 10 1 4 0.978061 9.16428e-09 0.000201301
10.965 156.065 -66.6786 2066.86 -0.0054842 0.0510453 0.00626487 492.184 388.956 3441.3 816.314 10 1 4 0.971273 1.45233e-08 0.000260315
10.97 155.766 -63.3251 2054.58 -0.00592334 0.0514135 0.00633548 492.685 389.395 3446.3 817.08 10 1 4 0.972404 1.39378e-08 0.000247511
10.975 155.206 -59.5493 2041.89 -0.00633788 0.051598 0.0063872 493.22 389.871 3449.08 817.644 10 1 4 0.974458 1.15539e-08 0.000214428
10.98 154.403 -55.3814 2029.05 -0.00672246 0.0516008 0.00641999 493.664 390.259 3451.3 818.265 10 1 4 0.982996 8.20856e-09 0.000172528
10.985 153.376 -50.8856 2016.26 -0.00707231 0.051424 0.00643391 494.143 390.678 3455.25 818.795 10 1 4 0.973155 1.14694e-08 0.000204388
10.99 152.147 -46.0992 2003.75 -0.00738317 0.0510711 0.00642911 494.747 391.221 3459.35 819.459 10 1 4 0.891362 1.98248e-08 0.000237329
10.995 150.742 -41.0821 1991.72 -0.00765138 0.0505451 0.00640579 495.206 391.617 3464.01 820.081 10 1 4 0.960645 1.62677e-08 0.000244638
11 149.183 -35.8789 1980.33 -0.00787386 0.04985 0.00636424 495.668 392.019 3467.18 820.896 10 1 4 0.969728 1.02176e-08 0.000179892
11.005 147.496 -30.5505 1969.72 -0.00804808 0.0489901 0.00630478 496.099 392.382 3474.67 821.501 10 1 4 0.94876 1.60759e-08 0.000234329
11.01 145.708 -25.1444 1960.04 -0.00817213 0.0479691 0.0062278 496.635 392.86 3476.87 822.178 10 1 4 0.968625 8.8557e-09 0.000158978
11.015 143.841 -19.7023 1951.38 -0.00824462 0.0467916 0.00613372 497.089 393.255 3483.38 822.793 10 1 4 0.940304 1.42625e-08 0.000212797
11.02 141.921 -14.2695 1943.84 -0.00826475 0.045462 0.00602303 497.9 394.004 3486.39 823.63 10 1 4 0.952522 1.06365e-08 0.000177924
11.025 139.972 -8.88931 1937.48 -0.00823227 0.0439847 0.00589626 498.477 394.521 3488.29 824.196 10 1 4 0.94556 1.04423e-08 0.000174063
11.03 138.016 -3.59875 1932.36 -0.00814745 0.0423642 0.00575401 498.937 394.923 3490.1 824.751 10 1 4 0.888514 1.21725e-08 0.000175654
11.035 136.076 1.57153 1928.53 -0.00801117 0.0406049 0.00559695 499.361 395.289 3492.77 825.311 10 1 4 0.927102 9.71321e-09 0.000161857
11.04 134.174 6.59325 1926 -0.00782483 0.0387112 0.00542582 499.791 395.651 3495.45 825.976 10 1 4 0.86177 9.80032e-09 0.00014556
11.045 132.33 11.4363 1924.8 -0.00759039 0.0366878 0.0052415 500.311 396.099 3499.2 826.583 10 1 4 0.849888 1.00421e-08 0.000152372
11.05 130.564 16.0838 1924.94 -0.00731041 0.0345393 0.005045 500.857 396.589 3501.69 827.16 10 1 4 0.843933 8.3596e-09 0.000130197
11.055 128.896 20.5303 1926.41 -0.00698801 0.0322704 0.00483751 501.589 397.256 3504.78 827.769 10 1 4 0.835281 7.47412e-09 0.000119107
11.06 127.344 24.7527 1929.19 -0.00662687 0.029886 0.00462042 502.075 397.685 3507.38 828.413 10 1 4 0.829014 6.70338e-09 0.000109594
11.065 125.925 28.7523 1933.25 -0.00623127 0.0273912 0.00439546 502.492 398.046 3509.89 828.959 10 1 4 0.836085 6.12383e-09 0.000104272
11.07 124.656 32.5351 1938.55 -0.005806 0.0247915 0.00416468 502.92 398.416 3512.03 829.518 10 1 4 0.847717 5.57378e-09 9.9551e-05
11.075 123.554 36.103 1945.03 -0.00535643 0.0220926 0.00393065 503.396 398.837 3513.89 830.05 10 1 4 0.867532 5.03878e-09 9.59123e-05
11.08 122.632 39.4736 1952.62 -0.00488837 0.0193008 0.00369653 503.835 399.218 3516.32 830.608 10 1 4 0.885522 4.04881e-09 3.52078e-05
11.085 121.906 42.6615 1961.24 -0.00440812 0.0164225 0.00346627 504.287 399.614 3518.12 831.137 10 1 4 0.908376 3.91084e-09 8.37143e-05
11.09 121.389 45.6802 1970.77 -0.00392234 0.0134651 0.0032448 504.754 400.024 3520.12 831.662 10 1 4 0.922142 2.80377e-09 6.73178e-05
11.095 121.093 48.5681 1981.13 -0.00343801 0.0104364 0.00303821 505.179 400.392 3522.56 832.192 10 1 4 0.920959 1.5316e-09 4.20189e-05
11.1 121.03 51.3502 1992.18 -0.00296233 0.00734498 0.00285385 505.608 400.76 3524.45 832.766 10 1 4 0.673828 4.51037e-10 1.69611e-05
11.105 121.21 54.0472 2003.82 -0.00250262 0.00419994 0.00270022 506.089 401.185 3526.58 833.341 10 1 4 0.857453 6.34204e-10 2.19141e-05
11.11 121.641 56.6973 2015.91 -0.00206624 0.00101126 0.00258639 506.498 401.536 3528.97 833.878 10 1 4 0.927565 1.46003e-09 5.86866e-05
11.115 122.331 59.3246 2028.34 -0.00166041 -0.00221033 0.0025208 506.947 401.929 3530.57 834.385 10 1 4 0.620965 5.24062e-10 2.33585e-05
11.12 123.281 61.9582 2040.98 -0.00129215 -0.00545333 0.00250955 507.4 402.327 3532.95 834.917 10 1 4 0.650461 2.68834e-10 1.23575e-05
11.125 124.492 64.5976 2053.7 -0.000968079 -0.00870545 0.00255484 507.818 402.688 3535.14 835.448 10 1 4 0.661978 2.5121e-10 1.12461e-05
11.13 125.961 67.2849 2066.38 -0.000694329 -0.0119537 0.00265435 508.281 403.095 3536.89 835.959 10 1 4 0.61056 2.39245e-10 8.58945e-06
11.135 127.679 70.0199 2078.86 -0.000476376 -0.0151844 0.00280201 508.7 403.457 3539.36 836.522 10 1 4 0.621353 1.04091e-10 3.68816e-06
11.14 129.63 72.7777 2091 -0.000318911 -0.0183832 0.00298962 509.113 403.814 3541.28 837.026 10 1 4 0.632024 8.95677e-11 3.06784e-06
11.145 131.796 75.5804 2102.63 -0.000225709 -0.0215354 0.00320835 509.588 404.231 3543.41 837.596 10 1 4 0.638126 2.62742e-10 9.28648e-06
11.15 134.149 78.3915 2113.58 -0.000199517 -0.0246259 0.00344989 510.123 404.707 3545.99 838.157 10 1 4 0.548014 9.09804e-10 1.84578e-05
11.155 136.657 81.1852 2123.66 -0.000241951 -0.0276394 0.00370689 510.533 405.063 3547.88 838.663 10 1 4 0.626236 2.45465e-10 6.55982e-06
11.16 139.279 83.8846 2132.64 -0.000353425 -0.0305606 0.00397308 511.007 405.481 3549.84 839.191 10 1 4 0.607352 1.33157e-09 3.63926e-05
11.165 141.973 86.4947 2140.34 -0.000533107 -0.0333742 0.00424316 511.431 405.847 3552.4 839.743 10 1 4 0.620955 1.53109e-09 4.2659e-05
11.17 144.689 88.9247 2146.52 -0.000778901 -0.0360656 0.0045127 511.853 406.213 3554.18 840.278 10 1 4 0.643749 2.09352e-09 5.95309e-05
11.175 147.373 91.0758 2151 -0.00108748 -0.038621 0.00477795 512.33 406.632 3556.34 840.812 10 1 4 0.648042 3.70493e-09 0.000109133
11.18 149.974 92.944 2153.58 -0.00145433 -0.0410269 0.00503573 512.766 407.012 3558.69 841.342 10 1 4 0.789276 1.56417e-09 1.17177e-05
11.185 152.432 94.3492 2154.13 -0.00187386 -0.0432713 0.00528336 513.241 407.43 3560.33 841.849 10 1 4 0.659463 5.1351e-09 0.000115255
11.19 154.71 95.3938 2152.57 -0.00233954 -0.0453432 0.00551854 513.721 407.854 3562.94 842.404 10 1 4 0.763819 7.01236e-09 0.000164004
11.195 156.748 95.866 2148.85 -0.00284403 -0.047233 0.00573933 514.176 408.246 3566.41 842.978 10 1 4 0.851306 1.05562e-08 0.000233165
11.2 158.505 95.689 2143.01 -0.00337939 -0.0489329 0.00594411 514.657 408.671 3568.34 843.506 10 1 4 0.948538 1.22613e-08 0.000287722
11.205 159.962 95.0031 2135.16 -0.00393725 -0.0504361 0.00613154 515.168 409.126 3570.18 844.01 10 1 4 0.948089 1.52199e-08 0.000309167
11.21 161.083 93.6265 2125.47 -0.004509 -0.0517377 0.00630054 515.661 409.562 3572.48 844.575 10 1 4 0.972115 1.34113e-08 0.000284308
11.215 161.858 91.6054 2114.15 -0.00508601 -0.0528345 0.00645025 516.139 409.984 3574.36 845.098 10 1 4 0.98449 9.1536e-09 0.000212275
11.22 162.281 88.9605 2101.46 -0.00565978 -0.0537242 0.00658004 516.705 410.495 3576.43 845.621 10 1 4 0.976727 1.24508e-08 0.000248653
11.225 162.354 85.676 2087.7 -0.00622211 -0.0544063 0.00668945 517.238 410.969 3579.58 846.19 10 1 4 0.977786 1.03184e-08 0.000210846
11.23 162.089 81.8189 2073.16 -0.00676524 -0.0548815 0.00677822 517.739 411.414 3581.75 846.72 10 1 4 0.976913 1.1333e-08 0.000217402
11.235 161.503 77.4289 2058.15 -0.00728193 -0.0551516 0.00684621 518.243 411.857 3583.89 847.249 10 1 4 0.976074 1.34997e-08 0.000238467
11.24 160.619 72.556 2043 -0.00776558 -0.055219 0.00689344 518.73 412.288 3586.39 847.791 10 1 4 0.976974 9.93335e-09 0.000187071
11.245 159.464 67.2735 2027.98 -0.00821026 -0.0550873 0.00692001 519.152 412.653 3588.52 848.341 10 1 4 0.976005 1.20894e-08 0.000211795
11.25 158.066 61.641 2013.38 -0.00861073 -0.0547603 0.00692615 519.606 413.05 3590.18 848.846 10 1 4 0.975848 1.04122e-08 0.000185728
11.255 156.457 55.7284 1999.44 -0.00896248 -0.0542426 0.00691214 520.099 413.486 3593.13 849.392 10 1 4 0.973763 1.06903e-08 0.000185631
11.26 154.667 49.6031 1986.37 -0.00926168 -0.053539 0.00687835 520.517 413.848 3595.6 849.927 10 1 4 0.969642 1.21963e-08 0.00020103
11.265 152.727 43.3273 1974.37 -0.0095052 -0.0526542 0.00682519 520.975 414.251 3597.18 850.426 10 1 4 0.965081 1.18327e-08 0.000192988
11.27 150.667 36.9639 1963.55 -0.00969058 -0.0515936 0.00675311 521.435 414.653 3599.42 850.965 10 1 4 0.959329 1.20261e-08 0.000191994
11.275 148.516 30.5696 1954.04 -0.00981598 -0.050362 0.00666263 521.851 415.012 3601.9 851.574 10 1 4 0.948305 1.30615e-08 0.000199249
11.28 146.302 24.1981 1945.9 -0.00988021 -0.0489646 0.0065543 522.327 415.426 3604.15 852.115 10 1 4 0.923494 1.40411e-08 0.000200516
11.285 144.051 17.8961 1939.2 -0.00988266 -0.0474065 0.00642871 522.782 415.824 3606.45 852.654 10 1 4 0.976399 9.89025e-09 0.000173385
11.29 141.789 11.7114 1933.97 -0.00982333 -0.0456925 0.00628651 523.198 416.183 3608.96 853.181 10 1 4 0.864281 1.1998e-08 0.000163507
11.295 139.54 5.67454 1930.25 -0.00970279 -0.0438271 0.00612843 523.658 416.588 3610.53 853.677 10 1 4 0.881849 1.04568e-08 0.0001535
11.3 137.329 -0.172323 1928.06 -0.00952226 -0.0418154 0.00595528 524.118 416.992 3612.85 854.209 10 1 4 0.819093 9.4352e-09 0.000129364
11.305 135.178 -5.79735 1927.4 -0.00928353 -0.0396618 0.00576798 524.541 417.356 3615.16 854.76 10 1 4 0.782904 8.19416e-09 0.000110505
11.31 133.109 -11.1807 1928.3 -0.00898907 -0.0373708 0.0055676 525 417.759 3616.99 855.266 10 1 4 0.908622 8.65542e-09 0.000147057
11.315 131.143 -16.3109 1930.74 -0.00864196 -0.0349473 0.0053554 525.419 418.122 3619.4 855.823 10 1 4 0.748874 8.29197e-09 0.000110586
11.32 129.303 -21.1484 1934.72 -0.008246 -0.0323958 0.00513289 525.83 418.476 3621.28 856.342 10 1 4 0.761843 5.84343e-09 8.51852e-05
11.325 127.605 -25.7317 1940.23 -0.00780562 -0.0297209 0.00490189 526.302 418.889 3623.52 856.881 10 1 4 0.762692 5.26341e-09 7.94386e-05
11.33 126.07 -30.0362 1947.2 -0.00732598 -0.0269283 0.00466464 526.745 419.274 3626.17 857.456 10 1 4 0.770173 4.80364e-09 7.54608e-05
11.335 124.716 -34.0433 1955.59 -0.00681287 -0.0240229 0.00442387 527.171 419.643 3628.18 858.012 10 1 4 0.790098 4.44642e-09 7.38065e-05
11.34 123.561 -37.8153 1965.33 -0.00627275 -0.0210109 0.00418297 527.658 420.074 3630.07 858.537 10 1 4 0.822011 4.11566e-09 7.34534e-05
11.345 122.621 -41.3381 1976.32 -0.00571271 -0.0178983 0.00394615 528.084 420.443 3632.49 859.082 10 1 4 0.882906 4.87323e-09 6.50082e-06
11.35 121.913 -44.6476 1988.45 -0.00514034 -0.0146925 0.0037186 528.525 420.828 3634.28 859.593 10 1 4 0.890784 3.27279e-09 6.59786e-05
11.355 121.453 -47.793 2001.6 -0.00456375 -0.0114009 0.00350665 528.984 421.23 3636.22 860.124 10 1 4 0.916951 2.25537e-09 5.20669e-05
11.36 121.257 -50.7847 2015.62 -0.00399141 -0.008032 0.00331781 529.403 421.593 3638.32 860.644 10 1 4 0.916074 1.00269e-09 2.74497e-05
11.365 121.34 -53.6672 2030.38 -0.00343208 -0.0045951 0.00316061 529.862 421.996 3640.03 861.143 10 1 4 0.640336 8.41449e-11 2.38546e-06
11.37 121.715 -56.4923 2045.72 -0.00289466 -0.00110042 0.00304404 530.276 422.352 3642.85 861.731 10 1 4 0.856432 6.55375e-10 2.28171e-05
11.375 122.395 -59.287 2061.51 -0.00238808 0.00244083 0.00297644 530.71 422.726 3645.45 862.27 10 1 4 0.788309 9.22975e-10 3.77242e-05
11.38 123.389 -62.0954 2077.6 -0.00192109 0.00601648 0.00296402 531.165 423.127 3647.16 862.769 10 1 4 0.694967 2.521e-10 1.13809e-05
11.385 124.704 -64.9492 2093.84 -0.00150218 0.0096133 0.00300949 531.62 423.523 3649.66 863.339 10 1 4 0.626894 4.74203e-10 2.1039e-05
11.39 126.342 -67.8726 2110.09 -0.00113931 0.013217 0.00311137 532.049 423.896 3651.88 863.868 10 1 4 0.610122 2.2823e-10 9.1218e-06
11.395 128.3 -70.8803 2126.17 -0.000839804 0.0168125 0.00326453 532.512 424.303 3653.64 864.373 10 1 4 0.808298 1.68474e-10 6.65908e-06
11.4 130.568 -73.9872 2141.93 -0.000610129 0.0203837 0.00346139 532.959 424.693 3655.96 864.909 10 1 4 0.61371 6.85134e-11 2.6549e-06
11.405 133.128 -77.1976 2157.16 -0.000455724 0.0239135 0.00369335 533.38 425.059 3657.96 865.426 10 1 4 0.620662 3.49887e-10 1.41303e-05
11.41 135.956 -80.4861 2171.66 -0.000380826 0.0273846 0.0039519 533.836 425.459 3659.89 865.943 10 1 4 0.625004 3.24686e-10 9.00412e-06
11.415 139.013 -83.8125 2185.18 -0.000388323 0.0307789 0.00422922 534.26 425.826 3662.43 866.488 10 1 4 0.604959 1.6397e-09 5.04076e-05
11.42 142.259 -87.1664 2197.45 -0.000479622 0.0340781 0.00451838 534.709 426.214 3664.96 867.033 10 1 4 0.623321 1.51212e-09 4.77089e-05
11.425 145.635 -90.4344 2208.17 -0.000654558 0.0372641 0.00481341 535.198 426.646 3666.97 867.572 10 1 4 0.640515 2.54782e-09 8.2172e-05
11.43 149.081 -93.5624 2217.04 -0.000911344 0.0403188 0.00510915 535.623 427.013 3669.28 868.119 10 1 4 0.646344 4.60483e-09 0.00015159
11.435 152.531 -96.4978 2223.76 -0.00124656 0.0432252 0.0054012 536.065 427.399 3671.17 868.624 10 1 4 0.660693 5.25958e-09 8.43629e-05
11.44 155.903 -99.0394 2228.04 -0.00165523 0.0459669 0.00568576 536.546 427.824 3673.27 869.147 10 1 4 0.852519 8.30123e-09 0.000224935
11.445 159.132 -101.181 2229.65 -0.00213088 0.0485286 0.00595958 537.044 428.266 3675.66 869.692 10 1 4 0.909306 1.31859e-08 0.000310053
11.45 162.144 -102.827 2228.42 -0.00266574 0.0508967 0.00621988 537.559 428.725 3677.39 870.197 10 1 4 0.961075 1.56556e-08 0.000345829
11.455 164.866 -103.818 2224.29 -0.0032509 0.0530593 0.0064643 538.105 429.215 3679.52 870.729 10 1 4 0.986959 6.22962e-09 0.00017903
11.46 167.242 -104.133 2217.26 -0.0038766 0.0550065 0.00669085 538.578 429.632 3682.08 871.27 10 1 4 0.97425 9.84529e-09 0.000227827
11.465 169.222 -103.676 2207.46 -0.00453244 0.0567301 0.00689791 539.099 430.092 3684.25 871.829 10 1 4 0.947196 8.05347e-09 0.000173718
11.47 170.767 -102.402 2195.1 -0.00520771 0.0582243 0.00708418 539.636 430.572 3686.42 872.347 10 1 4 0.63108 8.80873e-10 2.01216e-05
11.475 171.854 -100.293 2180.48 -0.00589159 0.0594851 0.00724865 540.13 431.01 3688.84 872.895 10 1 4 0.914456 3.38336e-08 0.000164258
11.48 172.474 -97.3493 2163.98 -0.0065735 0.0605104 0.0073906 540.617 431.441 3690.58 873.392 10 1 4 0.614509 2.1116e-10 4.48456e-06
11.485 172.633 -93.6258 2145.98 -0.00724318 0.0613002 0.00750955 541.152 431.919 3692.74 873.934 10 1 4 0.740128 3.35068e-09 5.9585e-05
11.49 172.342 -89.1219 2126.92 -0.00789105 0.0618558 0.00760524 541.641 432.352 3694.78 874.513 10 1 4 0.609212 8.68732e-11 1.63061e-06
11.495 171.628 -83.9188 2107.26 -0.00850823 0.06218 0.0076776 542.171 432.827 3696.35 875.017 10 1 4 0.973178 1.03439e-08 0.000146109
11.5 170.528 -78.1179 2087.41 -0.00908672 0.062277 0.00772673 542.692 433.291 3698.8 875.586 10 1 4 0.81101 7.61913e-09 3.74914e-05
11.505 169.08 -71.7965 2067.8 -0.00961943 0.0621514 0.00775286 543.127 433.67 3701.18 876.116 10 1 4 0.916066 9.33535e-09 1.40389e-05
11.51 167.326 -65.0629 2048.78 -0.0101002 0.0618091 0.00775634 543.617 434.101 3703.17 876.654 10 1 4 0.729823 1.94271e-08 8.47857e-05
11.515 165.307 -57.956 2030.69 -0.0105238 0.0612561 0.0077376 544.099 434.526 3705.52 877.225 10 1 4 0.937211 9.50344e-09 1.24573e-05
11.52 163.064 -50.6015 2013.78 -0.010886 0.0604988 0.00769715 544.505 434.876 3707.61 877.754 10 1 4 0.973375 1.86813e-08 0.000196585
11.525 160.641 -43.077 1998.27 -0.0111832 0.0595439 0.00763554 544.974 435.288 3709.45 878.259 10 1 4 0.793375 3.85307e-09 6.58184e-05
11.53 158.079 -35.4805 1984.3 -0.0114129 0.058398 0.00755337 545.408 435.664 3712.05 878.799 10 1 4 0.960977 8.98698e-09 0.000141522
11.535 155.411 -27.8779 1971.96 -0.0115731 0.0570674 0.00745125 545.834 436.033 3714.05 879.313 10 1 4 0.965248 5.449e-09 9.04001e-05
11.54 152.668 -20.2987 1961.32 -0.0116626 0.0555585 0.00732985 546.296 436.438 3715.94 879.824 10 1 4 0.965396 9.28002e-09 0.000139988
11.545 149.887 -12.8407 1952.37 -0.0116809 0.0538774 0.00718984 546.726 436.813 3718.45 880.395 10 1 4 0.782034 1.87639e-08 0.000155909
11.55 147.095 -5.53819 1945.18 -0.0116279 0.0520299 0.00703191 547.15 437.179 3720.3 880.902 10 1 4 0.955189 7.84017e-09 0.000121631
11.555 144.316 1.60246 1939.69 -0.0115044 0.0500217 0.00685684 547.621 437.59 3722.44 881.44 10 1 4 0.946959 1.20246e-08 0.000168562
11.56 141.583 8.48427 1935.88 -0.0113115 0.0478582 0.00666544 548.077 437.989 3725.4 882.023 10 1 4 0.856395 1.59471e-08 0.000174681
11.565 138.923 15.0725 1933.8 -0.0110511 0.0455444 0.00645859 548.494 438.349 3727.37 882.558 10 1 4 0.600446 1.37438e-09 2.89351e-06
11.57 136.355 21.3861 1933.41 -0.0107258 0.0430851 0.00623731 548.95 438.749 3729.31 883.079 10 1 4 0.974175 1.19377e-08 0.000194506
11.575 133.908 27.3734 1934.69 -0.0103387 0.0404855 0.00600278 549.38 439.123 3731.66 883.656 10 1 4 0.854994 1.11723e-08 0.000142809
11.58 131.605 33.0197 1937.65 -0.00989372 0.0377504 0.00575637 549.796 439.484 3733.55 884.24 10 1 4 0.827653 9.93681e-09 0.000126915
11.585 129.469 38.3034 1942.27 -0.00939557 0.0348845 0.00549974 550.267 439.899 3735.59 884.76 10 1 4 0.835214 8.91733e-09 0.000120507
11.59 127.52 43.2403 1948.52 -0.00884965 0.0318929 0.0052349 550.692 440.266 3737.82 885.294 10 1 4 0.841909 8.02405e-09 0.000114256
11.595 125.78 47.8216 1956.34 -0.00826217 0.0287812 0.00496435 551.17 440.688 3739.44 885.796 10 1 4 0.845047 7.12914e-09 0.000106026
11.6 124.268 52.0598 1965.67 -0.00764012 0.0255547 0.00469118 551.63 441.091 3742.19 886.342 10 1 4 0.861523 6.37124e-09 0.000100414
11.605 123.003 55.9822 1976.44 -0.00699123 0.0222199 0.00441923 552.079 441.481 3744.56 886.931 10 1 4 0.886388 5.51452e-09 9.37377e-05
11.61 122.004 59.6131 1988.53 -0.00632393 0.0187836 0.00415334 552.547 441.89 3746.18 887.441 10 1 4 0.930096 3.3319e-09 7.25134e-05
11.615 121.289 62.99 2001.84 -0.00564725 0.0152531 0.00389951 553.011 442.298 3748.42 887.971 10 1 4 0.921451 3.59911e-09 7.01588e-05
11.62 120.875 66.1594 2016.23 -0.00497078 0.0116369 0.00366509 553.429 442.659 3750.32 888.485 10 1 4 0.922698 1.88941e-09 4.26005e-05
11.625 120.778 69.1661 2031.57 -0.00430449 0.00794431 0.00345887 553.898 443.072 3752.15 888.999 10 1 4 0.602639 3.92237e-11 1.06034e-06
11.63 121.016 72.063 2047.71 -0.00365864 0.00418549 0.00329074 554.313 443.431 3754.28 889.572 10 1 4 0.862725 8.16212e-10 2.31499e-05
11.635 121.603 74.9018 2064.52 -0.0030436 0.000371815 0.00317097 554.772 443.834 3755.85 890.07 10 1 4 0.939099 1.92076e-09 6.41062e-05
11.64 122.551 77.7331 2081.85 -0.0024697 -0.00348426 0.00310869 555.231 444.235 3758.2 890.606 10 1 4 0.623143 6.43946e-10 2.366e-05
11.645 123.873 80.6095 2099.55 -0.00194702 -0.00736908 0.00311005 555.662 444.61 3760.41 891.126 10 1 4 0.663016 3.0024e-10 1.12662e-05
11.65 125.571 83.5429 2117.47 -0.00148521 -0.0112678 0.00317665 556.121 445.01 3762.58 891.661 10 1 4 0.624281 3.13585e-10 8.71357e-06
11.655 127.649 86.6005 2135.45 -0.00109328 -0.0151644 0.00330518 556.608 445.44 3765.06 892.244 10 1 4 0.625803 2.01594e-10 6.50696e-06
11.66 130.099 89.802 2153.29 -0.000779342 -0.0190419 0.00348836 557.026 445.801 3767.12 892.768 10 1 4 0.613106 2.06981e-10 6.59495e-06
11.665 132.904 93.1266 2170.76 -0.000550454 -0.0228818 0.00371673 557.502 446.219 3768.87 893.273 10 1 4 0.613547 9.96248e-11 3.38802e-06
11.67 136.041 96.5989 2187.6 -0.000412347 -0.0266651 0.00398022 557.94 446.6 3771.34 893.81 10 1 4 0.620082 2.61053e-10 6.44279e-06
11.675 139.474 100.186 2203.48 -0.000369243 -0.0303719 0.00426929 558.366 446.97 3773.15 894.332 10 1 4 0.620203 3.29991e-10 9.0455e-06
11.68 143.152 103.838 2218.08 -0.000423673 -0.0339821 0.0045754 558.855 447.403 3775.08 894.852 10 1 4 0.60655 1.75488e-09 5.04787e-05
11.685 147.018 107.514 2231.02 -0.000576326 -0.0374749 0.00489117 559.281 447.769 3777.62 895.391 10 1 4 0.625781 2.21325e-09 6.7154e-05
11.69 150.997 111.089 2241.95 -0.000825953 -0.04083 0.00521029 559.72 448.152 3779.36 895.903 10 1 4 0.703182 2.78155e-09 8.83605e-05
11.695 155.007 114.451 2250.51 -0.00116932 -0.0440276 0.00552739 560.192 448.564 3782.01 896.446 10 1 4 0.63077 5.20497e-09 0.000118211
11.7 158.968 117.572 2256.37 -0.00160126 -0.0470486 0.00583788 560.716 449.032 3784.73 896.999 10 1 4 0.756265 7.22432e-09 0.000189441
11.705 162.775 120.178 2259.22 -0.00211473 -0.0498756 0.00613784 561.199 449.458 3786.65 897.53 10 1 4 0.90377 1.20997e-08 0.00031083
11.71 166.343 122.202 2258.78 -0.00270101 -0.0524923 0.00642397 561.75 449.951 3788.65 898.065 10 1 4 0.955619 1.52762e-08 0.000359364
11.715 169.593 123.616 2254.87 -0.00334994 -0.0548851 0.00669345 562.255 450.397 3791.08 898.605 10 1 4 0.978932 1.19632e-08 0.000296484
11.72 172.438 124.184 2247.4 -0.00405018 -0.0570421 0.00694396 562.738 450.824 3793.01 899.112 10 1 4 0.976314 1.0516e-08 0.000245843
11.725 174.817 123.865 2236.43 -0.00478959 -0.0589539 0.00717359 563.261 451.289 3795.02 899.705 10 1 4 0.968024 9.03719e-09 0.000201168
11.73 176.685 122.599 2222.18 -0.00555552 -0.060614 0.00738084 563.759 451.731 3797.21 900.245 10 1 4 0.9791 1.12042e-08 0.000211795
11.735 178.008 120.323 2205.06 -0.00633521 -0.0620179 0.00756457 564.291 452.205 3798.83 900.748 10 1 4 0.83149 7.61885e-09 4.25999e-05
11.74 178.776 117.055 2185.6 -0.00711611 -0.0631636 0.00772398 564.856 452.711 3801.5 901.282 10 1 4 0.94962 7.35013e-09 0.000113274
11.745 178.999 112.838 2164.42 -0.00788612 -0.0640515 0.00785856 565.377 453.174 3804.44 901.875 10 1 4 0.642739 1.09282e-09 1.85249e-05
11.75 178.695 107.714 2142.15 -0.00863394 -0.0646839 0.00796808 565.868 453.608 3806.68 902.399 10 1 4 0.616696 5.27933e-10 8.96146e-06
11.755 177.9 101.765 2119.44 -0.00934917 -0.0650644 0.00805253 566.408 454.089 3808.45 902.918 10 1 4 0.625181 7.64356e-10 1.26245e-05
11.76 176.661 95.1102 2096.82 -0.0100225 -0.0651985 0.00811209 566.907 454.531 3810.94 903.475 10 1 4 0.655167 1.40009e-09 2.24869e-05
11.765 175.027 87.8542 2074.78 -0.0106457 -0.0650924 0.00814712 567.364 454.932 3812.95 903.99 10 1 4 0.739798 2.59845e-09 4.0496e-05
11.77 173.054 80.121 2053.74 -0.0112118 -0.0647531 0.00815807 567.842 455.354 3814.83 904.501 10 1 4 0.821799 2.81733e-09 4.31629e-05
11.775 170.793 72.0244 2034.02 -0.0117149 -0.0641883 0.00814551 568.276 455.731 3817.62 905.046 10 1 4 0.973461 1.39731e-08 0.000195517
11.78 168.298 63.6744 2015.88 -0.0121502 -0.0634056 0.00811007 568.73 456.13 3819.67 905.626 10 1 4 0.959625 8.09004e-09 0.000116824
11.785 165.616 55.1708 1999.51 -0.0125139 -0.062413 0.00805243 569.197 456.538 3821.89 906.163 10 1 4 0.934724 6.38626e-09 9.22616e-05
11.79 162.79 46.601 1985.04 -0.0128031 -0.061218 0.0079733 569.653 456.936 3824.43 906.745 10 1 4 0.947369 1.06855e-08 0.000144969
11.795 159.859 38.0437 1972.53 -0.0130156 -0.0598281 0.0078734 570.071 457.296 3826.5 907.264 10 1 4 0.945649 1.29793e-08 0.000168095
11.8 156.857 29.5674 1961.99 -0.0131502 -0.0582506 0.00775348 570.537 457.706 3828.29 907.776 10 1 4 0.933223 1.39061e-08 0.00017175
11.805 153.818 21.2315 1953.41 -0.013206 -0.0564921 0.00761429 570.97 458.082 3831.01 908.38 10 1 4 0.926751 3.1221e-08 0.000268734
11.81 150.769 13.0885 1946.76 -0.013183 -0.0545591 0.00745661 571.377 458.432 3833.05 908.89 10 1 4 0.947715 1.08779e-08 0.000155153
11.815 147.738 5.16022 1942 -0.0130816 -0.0524572 0.00728125 571.845 458.842 3835.06 909.419 10 1 4 0.929761 1.30272e-08 0.000172109
11.82 144.753 -2.48564 1939.09 -0.012903 -0.0501923 0.00708905 572.293 459.232 3837.55 909.988 10 1 4 0.924306 1.06889e-08 0.000149298
11.825 141.841 -9.81627 1938 -0.0126486 -0.0477694 0.00688096 572.717 459.601 3839.43 910.531 10 1 4 0.756825 1.18104e-08 0.000119144
11.83 139.027 -16.8059 1938.74 -0.0123208 -0.0451935 0.00665803 573.204 460.028 3841.78 911.069 10 1 4 0.709443 9.88008e-09 9.38968e-05
11.835 136.337 -23.4434 1941.3 -0.0119226 -0.0424692 0.00642147 573.663 460.431 3844.69 911.635 10 1 4 0.809186 9.50992e-09 0.000117332
11.84 133.793 -29.7318 1945.67 -0.0114577 -0.0396011 0.0061727 574.094 460.805 3846.78 912.169 10 1 4 0.789135 8.31119e-09 0.000103968
11.845 131.424 -35.5838 1951.84 -0.0109306 -0.0365935 0.00591346 574.577 461.232 3848.64 912.676 10 1 4 0.769395 7.29626e-09 9.2654e-05
11.85 129.252 -41.0223 1959.8 -0.0103468 -0.0334512 0.00564586 575.057 461.654 3851.28 913.261 10 1 4 0.737196 6.18607e-09 7.50653e-05
11.855 127.298 -46.0772 1969.51 -0.00971258 -0.030179 0.00537251 575.482 462.021 3853.9 913.779 10 1 4 0.759854 5.7169e-09 7.6487e-05
11.86 125.584 -50.7214 1980.92 -0.00903522 -0.0267821 0.00509668 575.967 462.449 3855.55 914.286 10 1 4 0.779234 5.22665e-09 7.42385e-05
11.865 124.13 -54.992 1993.94 -0.00832287 -0.0232663 0.00482241 576.456 462.881 3858 914.842 10 1 4 0.807097 4.7943e-09 7.28054e-05
11.87 122.958 -58.9181 2008.5 -0.00758458 -0.0196376 0.00455477 576.878 463.245 3860.34 915.362 10 1 4 0.857487 4.32646e-09 7.28176e-05
11.875 122.086 -62.5397 2024.46 -0.00683017 -0.0159034 0.00429999 577.337 463.643 3862.27 915.908 10 1 4 0.879166 4.05571e-09 6.51988e-05
11.88 121.536 -65.91 2041.69 -0.00607018 -0.0120716 0.00406563 577.945 464.193 3864.89 916.48 10 1 4 0.917862 2.4999e-09 4.95645e-05
11.885 121.327 -69.0819 2060.03 -0.00531573 -0.00815113 0.00386053 578.354 464.546 3867.16 917.003 10 1 4 0.896273 8.93095e-10 2.09939e-05
11.89 121.481 -72.1161 2079.32 -0.00457838 -0.00415228 0.00369455 578.83 464.965 3868.89 917.504 10 1 4 0.609148 3.70248e-11 8.94823e-07
11.895 122.017 -75.0727 2099.39 -0.00386995 -8.64093e-05 0.0035777 579.297 465.376 3871.24 918.065 10 1 4 0.880644 1.0698e-09 3.25622e-05
11.9 122.957 -78.0127 2120.08 -0.00320232 0.00403379 0.00351884 579.714 465.737 3873.31 918.579 10 1 4 0.639284 5.57372e-10 1.95838e-05
11.905 124.316 -80.9971 2141.22 -0.00258726 0.00819421 0.003524 580.188 466.154 3875.22 919.089 10 1 4 0.721906 2.86333e-10 1.07215e-05
11.91 126.108 -84.068 2162.65 -0.00203616 0.0123793 0.00359501 580.622 466.53 3877.82 919.642 10 1 4 0.610043 4.2026e-10 1.36591e-05
11.915 128.343 -87.2829 2184.18 -0.00155983 0.0165722 0.00372915 581.046 466.899 3880.18 920.167 10 1 4 0.781816 7.23594e-11 2.56594e-06
11.92 131.022 -90.673 2205.6 -0.00116822 0.0207543 0.00391983 581.535 467.327 3882.27 920.718 10 1 4 0.613234 2.11949e-10 7.50768e-06
11.925 134.136 -94.2665 2226.67 -0.000870137 0.0249059 0.00415814 582.035 467.771 3884.74 921.272 10 1 4 0.609017 1.13262e-10 3.33656e-06
11.93 137.665 -98.0689 2247.08 -0.000673012 0.0290057 0.00443425 582.454 468.133 3886.78 921.797 10 1 4 0.628472 3.54323e-10 1.01814e-05
11.935 141.576 -102.052 2266.5 -0.000582607 0.033032 0.00473854 582.93 468.55 3888.57 922.312 10 1 4 0.607331 1.71372e-09 5.40479e-05
11.94 145.821 -106.21 2284.54 -0.000602777 0.0369613 0.00506215 583.376 468.94 3891.21 922.931 10 1 4 0.618675 2.24098e-09 7.55988e-05
11.945 150.332 -110.425 2300.79 -0.000735255 0.0407705 0.00539723 583.795 469.302 3893.31 923.44 10 1 4 0.66071 3.27102e-09 0.000114229
11.95 155.026 -114.603 2314.8 -0.00097949 0.0444358 0.00573689 584.293 469.744 3895.21 923.98 10 1 4 0.910368 3.9808e-09 3.67302e-05
11.955 159.808 -118.634 2326.1 -0.00133255 0.0479341 0.00607517 584.744 470.138 3897.85 924.545 10 1 4 0.845775 9.52213e-09 0.000270881
11.96 164.573 -122.424 2334.21 -0.00178911 0.051243 0.00640689 585.249 470.586 3899.9 925.057 10 1 4 0.961447 1.33754e-08 0.000377992
11.965 169.2 -125.759 2338.67 -0.00234154 0.0543416 0.00672759 585.793 471.071 3902.36 925.605 10 1 4 0.982078 1.67158e-08 0.000312948
11.97 173.569 -128.469 2338.99 -0.00298007 0.057211 0.00703345 586.371 471.581 3905.17 926.241 10 1 4 0.972475 8.35605e-09 0.000221809
11.975 177.571 -130.435 2334.87 -0.00369307 0.0598344 0.00732122 586.962 472.116 3907.88 926.806 10 1 4 0.899811 5.40295e-09 0.000127749
11.98 181.096 -131.466 2326.14 -0.00446741 0.0621978 0.0075882 587.457 472.552 3910.3 927.329 10 1 4 0.702124 1.92419e-09 4.13202e-05
11.985 184.057 -131.45 2312.87 -0.00528885 0.0642902 0.00783216 588.071 473.109 3912.19 927.853 10 1 4 0.966545 7.63526e-09 0.000123063
11.99 186.385 -130.284 2295.38 -0.00614251 0.0661038 0.0080514 588.633 473.614 3914.59 928.389 10 1 4 0.911648 1.11343e-08 0.000136767
11.995 188.037 -127.918 2274.23 -0.00701332 0.0676337 0.00824463 589.131 474.054 3916.88 928.913 10 1 4 0.951577 7.72465e-09 0.000141337
12 188.997 -124.351 2250.17 -0.00788644 0.068878 0.00841097 589.718 474.584 3918.47 929.418 10 1 4 0.960243 8.33307e-09 0.000150175
12.005 189.269 -119.587 2224.02 -0.00874765 0.0698378 0.00854991 590.285 475.092 3920.59 929.985 10 1 4 0.961649 7.84963e-09 0.000132592
12.01 188.885 -113.721 2196.63 -0.0095837 0.0705164 0.00866128 590.79 475.539 3923.31 930.55 10 1 4 0.943606 6.2238e-09 0.000103067
12.015 187.894 -106.868 2168.8 -0.0103825 0.070919 0.00874517 591.358 476.048 3925.04 931.062 10 1 4 0.963465 9.05585e-09 0.00014532
12.02 186.358 -99.1516 2141.21 -0.0111334 0.0710528 0.0088019 591.897 476.531 3927.33 931.625 10 1 4 0.937081 6.48813e-09 9.63364e-05
12.025 184.347 -90.7344 2114.46 -0.0118272 0.070926 0.008832 592.382 476.959 3929.85 932.162 10 1 4 0.976696 8.18626e-09 0.000122522
12.03 181.936 -81.7746 2089.02 -0.012456 0.0705479 0.0088361 592.888 477.407 3931.56 932.664 10 1 4 0.962882 6.04344e-09 8.76226e-05
12.035 179.196 -72.4143 2065.29 -0.0130136 0.0699276 0.00881497 593.358 477.819 3933.81 933.204 10 1 4 0.629358 6.82238e-10 9.66641e-06
12.04 176.195 -62.8071 2043.54 -0.0134949 0.0690753 0.00876943 593.776 478.181 3936.02 933.73 10 1 4 0.614627 4.78704e-10 6.60912e-06
12.045 172.994 -53.0708 2023.99 -0.0138963 0.0680004 0.00870033 594.238 478.586 3937.78 934.242 10 1 4 0.748815 2.64967e-09 3.5426e-05
12.05 169.645 -43.3009 2006.75 -0.0142148 0.0667122 0.00860857 594.681 478.973 3940.1 934.797 10 1 4 0.942359 6.98622e-09 9.13075e-05
12.055 166.195 -33.6065 1991.86 -0.0144489 0.06522 0.00849502 595.118 479.351 3942.71 935.357 10 1 4 0.960125 9.36494e-09 0.000119443
12.06 162.681 -24.0633 1979.26 -0.0145974 0.063532 0.00836056 595.578 479.755 3944.38 935.867 10 1 4 0.804222 3.25979e-08 0.000209833
12.065 159.139 -14.7179 1968.94 -0.0146601 0.0616562 0.00820606 596.007 480.127 3946.99 936.397 10 1 4 0.947297 1.15837e-08 0.000141717
12.07 155.592 -5.55541 1960.75 -0.0146372 0.0595999 0.00803238 596.422 480.485 3949.1 936.911 10 1 4 0.949173 1.73879e-08 0.000193733
12.075 152.074 3.29112 1954.58 -0.0145294 0.05737 0.00784038 596.884 480.889 3950.94 937.431 10 1 4 0.976569 1.51847e-08 0.00020273
12.08 148.617 11.7842 1950.38 -0.0143381 0.0549725 0.00763096 597.307 481.255 3953.48 937.962 10 1 4 0.942315 1.20806e-08 0.00015318
12.085 145.239 19.981 1948.05 -0.0140649 0.0524135 0.00740505 597.724 481.614 3955.29 938.461 10 1 4 0.932191 1.18409e-08 0.00014998
12.09 141.974 27.7676 1947.55 -0.0137123 0.0496979 0.00716366 598.19 482.023 3957.31 939 10 1 4 0.916328 1.44135e-08 0.000170518
12.095 138.849 35.1452 1948.87 -0.0132833 0.0468309 0.00690795 598.609 482.386 3959.46 939.525 10 1 4 0.898053 1.29288e-08 0.000156246
12.1 135.891 42.1028 1952.01 -0.0127816 0.0438171 0.00663924 599.08 482.796 3961.47 940.068 10 1 4 0.928743 1.08888e-08 0.000150577
12.105 133.127 48.5952 1956.95 -0.0122117 0.0406611 0.00635912 599.571 483.229 3963.65 940.617 10 1 4 0.848713 1.10239e-08 0.000132208
12.11 130.585 54.6216 1963.73 -0.0115791 0.0373674 0.00606953 599.986 483.588 3965.9 941.134 10 1 4 0.837686 9.7882e-09 0.000121454
12.115 128.288 60.1795 1972.32 -0.0108902 0.0339408 0.00577287 600.457 484.001 3967.59 941.642 10 1 4 0.804503 8.33568e-09 0.000101341
12.12 126.26 65.2698 1982.71 -0.0101525 0.0303864 0.00547215 600.9 484.387 3970.23 942.174 10 1 4 0.827193 7.64094e-09 0.000100746
12.125 124.524 69.909 1994.85 -0.00937442 0.0267098 0.00517114 601.318 484.749 3972.41 942.685 10 1 4 0.844421 6.65628e-09 9.3362e-05
12.13 123.101 74.1268 2008.64 -0.00856539 0.0229169 0.00487458 601.792 485.167 3974.47 943.194 10 1 4 0.875639 5.84452e-09 8.87834e-05
12.135 122.011 77.9611 2024 -0.00773582 0.0190148 0.0045884 602.225 485.542 3977.08 943.75 10 1 4 0.913565 4.31358e-09 7.56485e-05
12.14 121.274 81.4696 2040.8 -0.00689694 0.0150114 0.00431992 602.663 485.921 3979.4 944.28 10 1 4 0.922262 3.59504e-09 6.28558e-05
12.145 120.912 84.7148 2058.9 -0.00606067 0.0109155 0.00407798 603.146 486.344 3981.38 944.823 10 1 4 0.9208 1.51374e-09 3.14255e-05
12.15 120.945 87.7651 2078.15 -0.00523946 0.00673711 0.00387277 603.64 486.781 3983.92 945.367 10 1 4 0.833666 7.51757e-10 1.93092e-05
12.155 121.394 90.6944 2098.39 -0.00444614 0.00248768 0.00371529 604.054 487.138 3986.39 945.924 10 1 4 0.863358 1.15086e-09 3.0643e-05
12.16 122.279 93.5773 2119.48 -0.00369368 -0.00182014 0.00361615 604.528 487.553 3988.1 946.44 10 1 4 0.699918 1.06425e-09 3.25111e-05
12.165 123.618 96.4821 2141.27 -0.00299499 -0.00617218 0.00358371 604.983 487.953 3990.48 946.972 10 1 4 0.79236 2.75012e-10 8.92882e-06
12.17 125.428 99.4631 2163.61 -0.00236265 -0.0105528 0.0036223 605.398 488.31 3992.71 947.53 10 1 4 0.708904 7.63928e-10 1.56365e-05
12.175 127.718 102.577 2186.32 -0.00180873 -0.0149447 0.0037311 605.868 488.722 3994.46 948.041 10 1 4 0.609889 1.37551e-10 4.06882e-06
12.18 130.493 105.897 2209.19 -0.00134443 -0.0193292 0.00390444 606.298 489.095 3996.98 948.575 10 1 4 0.640605 3.03671e-10 8.96911e-06
12.185 133.745 109.425 2231.92 -0.000979837 -0.0236858 0.00413324 606.714 489.452 3999.6 949.085 10 1 4 0.614575 3.64611e-10 1.08698e-05
12.19 137.457 113.188 2254.15 -0.000723631 -0.0279929 0.00440682 607.202 489.881 4001.8 949.625 10 1 4 0.573576 1.38211e-10 3.44224e-06
12.195 141.598 117.205 2275.41 -0.000582761 -0.0322271 0.00471438 607.681 490.305 4004.37 950.178 10 1 4 0.616858 4.83153e-10 1.33172e-05
12.2 146.115 121.412 2295.16 -0.000562159 -0.0363645 0.00504584 608.104 490.671 4007.02 950.702 10 1 4 0.607584 2.06711e-09 6.1881e-05
12.205 150.944 125.781 2312.85 -0.000664479 -0.0403797 0.00539222 608.558 491.064 4008.68 951.208 10 1 4 0.754984 2.00557e-09 6.53894e-05
12.21 155.992 130.146 2327.93 -0.000889871 -0.0442477 0.00574568 609.061 491.511 4011.06 951.745 10 1 4 0.638462 4.94788e-09 9.87873e-05
12.215 161.164 134.466 2339.89 -0.00123584 -0.0479434 0.00609947 609.501 491.894 4013.07 952.286 10 1 4 0.736476 7.16015e-09 0.000204724
12.22 166.335 138.521 2348.32 -0.0016972 -0.0514425 0.00644775 610.052 492.387 4014.76 952.799 10 1 4 0.907106 1.26303e-08 0.000347987
12.225 171.369 142.074 2352.82 -0.00226613 -0.0547219 0.00678551 610.576 492.855 4017.08 953.336 10 1 4 0.983414 7.96283e-09 0.00025281
12.23 176.147 145.097 2353.05 -0.00293233 -0.0577608 0.00710848 611.066 493.288 4019.15 953.869 10 1 4 0.980617 1.29679e-08 0.000313742
12.235 180.53 147.295 2348.76 -0.00368332 -0.0605409 0.00741302 611.793 493.955 4021.87 954.419 10 1 4 0.979137 8.26045e-09 0.000194704
12.24 184.394 148.48 2339.73 -0.00450484 -0.0630466 0.00769613 612.354 494.459 4024.31 954.954 10 1 4 0.956928 1.26282e-08 0.000153988
12.245 187.642 148.543 2325.89 -0.00538129 -0.065266 0.00795538 612.835 494.883 4026.75 955.489 10 1 4 0.651504 7.38589e-10 1.37193e-05
12.25 190.192 147.343 2307.42 -0.00629631 -0.0671903 0.00818887 613.364 495.354 4028.66 956.055 10 1 4 0.925464 5.59762e-09 0.000112401
12.255 191.994 144.79 2284.77 -0.0072332 -0.0688145 0.00839521 613.922 495.855 4030.66 956.585 10 1 4 0.720038 2.33984e-09 4.43504e-05
12.26 193.029 140.892 2258.68 -0.00817557 -0.0701371 0.00857347 614.42 496.297 4032.83 957.125 10 1 4 0.970859 8.57151e-09 0.000157992
12.265 193.31 135.686 2230.09 -0.00910766 -0.0711592 0.00872313 614.952 496.771 4034.4 957.628 10 1 4 0.979442 9.47946e-09 0.000165758
12.27 192.873 129.251 2200.06 -0.0100148 -0.0718851 0.00884405 615.524 497.288 4036.6 958.173 10 1 4 0.61414 3.78767e-10 6.18277e-06
12.275 191.781 121.74 2169.65 -0.0108838 -0.0723212 0.00893637 616.036 497.744 4038.73 958.782 10 1 4 0.885597 5.42624e-09 8.74506e-05
12.28 190.107 113.298 2139.76 -0.0117028 -0.0724756 0.00900051 616.617 498.265 4040.74 959.311 10 1 4 0.71618 2.27064e-09 3.51e-05
12.285 187.935 104.114 2111.15 -0.0124619 -0.072358 0.00903709 617.199 498.79 4043.1 959.935 10 1 4 0.659483 1.17026e-09 1.72249e-05
12.29 185.352 94.374 2084.37 -0.0131527 -0.0719786 0.00904687 617.66 499.195 4045.42 960.474 10 1 4 0.604649 1.56782e-10 2.2409e-06
12.295 182.438 84.2401 2059.83 -0.0137683 -0.0713482 0.00903072 618.144 499.62 4046.99 960.978 10 1 4 0.626759 8.90556e-10 1.24018e-05
12.3 179.273 73.8845 2037.76 -0.0143037 -0.0704776 0.00898956 618.62 500.039 4049.17 961.534 10 1 4 0.954136 1.41384e-08 0.000185096
12.305 175.919 63.4432 2018.33 -0.0147548 -0.0693775 0.00892437 619.041 500.402 4051.43 962.126 10 1 4 0.945228 7.30894e-09 9.25756e-05
12.31 172.432 53.0209 2001.56 -0.0151189 -0.0680582 0.00883612 619.517 500.82 4053.29 962.635 10 1 4 0.956067 1.11326e-08 0.000140036
12.315 168.858 42.7198 1987.42 -0.0153943 -0.0665295 0.00872577 619.941 501.187 4055.78 963.175 10 1 4 0.945433 1.13174e-08 0.000139889
12.32 165.231 32.5995 1975.82 -0.0155799 -0.0648 0.00859429 620.403 501.592 4057.79 963.687 10 1 4 0.938335 1.17113e-08 0.000143005
12.325 161.583 22.7131 1966.63 -0.0156755 -0.0628785 0.00844259 620.857 501.989 4060.08 964.223 10 1 4 0.926069 1.09354e-08 0.000133775
12.33 157.94 13.1014 1959.68 -0.0156813 -0.0607725 0.00827159 621.324 502.397 4062.57 964.775 10 1 4 0.936717 1.59588e-08 0.000184118
12.335 154.326 3.79278 1954.84 -0.0155978 -0.0584889 0.00808218 621.74 502.756 4064.51 965.289 10 1 4 0.922639 1.47163e-08 0.000170439
12.34 150.767 -5.1839 1951.99 -0.0154262 -0.0560338 0.00787529 622.211 503.169 4066.41 965.802 10 1 4 0.901924 1.50713e-08 0.000168294
12.345 147.288 -13.7997 1951.04 -0.0151681 -0.0534131 0.00765186 622.65 503.551 4069.04 966.355 10 1 4 0.875765 1.56934e-08 0.000171357
12.35 143.916 -22.0296 1951.94 -0.0148254 -0.0506319 0.00741293 623.066 503.912 4070.81 966.885 10 1 4 0.885607 1.21732e-08 0.000145915
12.355 140.68 -29.849 1954.67 -0.0144008 -0.0476949 0.00715966 623.536 504.326 4072.74 967.414 10 1 4 0.798831 1.13404e-08 0.000121624
12.36 137.61 -37.2113 1959.25 -0.0138978 -0.0446063 0.0068934 623.967 504.7 4075.35 967.954 10 1 4 0.741198 9.41161e-09 9.65778e-05
12.365 134.732 -44.1037 1965.71 -0.0133204 -0.0413704 0.00661577 624.428 505.102 4077.01 968.453 10 1 4 0.74123 8.25065e-09 8.91655e-05
12.37 132.075 -50.5272 1974.07 -0.012674 -0.0379912 0.00632877 624.901 505.518 4079.47 969.021 10 1 4 0.743597 7.23741e-09 8.27642e-05
12.375 129.665 -56.4382 1984.34 -0.0119647 -0.0344731 0.00603488 625.354 505.912 4082.03 969.584 10 1 4 0.761163 6.59185e-09 8.19944e-05
12.38 127.527 -61.8432 1996.53 -0.0112 -0.0308205 0.00573722 625.799 506.3 4083.68 970.087 10 1 4 0.742797 5.82236e-09 7.06143e-05
12.385 125.685 -66.7633 2010.6 -0.0103883 -0.0270384 0.0054397 626.271 506.716 4086.12 970.617 10 1 4 0.764896 5.32166e-09 6.92261e-05
12.39 124.159 -71.2239 2026.5 -0.00953941 -0.0231325 0.00514725 626.685 507.075 4088.31 971.139 10 1 4 0.803914 4.84353e-09 6.81349e-05
12.395 122.972 -75.2731 2044.11 -0.00866407 -0.0191092 0.00486598 627.176 507.51 4089.99 971.645 10 1 4 0.86361 4.31556e-09 6.82063e-05
12.4 122.146 -78.9636 2063.32 -0.00777402 -0.0149761 0.00460336 627.643 507.919 4092.49 972.181 10 1 4 0.895297 3.96781e-09 6.03229e-05
12.405 121.703 -82.3681 2083.97 -0.0068819 -0.0107415 0.00436827 628.062 508.283 4094.86 972.699 10 1 4 0.919135 1.99671e-09 3.81566e-05
12.41 121.667 -85.5573 2105.89 -0.00600096 -0.00641539 0.00417084 628.547 508.711 4096.53 973.21 10 1 4 0.658024 5.81131e-11 1.36648e-06
12.415 122.062 -88.6068 2128.91 -0.00514498 -0.00200902 0.00402176 628.981 509.088 4099.05 973.776 10 1 4 0.872445 8.93623e-10 2.21605e-05
12.42 122.914 -91.5962 2152.84 -0.00432797 0.00246498 0.00393116 629.438 509.486 4101.76 974.323 10 1 4 0.930582 1.94261e-09 5.75007e-05
12.425 124.248 -94.597 2177.52 -0.00356396 0.0069923 0.00390691 629.92 509.912 4104.11 974.852 10 1 4 0.626143 6.67947e-10 2.18939e-05
12.43 126.085 -97.6873 2202.76 -0.0028668 0.011557 0.00395307 630.413 510.348 4106.23 975.38 10 1 4 0.778844 1.16637e-09 4.43315e-06
12.435 128.443 -100.912 2228.36 -0.00224979 0.0161414 0.0040689 630.847 510.724 4108.74 975.916 10 1 4 0.611289 3.43722e-10 1.12118e-05
12.44 131.334 -104.353 2254.09 -0.00172548 0.0207262 0.00424918 631.381 511.2 4110.95 976.422 10 1 4 0.616383 3.9688e-10 1.30527e-05
12.445 134.761 -108.048 2279.62 -0.00130533 0.02529 0.00448542 631.856 511.617 4112.88 976.972 10 1 4 0.622859 1.14629e-10 2.85764e-06
12.45 138.713 -112.026 2304.59 -0.000999333 0.0298097 0.00476743 632.281 511.984 4115.2 977.498 10 1 4 0.625372 4.21865e-10 1.20344e-05
12.455 143.164 -116.298 2328.53 -0.000815749 0.0342606 0.00508468 632.747 512.393 4116.82 977.998 10 1 4 0.608082 1.64342e-09 5.22125e-05
12.46 148.067 -120.833 2350.94 -0.000760704 0.0386169 0.00542714 633.224 512.811 4119.39 978.61 10 1 4 0.633754 2.1946e-09 7.56349e-05
12.465 153.354 -125.553 2371.26 -0.000837881 0.0428515 0.00578567 633.675 513.201 4121.97 979.267 10 1 4 0.700808 2.33508e-09 8.08165e-05
12.47 158.933 -130.349 2388.95 -0.00104824 0.0469365 0.00615218 634.149 513.618 4123.54 979.794 10 1 4 0.721642 6.68546e-09 0.000174147
12.475 164.694 -135.139 2403.46 -0.00138983 0.0508443 0.00651952 634.655 514.066 4125.64 980.346 10 1 4 0.927386 1.24714e-08 0.000380621
12.48 170.497 -139.67 2414.19 -0.00185764 0.054548 0.00688147 635.152 514.507 4127.76 980.879 10 1 4 0.97892 1.25584e-08 0.000363964
12.485 176.197 -143.808 2420.57 -0.00244368 0.0580218 0.0072326 635.694 514.992 4129.55 981.505 10 1 4 0.945723 2.94181e-08 0.000230245
12.49 181.642 -147.355 2422.04 -0.00313708 0.0612421 0.00756824 636.239 515.481 4132.19 982.047 10 1 4 0.966104 6.53844e-09 0.00015682
12.495 186.664 -150.027 2418.03 -0.00392444 0.064188 0.00788441 636.76 515.945 4134.55 982.582 10 1 4 0.9741 7.52022e-09 0.000139659
12.5 191.121 -151.636 2408.2 -0.00479023 0.0668424 0.00817778 637.303 516.429 4136.31 983.104 10 1 4 0.801752 5.83588e-09 7.84067e-06
12.505 194.882 -151.991 2392.47 -0.00571734 0.0691912 0.00844566 637.849 516.918 4139.01 983.658 10 1 4 0.957748 8.77516e-09 0.000177138
12.51 197.845 -150.911 2371.1 -0.00668765 0.0712249 0.00868596 638.411 517.421 4141.21 984.233 10 1 4 0.979194 1.10544e-08 0.00020818
12.515 199.943 -148.322 2344.79 -0.0076827 0.0729379 0.00889716 638.997 517.947 4142.93 984.759 10 1 4 0.801418 9.35851e-09 2.90081e-05
12.52 201.152 -144.211 2314.52 -0.00868424 0.0743282 0.00907827 639.665 518.558 4144.92 985.304 10 1 4 0.965171 8.93181e-09 0.00015594
12.525 201.484 -138.631 2281.52 -0.00967483 0.0753981 0.00922877 640.28 519.116 4147.08 985.88 10 1 4 0.976473 1.17428e-08 0.000194255
12.53 200.977 -131.636 2247.06 -0.0106383 0.0761523 0.00934856 640.962 519.738 4148.69 986.39 10 1 4 0.916041 7.27657e-09 0.000113257
12.535 199.702 -123.385 2212.35 -0.0115599 0.0765988 0.00943788 641.668 520.386 4150.94 986.962 10 1 4 0.980413 1.12377e-08 0.000173688
12.54 197.759 -114.11 2178.4 -0.0124269 0.0767473 0.00949728 642.258 520.918 4153.1 987.511 10 1 4 0.976949 1.06249e-08 0.000160363
12.545 195.245 -103.989 2145.98 -0.0132285 0.0766086 0.00952752 642.901 521.504 4154.79 988.034 10 1 4 0.755987 3.46753e-09 5.06004e-05
12.55 192.269 -93.2623 2115.69 -0.0139557 0.0761952 0.00952952 643.515 522.06 4157.15 988.629 10 1 4 0.624019 7.06179e-10 1.00518e-05
12.555 188.933 -82.1387 2087.93 -0.0146015 0.0755193 0.00950431 644.044 522.532 4159.5 989.172 10 1 4 0.685266 1.68015e-09 2.27935e-05
12.56 185.327 -70.7972 2062.95 -0.0151607 0.0745933 0.009453 644.744 523.172 4162.14 989.736 10 1 4 0.606725 1.74978e-10 2.29382e-06
12.565 181.53 -59.4077 2040.9 -0.0156295 0.0734299 0.00937672 645.247 523.617 4164.2 990.287 10 1 4 0.641436 9.42538e-10 1.20303e-05
12.57 177.607 -48.0981 2021.84 -0.0160056 0.0720402 0.00927658 645.68 523.993 4166.87 990.836 10 1 4 0.976755 2.27716e-08 0.000255842
12.575 173.608 -36.968 2005.71 -0.0162875 0.0704354 0.00915369 646.108 524.364 4168.88 991.37 10 1 4 0.963305 1.0908e-08 0.000132506
12.58 169.568 -26.0677 1992.37 -0.0164749 0.0686255 0.00900912 646.578 524.777 4170.75 991.907 10 1 4 0.839121 1.08808e-08 2.19469e-05
12.585 165.522 -15.4623 1981.65 -0.0165678 0.0666198 0.0088439 646.99 525.132 4173.28 992.438 10 1 4 0.961116 2.79367e-08 0.000279464
12.59 161.496 -5.2309 1973.33 -0.0165671 0.064427 0.00865902 647.408 525.491 4175.13 992.95 10 1 4 0.921419 9.38494e-09 0.000111918
12.595 157.507 4.69437 1967.2 -0.0164737 0.0620544 0.00845544 647.885 525.909 4177.46 993.512 10 1 4 0.932413 1.27596e-08 0.000146608
12.6 153.579 14.2744 1963.09 -0.0162892 0.0595091 0.00823411 648.352 526.319 4180.22 994.058 10 1 4 0.923495 1.18766e-08 0.000138192
12.605 149.744 23.4224 1960.86 -0.0160153 0.056797 0.007996 648.781 526.69 4182.13 994.597 10 1 4 0.830783 2.21638e-08 0.00018293
12.61 146.024 32.1779 1960.41 -0.0156541 0.053924 0.00774212 649.248 527.099 4184.07 995.105 10 1 4 0.697338 1.46319e-08 9.70477e-05
12.615 142.453 40.4714 1961.75 -0.0152084 0.0508947 0.00747358 649.672 527.467 4186.61 995.647 10 1 4 0.715855 1.31676e-08 0.000101028
12.62 139.057 48.3405 1964.88 -0.0146816 0.0477138 0.00719165 650.107 527.842 4188.8 996.156 10 1 4 0.868573 1.30077e-08 0.000145267
12.625 135.867 55.7475 1969.8 -0.0140778 0.0443857 0.00689783 650.581 528.257 4190.57 996.696 10 1 4 0.962856 3.55204e-08 0.000207464
12.63 132.924 62.541 1976.57 -0.0134021 0.0409148 0.00659397 651.016 528.636 4193.22 997.287 10 1 4 0.822779 1.02468e-08 0.000116906
12.635 130.25 68.8041 1985.29 -0.0126606 0.037305 0.00628234 651.43 528.991 4195.31 997.803 10 1 4 0.807122 8.9388e-09 0.000104413
12.64 127.87 74.5525 1995.96 -0.0118606 0.0335609 0.00596583 651.909 529.413 4197.34 998.332 10 1 4 0.77348 7.71203e-09 8.64182e-05
12.645 125.812 79.7461 2008.58 -0.0110109 0.0296875 0.00564808 652.352 529.798 4200.29 998.899 10 1 4 0.810709 7.05147e-09 8.84761e-05
12.65 124.098 84.4265 2023.11 -0.010121 0.0256905 0.0053337 652.771 530.161 4202.29 999.416 10 1 4 0.838759 6.44162e-09 8.63656e-05
12.655 122.749 88.637 2039.47 -0.00920213 0.0215761 0.00502848 653.24 530.571 4204.05 999.931 10 1 4 0.885975 5.30322e-09 7.90514e-05
12.66 121.787 92.4213 2057.55 -0.00826618 0.0173517 0.00473961 653.662 530.936 4206.56 1000.47 10 1 4 0.949451 3.18311e-09 6.41763e-05
12.665 121.233 95.8612 2077.19 -0.00732617 0.013026 0.00447581 654.078 531.294 4208.63 1000.97 10 1 4 0.922911 2.62479e-09 4.6542e-05
12.67 121.108 99.0362 2098.25 -0.0063958 0.00860846 0.00424731 654.542 531.701 4210.73 1001.51 10 1 4 0.626636 7.76657e-11 1.65109e-06
12.675 121.435 102.028 2120.54 -0.00548931 0.00411044 0.00406535 654.965 532.067 4213.2 1002.05 10 1 4 0.903422 8.64268e-10 1.87429e-05
12.68 122.238 104.927 2143.91 -0.00462124 -0.000455533 0.00394117 655.402 532.446 4214.89 1002.56 10 1 4 0.941094 2.43693e-09 6.60036e-05
12.685 123.54 107.819 2168.19 -0.00380618 -0.00507529 0.00388435 655.861 532.848 4217.28 1003.13 10 1 4 0.624187 8.22136e-10 2.43823e-05
12.69 125.361 110.786 2193.24 -0.00305854 -0.00973303 0.00390088 656.312 533.24 4219.87 1003.75 10 1 4 0.632454 9.92691e-10 2.90675e-05
12.695 127.719 113.881 2218.87 -0.00239224 -0.0144112 0.00399173 656.743 533.613 4221.65 1004.26 10 1 4 0.610859 7.05538e-10 1.97998e-05
12.7 130.625 117.169 2244.88 -0.00182044 -0.0190904 0.00415267 657.215 534.028 4223.84 1004.8 10 1 4 0.606698 3.38287e-10 9.54488e-06
12.705 134.08 120.71 2270.97 -0.00135527 -0.0237497 0.00437537 657.647 534.403 4226 1005.34 10 1 4 0.639615 4.04781e-10 1.1603e-05
12.71 138.076 124.557 2296.72 -0.00100741 -0.0283658 0.00464919 658.126 534.823 4227.57 1005.86 10 1 4 0.666054 3.02663e-10 7.39812e-06
12.715 142.583 128.691 2321.59 -0.0007858 -0.0329142 0.0049628 658.618 535.257 4229.93 1006.41 10 1 4 0.614475 5.80047e-10 1.59365e-05
12.72 147.557 133.103 2344.92 -0.000697263 -0.0373687 0.00530528 659.046 535.628 4231.94 1006.95 10 1 4 0.607928 2.18588e-09 6.67739e-05
12.725 152.933 137.774 2365.96 -0.000746134 -0.0417016 0.00566672 659.53 536.055 4233.7 1007.52 10 1 4 0.928443 7.37594e-10 2.36186e-05
12.73 158.612 142.508 2383.96 -0.000933959 -0.0458849 0.00603831 659.961 536.429 4236.4 1008.09 10 1 4 0.662793 5.46187e-09 0.000147193
12.735 164.494 147.326 2398.26 -0.00125926 -0.0498899 0.00641237 660.45 536.857 4238.7 1008.72 10 1 4 0.772336 8.21325e-09 0.000246313
12.74 170.43 151.923 2408.31 -0.00171739 -0.0536891 0.00678221 660.987 537.336 4240.48 1009.24 10 1 4 0.964646 6.8964e-09 0.000222304
12.745 176.261 156.043 2413.63 -0.0023005 -0.0572555 0.00714206 661.509 537.802 4242.81 1009.78 10 1 4 0.982654 6.76496e-09 0.000210425
12.75 181.846 159.649 2413.9 -0.00299773 -0.0605648 0.00748692 662.004 538.24 4244.85 1010.31 10 1 4 0.978364 8.80549e-09 0.000209049
12.755 187.006 162.375 2408.88 -0.00379546 -0.0635951 0.0078126 662.559 538.739 4246.53 1010.83 10 1 4 0.929044 8.11134e-09 0.000109956
12.76 191.588 164.006 2398.38 -0.00467776 -0.0663283 0.00811556 663.057 539.18 4249.02 1011.38 10 1 4 0.981427 7.04361e-09 0.000148812
12.765 195.46 164.367 2382.35 -0.00562696 -0.0687499 0.00839296 663.599 539.664 4250.94 1011.88 10 1 4 0.966364 7.72025e-09 0.000163739
12.77 198.511 163.248 2361 -0.00662427 -0.0708497 0.00864261 664.193 540.2 4252.98 1012.4 10 1 4 0.617601 5.20996e-10 9.7796e-06
12.775 200.675 160.573 2334.8 -0.00765042 -0.072622 0.00886289 664.798 540.748 4255.61 1012.94 10 1 4 0.969104 7.60211e-09 0.000145925
12.78 201.922 156.306 2304.58 -0.00868638 -0.0740649 0.00905277 665.607 541.497 4258.52 1013.55 10 1 4 0.979995 1.01252e-08 0.000184774
12.785 202.263 150.474 2271.44 -0.00971387 -0.0751803 0.00921169 667.331 541.497 4260.84 1014.08 10 1 4 0.935014 2.89037e-11 4.72333e-06
12.79 201.747 143.201 2236.63 -0.0107159 -0.0759738 0.00933957 669.156 541.497 4263.23 1014.6 10 1 4 0.944497 1.12438e-11 1.98317e-06
12.795 200.452 134.645 2201.42 -0.0116771 -0.0764533 0.00943664 670.165 542.45 4265.3 1015.11 10 1 4 0.978629 8.1034e-09 0.000161561
12.8 198.478 125.019 2166.94 -0.0125841 -0.0766292 0.0095035 670.945 543.172 4267.2 1015.63 10 1 4 0.976638 1.11488e-08 0.000178076
12.805 195.935 114.551 2134.12 -0.0134254 -0.0765132 0.00954092 671.487 543.658 4269.77 1016.16 10 1 4 0.981537 1.49616e-08 0.000214887
12.81 192.935 103.473 2103.64 -0.0141919 -0.0761179 0.00954988 672.022 544.135 4271.89 1016.67 10 1 4 0.975776 1.31435e-08 0.000189589
12.815 189.584 92.0126 2075.98 -0.0148761 -0.0754563 0.00953147 672.594 544.647 4273.94 1017.28 10 1 4 0.943793 5.48593e-09 7.30657e-05
12.82 185.979 80.3707 2051.42 -0.0154727 -0.0745415 0.00948681 673.134 545.129 4276.77 1017.86 10 1 4 0.944143 8.00806e-09 0.000111635
12.825 182.197 68.6939 2030.08 -0.0159776 -0.0733859 0.00941709 673.573 545.511 4279.26 1018.4 10 1 4 0.921148 4.72342e-09 6.44885e-05
12.83 178.303 57.1354 2011.96 -0.0163885 -0.0720018 0.00932347 674.042 545.923 4280.99 1018.9 10 1 4 0.908364 4.87274e-09 6.41343e-05
12.835 174.345 45.7898 1996.96 -0.0167039 -0.0704001 0.00920708 674.529 546.352 4283.3 1019.44 10 1 4 0.962085 5.95113e-09 7.76327e-05
12.84 170.358 34.7119 1984.89 -0.0169233 -0.0685913 0.00906903 674.949 546.715 4285.46 1019.96 10 1 4 0.643484 7.91724e-10 9.86563e-06
12.845 166.368 23.9553 1975.51 -0.0170468 -0.0665848 0.00891036 675.41 547.12 4287.36 1020.48 10 1 4 0.615508 3.2976e-10 4.14714e-06
12.85 162.395 13.5251 1968.58 -0.017075 -0.064389 0.00873207 675.856 547.51 4289.6 1021.04 10 1 4 0.878281 7.01688e-09 8.41984e-05
12.855 158.458 3.4405 1963.87 -0.0170088 -0.0620115 0.00853516 676.278 547.875 4291.79 1021.54 10 1 4 0.876783 4.20382e-09 5.26704e-05
12.86 154.58 -6.27231 1961.18 -0.0168493 -0.0594589 0.00832057 676.745 548.279 4294.09 1022.09 10 1 4 0.741902 2.99487e-09 3.99324e-05
12.865 150.782 -15.6147 1960.35 -0.0165982 -0.0567376 0.00808926 677.265 548.741 4296.67 1022.67 10 1 4 0.930685 5.3127e-09 6.87629e-05
12.87 147.091 -24.5587 1961.31 -0.0162573 -0.0538525 0.00784227 677.674 549.095 4298.74 1023.2 10 1 4 0.969435 2.06001e-08 0.000236443
12.875 143.537 -33.065 1964.04 -0.0158288 -0.0508086 0.0075807 678.15 549.514 4300.48 1023.71 10 1 4 0.841553 2.10483e-08 0.000171616
12.88 140.152 -41.1225 1968.56 -0.0153158 -0.0476101 0.00730582 678.575 549.882 4303.11 1024.26 10 1 4 0.939305 1.37044e-08 0.000159701
12.885 136.966 -48.6911 1974.92 -0.0147221 -0.0442608 0.00701918 679.009 550.26 4305.22 1024.78 10 1 4 0.932123 1.1247e-08 0.000139829
12.89 134.012 -55.7245 1983.18 -0.0140523 -0.0407648 0.00672264 679.509 550.703 4307.26 1025.28 10 1 4 0.915012 1.14514e-08 0.000140537
12.895 131.321 -62.2045 1993.44 -0.0133125 -0.0371257 0.00641855 679.931 551.067 4309.96 1025.84 10 1 4 0.872248 1.01782e-08 0.00012288
12.9 128.919 -68.1353 2005.73 -0.0125096 -0.0333475 0.00610987 680.36 551.44 4311.98 1026.35 10 1 4 0.904405 8.44104e-09 0.000117423
12.905 126.831 -73.5102 2020.05 -0.0116523 -0.029435 0.00580035 680.841 551.861 4314.23 1026.88 10 1 4 0.835418 6.93866e-09 8.78555e-05
12.91 125.081 -78.3554 2036.38 -0.0107502 -0.0253931 0.00549472 681.338 552.302 4316.9 1027.46 10 1 4 0.842457 5.65223e-09 7.57669e-05
12.915 123.69 -82.7169 2054.65 -0.00981449 -0.0212277 0.00519891 681.761 552.668 4319.34 1027.98 10 1 4 0.869862 4.42916e-09 6.43686e-05
12.92 122.68 -86.6533 2074.73 -0.00885735 -0.0169462 0.0049202 682.229 553.079 4320.94 1028.51 10 1 4 0.913616 3.08926e-09 5.37103e-05
12.925 122.075 -90.2354 2096.48 -0.00789208 -0.0125565 0.00466735 682.692 553.486 4323.22 1029.05 10 1 4 0.919266 2.28676e-09 3.8908e-05
12.93 121.897 -93.5478 2119.71 -0.00693278 -0.00806818 0.00445044 683.12 553.856 4325.41 1029.58 10 1 4 0.747586 3.98781e-10 8.14167e-06
12.935 122.172 -96.6732 2144.25 -0.0059942 -0.00349212 0.00428038 683.675 554.355 4327.4 1030.14 10 1 4 0.647086 1.20797e-10 2.44064e-06
12.94 122.929 -99.6957 2169.88 -0.00509142 0.00115916 0.00416788 684.124 554.749 4329.83 1030.67 10 1 4 0.920276 1.69101e-09 4.51441e-05
12.945 124.193 -102.704 2196.44 -0.00423969 0.00587156 0.00412188 684.555 555.124 4331.77 1031.18 10 1 4 0.621493 6.28269e-10 1.90241e-05
12.95 125.992 -105.782 2223.74 -0.0034541 0.0106292 0.00414783 685.033 555.542 4333.93 1031.73 10 1 4 0.622497 3.67883e-10 1.08175e-05
12.955 128.349 -108.987 2251.57 -0.00274937 0.0154144 0.00424653 685.512 555.964 4336.51 1032.31 10 1 4 0.613023 7.43799e-10 2.32996e-05
12.96 131.283 -112.409 2279.69 -0.00213947 0.0202076 0.00441396 685.936 556.33 4338.46 1032.82 10 1 4 0.608042 2.42122e-10 7.68128e-06
12.965 134.801 -116.089 2307.76 -0.00163737 0.0249871 0.00464232 686.414 556.751 4340.32 1033.35 10 1 4 0.617967 3.28133e-10 9.82085e-06
12.97 138.901 -120.081 2335.37 -0.00125468 0.0297293 0.00492154 686.834 557.115 4342.74 1033.95 10 1 4 0.626037 4.53712e-10 1.26384e-05
12.975 143.566 -124.418 2362 -0.00100124 0.0344088 0.00524076 687.265 557.488 4344.47 1034.5 10 1 4 0.607502 1.59655e-09 5.06652e-05
12.98 148.754 -129.066 2387.05 -0.000884742 0.0389981 0.00558937 687.735 557.903 4346.52 1035.07 10 1 4 0.657426 1.90148e-09 6.64587e-05
12.985 154.399 -133.954 2409.87 -0.00091036 0.0434685 0.00595754 688.162 558.272 4348.99 1035.62 10 1 4 0.71122 1.72847e-09 5.8633e-05
12.99 160.411 -139.006 2429.82 -0.00108036 0.0477901 0.00633643 688.647 558.699 4350.7 1036.15 10 1 4 0.774395 7.8243e-09 0.00023212
12.995 166.675 -144.117 2446.25 -0.00139387 0.0519329 0.00671821 689.176 559.17 4352.96 1036.72 10 1 4 0.939414 1.27604e-08 0.00040029
13 173.041 -149.04 2458.53 -0.00184659 0.0558672 0.00709596 689.685 559.62 4355.36 1037.31 10 1 4 0.584887 1.51693e-09 4.9958e-06
13.005 179.347 -153.604 2466.02 -0.00243085 0.0595644 0.00746366 690.388 560.265 4357.39 1037.85 10 1 4 0.980293 7.40207e-09 0.000200406
13.01 185.422 -157.629 2468.14 -0.00313568 0.0629978 0.00781606 690.937 560.758 4359.3 1038.38 10 1 4 0.972349 7.06485e-09 0.00014324
13.015 191.07 -160.745 2464.3 -0.00394709 0.066144 0.00814868 691.428 561.191 4361.91 1039.02 10 1 4 0.949642 2.16665e-08 0.000123913
13.02 196.12 -162.743 2454.08 -0.00484854 0.0689829 0.00845778 691.923 561.627 4363.77 1039.56 10 1 4 0.947119 8.91082e-09 0.000182551
13.025 200.419 -163.428 2437.31 -0.0058215 0.0714988 0.0087403 692.544 562.192 4365.6 1040.08 10 1 4 0.979611 1.13811e-08 0.000223788
13.03 203.833 -162.536 2414.23 -0.00684617 0.0736806 0.00899388 693.201 562.793 4367.91 1040.6 10 1 4 0.93573 6.40852e-09 0.000113681
13.035 206.279 -159.977 2385.51 -0.00790216 0.0755215 0.0092168 694.987 562.793 4370.37 1041.18 10 1 4 0.682983 5.59171e-11 7.5417e-06
13.04 207.717 -155.692 2352.23 -0.00896924 0.0770195 0.00940794 697.037 562.793 4373.15 1041.79 10 1 4 0.954252 1.15292e-10 1.69667e-05
13.045 208.153 -149.726 2315.74 -0.010028 0.0781769 0.00956673 698.894 562.793 4375.74 1042.35 10 1 4 0.938019 2.87948e-11 4.60326e-06
13.05 207.639 -142.196 2277.54 -0.0110603 0.0789993 0.00969309 700.719 562.793 4378.19 1042.91 10 1 4 0.949531 9.74388e-12 1.6721e-06
13.055 206.254 -133.246 2239.04 -0.0120498 0.0794955 0.00978731 702.591 562.793 4380.59 1043.49 10 1 4 0.950529 1.44871e-11 2.61142e-06
13.06 204.112 -123.124 2201.43 -0.0129823 0.0796766 0.00985005 704.36 562.793 4383.28 1044.08 10 1 4 0.944014 2.66553e-11 4.89569e-06
13.065 201.337 -112.077 2165.67 -0.0138459 0.0795556 0.0098822 706.121 562.793 4385.46 1044.64 10 1 4 0.890654 7.56607e-11 1.36765e-05
13.07 198.056 -100.368 2132.42 -0.0146307 0.0791462 0.00988483 707.038 563.649 4387.7 1045.24 10 1 4 0.728027 2.94212e-08 0.000101999
13.075 194.396 -88.2608 2102.13 -0.0153292 0.0784626 0.00985912 707.669 564.222 4389.34 1045.75 10 1 4 0.94954 4.16657e-09 6.19258e-05
13.08 190.457 -75.9522 2075.07 -0.0159358 0.0775191 0.00980635 708.198 564.695 4391.93 1046.3 10 1 4 0.969968 1.05131e-08 0.000148269
13.085 186.332 -63.63 2051.42 -0.0164468 0.0763291 0.00972779 708.706 565.147 4393.84 1046.82 10 1 4 0.972235 1.20919e-08 0.000163081
13.09 182.107 -51.4936 2031.16 -0.0168598 0.074906 0.00962472 709.264 565.648 4395.57 1047.33 10 1 4 0.942478 6.30699e-09 8.48608e-05
13.095 177.82 -39.5887 2014.21 -0.017174 0.0732615 0.00949836 709.688 566.017 4398.23 1047.88 10 1 4 0.91902 5.13353e-09 6.65885e-05
13.1 173.515 -28.0069 2000.37 -0.0173891 0.0714069 0.00934991 710.111 566.383 4400.39 1048.4 10 1 4 0.934395 4.63117e-09 5.93545e-05
13.105 169.219 -16.7892 1989.38 -0.0175057 0.0693524 0.00918049 710.585 566.799 4402.22 1048.92 10 1 4 0.615499 4.32227e-10 5.28676e-06
13.11 164.951 -5.94638 1980.96 -0.0175249 0.067107 0.00899118 711.021 567.172 4404.9 1049.51 10 1 4 0.62718 6.47246e-10 7.97342e-06
13.115 160.729 4.51983 1974.83 -0.0174481 0.0646789 0.00878299 711.46 567.551 4407.47 1050.06 10 1 4 0.72013 1.79519e-09 2.21304e-05
13.12 156.57 14.5996 1970.74 -0.0172767 0.0620754 0.00855692 711.936 567.969 4409.2 1050.57 10 1 4 0.873201 3.86302e-09 4.76891e-05
13.125 152.499 24.278 1968.5 -0.0170126 0.059303 0.00831395 712.387 568.362 4412.43 1051.12 10 1 4 0.953242 8.1805e-09 9.71286e-05
13.13 148.541 33.5484 1968.01 -0.016658 0.0563672 0.00805508 712.807 568.724 4414.68 1051.67 10 1 4 0.936662 6.96097e-09 8.29722e-05
13.135 144.727 42.3781 1969.2 -0.0162151 0.0532733 0.0077814 713.288 569.148 4416.29 1052.17 10 1 4 0.954281 7.31848e-09 9.463e-05
13.14 141.091 50.7319 1972.1 -0.0156872 0.0500258 0.00749411 713.768 569.571 4418.61 1052.73 10 1 4 0.957359 7.9735e-09 0.00010542
13.145 137.665 58.5863 1976.76 -0.0150778 0.0466289 0.00719465 714.196 569.943 4420.5 1053.28 10 1 4 0.915659 1.58809e-08 7.3295e-05
13.15 134.486 65.8893 1983.26 -0.0143917 0.0430865 0.00688473 714.664 570.354 4422.25 1053.8 10 1 4 0.869369 1.56581e-08 0.000150351
13.155 131.587 72.6145 1991.71 -0.0136347 0.0394028 0.00656652 715.102 570.734 4424.64 1054.38 10 1 4 0.914914 1.19543e-08 0.000139842
13.16 128.994 78.7695 2002.19 -0.0128137 0.0355818 0.00624275 715.556 571.126 4427.03 1054.95 10 1 4 0.912103 9.88102e-09 0.00012481
13.165 126.734 84.3452 2014.72 -0.0119371 0.0316281 0.00591689 716.045 571.555 4429.03 1055.5 10 1 4 0.862362 7.99627e-09 9.87066e-05
13.17 124.834 89.3424 2029.3 -0.0110146 0.0275469 0.00559335 716.5 571.953 4431.58 1056.07 10 1 4 0.87794 6.83883e-09 8.97727e-05
13.175 123.315 93.8211 2045.87 -0.0100573 0.0233443 0.0052777 716.913 572.309 4433.97 1056.61 10 1 4 0.895308 5.32657e-09 7.56099e-05
13.18 122.196 97.823 2064.33 -0.00907744 0.0190273 0.00497689 717.386 572.724 4435.66 1057.13 10 1 4 0.916832 3.85395e-09 6.12864e-05
13.185 121.5 101.42 2084.52 -0.00808831 0.0146039 0.00469942 717.839 573.118 4438.04 1057.69 10 1 4 0.925194 2.90097e-09 4.64918e-05
13.19 121.248 104.703 2106.29 -0.00710414 0.0100839 0.00445531 718.263 573.486 4440.13 1058.25 10 1 4 0.786042 5.67132e-10 1.10083e-05
13.195 121.463 107.759 2129.45 -0.0061398 0.00547798 0.0042558 718.794 573.959 4442.07 1058.77 10 1 4 0.916973 1.92955e-09 4.9033e-05
13.2 122.168 110.683 2153.82 -0.00521052 0.000798512 0.00411244 719.215 574.323 4444.83 1059.3 10 1 4 0.912507 1.92677e-09 4.84739e-05
13.205 123.389 113.571 2179.23 -0.0043317 -0.00394053 0.00403555 719.672 574.72 4447.27 1059.87 10 1 4 0.621178 7.75068e-10 2.18968e-05
13.21 125.148 116.515 2205.52 -0.0035186 -0.00872351 0.00403231 720.167 575.156 4449.79 1060.39 10 1 4 0.719228 3.79655e-10 1.10243e-05
13.215 127.465 119.565 2232.51 -0.00278607 -0.013533 0.00410513 720.676 575.61 4451.98 1060.92 10 1 4 0.61556 9.48181e-10 2.57892e-05
13.22 130.357 122.823 2259.99 -0.0021483 -0.0183498 0.00425109 721.104 575.981 4454.37 1061.47 10 1 4 0.606945 9.1842e-11 2.54489e-06
13.225 133.829 126.324 2287.69 -0.00161848 -0.0231527 0.00446275 721.553 576.373 4455.96 1061.99 10 1 4 0.63491 5.95187e-10 1.71945e-05
13.23 137.877 130.115 2315.17 -0.00120843 -0.0279185 0.00472977 722.033 576.795 4458.28 1062.58 10 1 4 0.664688 3.46654e-10 8.17162e-06
13.235 142.482 134.259 2341.89 -0.000928308 -0.0326222 0.00504071 722.48 577.185 4460.48 1063.14 10 1 4 0.613732 5.88716e-10 1.60973e-05
13.24 147.602 138.701 2367.12 -0.000786138 -0.0372371 0.00538425 722.969 577.617 4462.1 1063.68 10 1 4 0.606977 2.10503e-09 6.40157e-05
13.245 153.175 143.422 2390.05 -0.000787471 -0.0417346 0.00574991 723.443 578.033 4464.51 1064.27 10 1 4 0.857606 1.135e-09 3.65748e-05
13.25 159.108 148.285 2409.83 -0.000934985 -0.0460853 0.00612833 723.9 578.429 4467.15 1064.92 10 1 4 0.671096 5.59681e-09 0.00015369
13.255 165.297 153.281 2425.7 -0.00122821 -0.0502593 0.00651126 724.424 578.897 4468.79 1065.47 10 1 4 0.773529 8.28412e-09 0.000255184
13.26 171.59 158.107 2436.99 -0.00166328 -0.0542267 0.00689148 724.975 579.391 4471.02 1066.03 10 1 4 0.945958 1.39243e-08 0.000392008
13.265 177.821 162.513 2443.18 -0.00223291 -0.0579593 0.00726273 725.468 579.825 4473.37 1066.61 10 1 4 0.982012 1.11202e-08 0.000305994
13.27 183.835 166.459 2443.93 -0.00292645 -0.06143 0.0076196 726.023 580.319 4474.94 1067.13 10 1 4 0.977113 9.41711e-09 0.000206678
13.275 189.435 169.528 2439 -0.00373016 -0.0646152 0.00795745 726.601 580.84 4477.44 1067.67 10 1 4 0.718466 3.99685e-09 1.57515e-05
13.28 194.447 171.465 2428.22 -0.00462767 -0.0674945 0.00827244 727.105 581.285 4480.03 1068.22 10 1 4 0.953845 6.16281e-09 0.000134378
13.285 198.73 172.155 2411.58 -0.00560055 -0.0700521 0.00856142 727.626 581.748 4481.73 1068.73 10 1 4 0.749078 8.16203e-09 9.18512e-05
13.29 202.141 171.257 2389.28 -0.00662894 -0.0722761 0.00882194 728.344 582.408 4483.81 1069.31 10 1 4 0.720771 2.47571e-09 4.61765e-05
13.295 204.601 168.703 2361.82 -0.00769238 -0.0741595 0.00905221 730.107 584.115 4486.23 1069.84 10 1 4 0.974769 1.30102e-08 0.000229039
13.3 206.072 164.464 2330.03 -0.00877043 -0.0757004 0.00925107 731.832 584.115 4488.47 1070.4 10 1 4 0.939218 1.3348e-10 1.87222e-05
13.305 206.551 158.497 2295.02 -0.00984342 -0.0769002 0.00941788 733.785 584.115 4490.99 1070.93 10 1 4 0.936347 3.16153e-11 4.83911e-06
13.31 206.097 150.98 2258.11 -0.010893 -0.0777646 0.00955252 735.593 584.115 4493.49 1071.46 10 1 4 0.941166 1.55047e-11 2.57121e-06
13.315 204.787 142.049 2220.65 -0.0119024 -0.0783024 0.00965524 737.414 584.115 4495.52 1071.93 8 1 4 0.607036 9.44916e-11 1.66796e-05
13.32 202.733 131.935 2183.88 -0.0128573 -0.0785245 0.00972667 739.243 584.115 4498.25 1072.49 10 1 4 0.941159 2.41887e-11 4.41955e-06
13.325 200.059 120.904 2148.81 -0.0137451 -0.0784436 0.00976766 741.131 584.115 4500.67 1073.06 10 1 4 0.939274 8.69694e-11 1.58751e-05
13.33 196.891 109.208 2116.24 -0.014556 -0.0780735 0.00977927 741.97 584.897 4502.65 1073.58 10 1 4 0.977335 1.23511e-08 0.000213021
13.335 193.353 97.1077 2086.71 -0.0152821 -0.0774283 0.00976269 742.593 585.461 4504.46 1074.09 10 1 4 0.975208 9.67875e-09 0.000147417
13.34 189.551 84.8325 2060.54 -0.0159174 -0.0765222 0.00971915 743.171 585.983 4506.84 1074.65 10 1 4 0.96431 6.84542e-09 0.00010025
13.345 185.574 72.5571 2037.89 -0.0164581 -0.0753689 0.00964993 743.689 586.446 4509.12 1075.17 10 1 4 0.942522 6.24986e-09 8.57718e-05
13.35 181.494 60.432 2018.75 -0.0169017 -0.0739812 0.0095563 744.199 586.899 4511.03 1075.67 10 1 4 0.934078 6.39658e-09 8.29182e-05
13.355 177.36 48.5602 2003.01 -0.0172468 -0.0723714 0.00943947 744.677 587.32 4513.42 1076.21 10 1 4 0.714028 2.24111e-09 2.8935e-05
13.36 173.21 37.0149 1990.42 -0.0174931 -0.0705503 0.00930064 745.099 587.685 4515.51 1076.74 10 1 4 0.635037 6.44815e-10 8.21348e-06
13.365 169.066 25.8241 1980.72 -0.0176409 -0.068528 0.00914092 745.566 588.093 4517.61 1077.27 10 1 4 0.628381 7.87277e-10 9.80238e-06
13.37 164.945 14.9957 1973.59 -0.0176911 -0.0663137 0.00896139 746.07 588.539 4520.12 1077.82 10 1 4 0.797818 3.07165e-09 3.78706e-05
13.375 160.864 4.5432 1968.75 -0.0176447 -0.063915 0.00876305 746.481 588.894 4522.26 1078.38 10 1 4 0.934508 7.03243e-09 8.54746e-05
13.38 156.839 -5.534 1965.96 -0.017503 -0.0613396 0.00854689 746.949 589.304 4524.11 1078.89 10 1 4 0.953403 8.33335e-09 0.000100338
13.385 152.89 -15.2346 1965.03 -0.0172675 -0.0585932 0.00831389 747.4 589.697 4526.47 1079.44 10 1 4 0.940256 6.68998e-09 8.31607e-05
13.39 149.044 -24.5377 1965.85 -0.0169398 -0.0556816 0.00806506 747.815 590.055 4528.31 1079.94 10 1 4 0.946858 1.10869e-08 0.000128795
13.395 145.328 -33.4146 1968.36 -0.0165223 -0.0526095 0.00780146 748.29 590.473 4530.27 1080.49 10 1 4 0.88795 2.33485e-08 0.000199553
13.4 141.777 -41.8379 1972.62 -0.0160174 -0.0493813 0.00752433 748.72 590.847 4532.86 1081.02 10 1 4 0.940506 1.29104e-08 0.000150131
13.405 138.424 -49.7717 1978.67 -0.0154286 -0.0460008 0.00723512 749.15 591.22 4534.79 1081.52 10 1 4 0.929083 1.37335e-08 0.00015705
13.41 135.303 -57.1691 1986.61 -0.0147603 -0.0424716 0.00693557 749.631 591.641 4537.13 1082.06 10 1 4 0.889562 1.34568e-08 0.000146711
13.415 132.447 -64.001 1996.55 -0.0140179 -0.0387974 0.00662791 750.1 592.052 4539.45 1082.65 10 1 4 0.885696 1.11766e-08 0.000130433
13.42 129.885 -70.2601 2008.55 -0.0132083 -0.0349821 0.00631494 750.528 592.423 4541.56 1083.16 10 1 4 0.852165 8.64276e-09 0.000105686
13.425 127.643 -75.9329 2022.66 -0.0123396 -0.0310299 0.00600021 751.009 592.845 4543.58 1083.69 10 1 4 0.813094 6.93254e-09 8.24656e-05
13.43 125.746 -81.0413 2038.87 -0.0114214 -0.0269456 0.00568823 751.43 593.208 4546.06 1084.22 10 1 4 0.834331 5.93543e-09 7.6243e-05
13.435 124.215 -85.627 2057.14 -0.0104647 -0.0227348 0.00538467 751.882 593.605 4547.89 1084.73 10 1 4 0.858989 4.8199e-09 6.65066e-05
13.44 123.073 -89.7422 2077.34 -0.00948178 -0.0184041 0.00509656 752.407 594.073 4549.85 1085.27 10 1 4 0.897347 3.57808e-09 5.54811e-05
13.445 122.341 -93.463 2099.35 -0.00848603 -0.0139616 0.00483237 752.833 594.442 4552.52 1085.83 10 1 4 0.916955 2.83829e-09 4.31356e-05
13.45 122.044 -96.8747 2122.97 -0.00749182 -0.00941613 0.004602 753.311 594.862 4554.42 1086.33 10 1 4 0.889596 1.04708e-09 1.97687e-05
13.455 122.205 -100.063 2148.01 -0.00651421 -0.00477859 0.00441634 753.807 595.298 4556.76 1086.88 10 1 4 0.927894 1.71487e-09 4.33505e-05
13.46 122.853 -103.121 2174.28 -0.00556873 -6.10849e-05 0.00428639 754.261 595.693 4560.02 1087.45 10 1 4 0.882147 1.26152e-09 3.13143e-05
13.465 124.016 -106.138 2201.56 -0.00467112 0.00472259 0.00422178 754.695 596.069 4562.3 1087.97 10 1 4 0.657105 7.8509e-10 2.26227e-05
13.47 125.723 -109.2 2229.68 -0.00383703 0.00955687 0.00422906 755.174 596.493 4564.08 1088.51 10 1 4 0.631995 7.9715e-10 2.4163e-05
13.475 127.998 -112.386 2258.43 -0.0030818 0.0144243 0.0043103 755.636 596.896 4566.51 1089.04 10 1 4 0.617979 9.63201e-10 2.9307e-05
13.48 130.864 -115.764 2287.57 -0.00242012 0.0193056 0.00446267 756.056 597.261 4568.4 1089.55 10 1 4 0.608377 1.1536e-10 3.57907e-06
13.485 134.333 -119.391 2316.76 -0.00186576 0.0241794 0.00467917 756.534 597.682 4570.38 1090.08 10 1 4 0.635978 5.31741e-10 1.69923e-05
13.49 138.409 -123.337 2345.59 -0.00143118 0.0290221 0.00495007 756.954 598.045 4572.76 1090.69 10 1 4 0.64084 4.60602e-10 1.22028e-05
13.495 143.079 -127.636 2373.54 -0.00112717 0.0338082 0.0052645 757.379 598.411 4574.36 1091.22 10 1 4 0.607972 1.38948e-09 4.3628e-05
13.5 148.308 -132.271 2399.98 -0.000962438 0.0385102 0.00561157 757.866 598.839 4576.77 1091.79 10 1 4 0.646267 1.81835e-09 6.34646e-05
13.505 154.036 -137.178 2424.23 -0.000943201 0.0430987 0.00598106 758.324 599.239 4579.31 1092.35 10 1 4 0.843139 1.27759e-09 4.45856e-05
13.51 160.177 -142.281 2445.57 -0.00107277 0.0475435 0.0063637 758.76 599.616 4581.11 1092.9 10 1 4 0.766229 7.87845e-09 0.000221186
13.515 166.621 -147.51 2463.34 -0.00135124 0.0518133 0.00675121 759.265 600.064 4583.11 1093.46 10 1 4 0.926165 1.2073e-08 0.000390177
13.52 173.216 -152.602 2476.85 -0.00177521 0.0558772 0.00713627 759.761 600.502 4585.34 1094.04 10 1 4 0.980973 1.29273e-08 0.000359223
13.525 179.797 -157.39 2485.46 -0.00233772 0.0597051 0.00751248 760.318 601.002 4586.9 1094.56 10 1 4 0.977335 5.67114e-09 0.000147102
13.53 186.185 -161.679 2488.54 -0.00302828 0.0632687 0.00787422 760.886 601.513 4589.26 1095.1 10 1 4 0.972888 6.1859e-09 0.000128592
13.535 192.175 -165.106 2485.51 -0.00383313 0.066543 0.00821668 761.401 601.972 4591.51 1095.63 10 1 4 0.849178 4.04978e-09 5.09932e-05
13.54 197.583 -167.452 2475.91 -0.00473569 0.069506 0.00853583 761.961 602.473 4593.19 1096.15 10 1 4 0.851724 5.22518e-09 9.37406e-05
13.545 202.236 -168.464 2459.52 -0.00571713 0.0721406 0.00882834 762.584 603.039 4595.46 1096.73 10 1 4 0.971891 1.03097e-08 0.00021357
13.55 205.981 -167.851 2436.49 -0.00675706 0.074434 0.00909164 763.34 603.736 4598.2 1097.33 10 1 4 0.979137 1.23204e-08 0.000230832
13.555 208.725 -165.532 2407.45 -0.00783433 0.0763785 0.0093238 765.097 603.736 4600.45 1097.87 10 1 4 0.647254 4.48876e-11 5.76792e-06
13.56 210.416 -161.444 2373.44 -0.00892777 0.0779713 0.00952359 767.008 603.736 4602.94 1098.46 10 1 4 0.944921 1.34867e-10 1.89116e-05
13.565 211.043 -155.55 2335.85 -0.0100169 0.0792139 0.00969032 768.891 603.736 4605.29 1099.01 10 1 4 0.938901 3.14964e-11 4.80189e-06
13.57 210.656 -147.988 2296.22 -0.0110826 0.0801121 0.00982384 770.767 603.736 4607.47 1099.58 10 1 4 0.945186 1.41163e-11 2.31881e-06
13.575 209.339 -138.917 2256.05 -0.0121074 0.0806747 0.00992443 772.654 603.736 4609.88 1100.1 10 1 4 0.942145 1.34403e-11 2.33461e-06
13.58 207.207 -128.567 2216.68 -0.0130763 0.080913 0.00999275 774.628 603.736 4612.37 1100.65 10 1 4 0.94357 2.5454e-11 4.54574e-06
13.585 204.392 -117.215 2179.15 -0.0139762 0.0808407 0.0100297 776.469 603.736 4614.34 1101.2 10 1 4 0.934571 8.97173e-11 1.59208e-05
13.59 201.034 -105.137 2144.2 -0.0147968 0.0804721 0.0100364 778.323 603.736 4616.19 1101.72 10 1 4 0.652071 2.25758e-11 3.85262e-06
13.595 197.266 -92.6065 2112.34 -0.0155298 0.0798222 0.0100141 779.195 604.55 4617.99 1102.24 10 1 4 0.920111 2.55868e-08 0.000267236
13.6 193.208 -79.8642 2083.9 -0.0161694 0.0789061 0.00996419 779.758 605.056 4620.4 1102.8 10 1 4 0.610622 1.83126e-10 2.45757e-06
13.605 188.964 -67.1616 2059.02 -0.0167116 0.077738 0.00988794 780.301 605.543 4622.86 1103.34 10 1 4 0.966643 9.11425e-09 0.000126982
13.61 184.608 -54.6012 2037.76 -0.0171538 0.0763318 0.00978671 780.873 606.058 4624.52 1103.85 10 1 4 0.965069 9.89068e-09 0.000132469
13.615 180.201 -42.3152 2020 -0.0174952 0.0747002 0.00966182 781.38 606.507 4627.24 1104.42 10 1 4 0.972111 9.5187e-09 0.000124768
13.62 175.783 -30.3972 2005.53 -0.0177356 0.0728551 0.0095145 781.837 606.903 4629.81 1104.97 10 1 4 0.880935 4.50054e-09 5.76504e-05
13.625 171.379 -18.8621 1994.08 -0.0178757 0.0708069 0.00934595 782.297 607.304 4631.39 1105.48 10 1 4 0.613381 3.38381e-10 4.22801e-06
13.63 167.008 -7.7295 1985.3 -0.0179168 0.0685654 0.00915727 782.768 607.716 4633.66 1106.03 10 1 4 0.627741 5.65272e-10 6.89853e-06
13.635 162.684 3.00376 1978.9 -0.0178602 0.0661389 0.00894953 783.193 608.082 4635.69 1106.63 10 1 4 0.858076 4.70222e-09 5.64433e-05
13.64 158.423 13.3413 1974.58 -0.0177077 0.0635351 0.00872375 783.655 608.487 4637.39 1107.14 10 1 4 0.955432 9.23099e-09 0.000107312
13.645 154.244 23.277 1972.13 -0.0174611 0.0607608 0.00848091 784.09 608.863 4639.69 1107.68 10 1 4 0.951037 7.70422e-09 9.14975e-05
13.65 150.173 32.8053 1971.4 -0.0171224 0.0578217 0.00822201 784.538 609.253 4641.49 1108.18 10 1 4 0.955939 1.11995e-08 0.00012628
13.655 146.238 41.9027 1972.32 -0.0166939 0.0547232 0.00794812 784.996 609.655 4643.64 1108.7 10 1 4 0.961815 7.82534e-09 0.000101236
13.66 142.475 50.5301 1974.89 -0.0161783 0.0514697 0.00766038 785.42 610.022 4645.99 1109.24 10 1 4 0.949937 1.36495e-08 0.000152741
13.665 138.918 58.6613 1979.19 -0.0155792 0.0480655 0.00736017 785.89 610.431 4648.18 1109.78 10 1 4 0.9496 8.84975e-09 0.000114125
13.67 135.605 66.245 1985.29 -0.0149008 0.0445147 0.00704911 786.36 610.843 4650.24 1110.37 10 1 4 0.931625 1.38449e-08 0.000154224
13.675 132.568 73.2582 1993.33 -0.0141485 0.040821 0.00672925 786.788 611.214 4652.48 1110.9 10 1 4 0.971487 9.40272e-09 0.000133625
13.68 129.839 79.6729 2003.38 -0.013329 0.0369884 0.00640314 787.27 611.638 4654.03 1111.41 10 1 4 0.909509 1.05228e-08 0.000127383
13.685 127.446 85.4969 2015.54 -0.0124504 0.0330213 0.00607408 787.732 612.044 4656.48 1111.94 10 1 4 0.87265 9.10176e-09 0.000107151
13.69 125.415 90.7257 2029.81 -0.011522 0.0289247 0.00574623 788.166 612.421 4658.49 1112.46 10 1 4 0.87726 7.33377e-09 9.33921e-05
13.695 123.768 95.3965 2046.15 -0.0105547 0.024704 0.00542491 788.646 612.843 4660.2 1112.97 10 1 4 0.892251 5.89328e-09 8.05531e-05
13.7 122.526 99.5642 2064.46 -0.00956058 0.0203664 0.00511674 789.063 613.204 4662.83 1113.51 10 1 4 0.9109 4.34396e-09 6.5317e-05
13.705 121.71 103.293 2084.62 -0.00855305 0.0159195 0.0048299 789.493 613.578 4664.68 1114.02 10 1 4 0.926898 4.12496e-09 5.22727e-05
13.71 121.34 106.67 2106.44 -0.00754636 0.0113725 0.00457411 789.981 614.007 4666.81 1114.59 10 1 4 0.906363 1.31608e-09 2.40039e-05
13.715 121.44 109.786 2129.74 -0.00655551 0.00673598 0.00436044 790.43 614.399 4669.18 1115.13 10 1 4 0.825427 6.84179e-10 1.51751e-05
13.72 122.032 112.741 2154.34 -0.00559597 0.00202197 0.00420053 790.842 614.753 4670.96 1115.65 10 1 4 0.873028 1.37624e-09 3.24994e-05
13.725 123.142 115.634 2180.05 -0.00468343 -0.00275587 0.00410525 791.343 615.196 4673.08 1116.2 10 1 4 0.662289 9.6372e-10 2.62617e-05
13.73 124.794 118.556 2206.71 -0.00383352 -0.00758224 0.00408278 791.767 615.563 4675.04 1116.72 10 1 4 0.706029 4.16841e-10 1.19671e-05
13.735 127.009 121.577 2234.14 -0.00306152 -0.0124401 0.00413684 792.237 615.977 4676.66 1117.23 10 1 4 0.605377 7.78043e-10 1.94517e-05
13.74 129.805 124.785 2262.14 -0.00238212 -0.0173105 0.00426583 792.689 616.373 4679.11 1117.78 10 1 4 0.607726 2.96459e-10 8.11396e-06
13.745 133.193 128.229 2290.45 -0.00180907 -0.0221725 0.00446329 793.126 616.754 4681.09 1118.3 10 1 4 0.600959 6.95759e-10 1.97213e-05
13.75 137.171 131.953 2318.67 -0.00135487 -0.0270034 0.00471941 793.606 617.176 4682.89 1118.85 10 1 4 0.675717 3.5591e-10 7.65821e-06
13.755 141.726 136.033 2346.25 -0.0010304 -0.0317783 0.00502281 794.029 617.543 4685.46 1119.45 10 1 4 0.615119 4.98198e-10 1.33658e-05
13.76 146.821 140.431 2372.5 -0.000844504 -0.0364705 0.00536197 794.472 617.925 4687.72 1120.04 10 1 4 0.606206 1.83804e-09 5.48766e-05
13.765 152.4 145.121 2396.57 -0.000803625 -0.0410513 0.00572609 794.969 618.364 4689.74 1120.58 10 1 4 0.96672 2.48193e-10 8.07092e-06
13.77 158.376 149.999 2417.58 -0.000911364 -0.0454913 0.00610539 795.429 618.768 4692.25 1121.19 10 1 4 0.68925 5.70879e-09 0.000136908
13.775 164.646 155.022 2434.69 -0.00116816 -0.0497596 0.00649124 795.884 619.166 4694.19 1121.73 10 1 4 0.741504 7.70927e-09 0.000241521
13.78 171.068 159.973 2447.19 -0.00157106 -0.0538262 0.00687608 796.422 619.648 4696.02 1122.26 10 1 4 0.932313 1.38082e-08 0.000390001
13.785 177.468 164.54 2454.49 -0.00211354 -0.0576612 0.0072533 796.914 620.084 4698.39 1122.85 10 1 4 0.981939 9.05786e-09 0.000264711
13.79 183.69 168.674 2456.23 -0.0027856 -0.0612369 0.00761719 797.418 620.529 4700.36 1123.38 10 1 4 0.977947 9.59377e-09 0.000215359
13.795 189.538 172.025 2452.14 -0.00357397 -0.0645282 0.00796285 797.99 621.043 4702.4 1123.9 10 1 4 0.911479 1.02376e-08 8.76581e-05
13.8 194.824 174.284 2442.07 -0.00446252 -0.0675131 0.00828615 798.488 621.483 4704.9 1124.45 10 1 4 0.955253 7.10356e-09 0.000165727
13.805 199.388 175.27 2426.02 -0.00543282 -0.0701745 0.00858372 799.025 621.961 4707.38 1125.04 10 1 4 0.599694 1.41939e-10 2.69574e-06
13.81 203.083 174.694 2404.14 -0.00646483 -0.0724992 0.00885291 799.705 622.582 4709.13 1125.58 10 1 4 0.956701 2.55151e-08 0.000120252
13.815 205.814 172.453 2376.9 -0.00753764 -0.0744792 0.00909176 801.56 622.582 4710.92 1126.09 10 1 4 0.626037 3.52135e-11 4.35099e-06
13.82 207.532 168.483 2345.08 -0.00863024 -0.0761114 0.00929894 803.523 622.582 4712.89 1126.68 10 1 4 0.884791 1.21771e-10 1.64448e-05
13.825 208.223 162.741 2309.77 -0.00972223 -0.0773967 0.00947371 805.56 622.582 4715.05 1127.21 10 1 4 0.939843 4.18914e-11 6.17737e-06
13.83 207.933 155.343 2272.28 -0.0107944 -0.0783401 0.00961584 807.414 622.582 4717.26 1127.74 10 1 4 0.938227 2.02526e-11 3.24311e-06
13.835 206.744 146.471 2233.98 -0.0118294 -0.0789503 0.00972556 809.268 622.582 4719.5 1128.24 9 1 4 0.605817 4.09512e-12 7.01913e-07
13.84 204.765 136.329 2196.15 -0.0128118 -0.0792381 0.00980344 811.117 622.582 4722.34 1128.8 10 1 4 0.942596 2.15804e-11 3.86006e-06
13.845 202.125 125.193 2159.9 -0.0137285 -0.0792165 0.00985034 813.002 622.582 4724.68 1129.35 10 1 4 0.943787 7.05612e-11 1.27312e-05
13.85 198.957 113.334 2126.08 -0.0145689 -0.0788995 0.00986732 813.978 623.501 4726.69 1129.88 10 1 4 0.960125 1.12867e-08 0.00019843
13.855 195.389 101.017 2095.31 -0.0153244 -0.0783017 0.00985558 814.659 624.123 4728.31 1130.4 10 1 4 0.974266 9.11213e-09 0.00013999
13.86 191.54 88.4987 2067.96 -0.0159889 -0.0774378 0.00981641 815.278 624.685 4730.53 1130.93 10 1 4 0.977376 1.16351e-08 0.000165384
13.865 187.505 75.9632 2044.22 -0.016558 -0.076322 0.00975112 815.795 625.144 4732.94 1131.48 10 1 4 0.943973 4.41401e-09 6.16513e-05
13.87 183.36 63.5741 2024.13 -0.017029 -0.0749678 0.00966102 816.397 625.689 4734.5 1132 10 1 4 0.970194 9.56522e-09 0.00012934
13.875 179.161 51.4494 2007.57 -0.0174005 -0.0733877 0.00954738 816.872 626.107 4736.61 1132.59 10 1 4 0.961008 6.68306e-09 8.86571e-05
13.88 174.947 39.6599 1994.31 -0.0176722 -0.0715931 0.00941142 817.305 626.481 4739.1 1133.14 10 1 4 0.640796 7.36491e-10 9.52335e-06
13.885 170.741 28.2488 1984.06 -0.0178443 -0.0695947 0.00925431 817.793 626.911 4740.84 1133.65 10 1 4 0.612808 3.50282e-10 4.4291e-06
13.89 166.56 17.2159 1976.49 -0.0179178 -0.0674018 0.00907716 818.244 627.305 4742.96 1134.23 10 1 4 0.835251 3.69342e-09 4.56777e-05
13.895 162.418 6.56092 1971.29 -0.0178937 -0.0650226 0.00888099 818.657 627.66 4745.25 1134.75 10 1 4 0.922096 4.96181e-09 6.14408e-05
13.9 158.33 -3.70596 1968.18 -0.0177734 -0.0624647 0.00866681 819.129 628.076 4747.13 1135.28 10 1 4 0.947906 7.48863e-09 9.07814e-05
13.905 154.313 -13.5934 1966.95 -0.0175583 -0.0597345 0.00843562 819.556 628.445 4749.29 1135.82 10 1 4 0.964044 1.78674e-08 0.000189883
13.91 150.391 -23.0939 1967.47 -0.01725 -0.0568376 0.00818839 819.981 628.812 4751.07 1136.33 10 1 4 0.937076 7.82581e-09 9.58073e-05
13.915 146.593 -32.178 1969.67 -0.0168507 -0.0537791 0.00792619 820.456 629.229 4753.31 1136.86 10 1 4 0.766007 1.63381e-08 4.82692e-05
13.92 142.952 -40.8366 1973.56 -0.0163626 -0.0505632 0.00765019 820.881 629.597 4755.59 1137.41 10 1 4 0.943277 9.51876e-09 0.000119263
13.925 139.504 -48.9485 1979.2 -0.0157891 -0.047194 0.00736177 821.377 630.032 4758.1 1137.97 10 1 4 0.930478 1.41323e-08 0.000158265
13.93 136.281 -56.5625 1986.73 -0.015134 -0.043675 0.00706259 821.856 630.453 4760.37 1138.51 10 1 4 0.921278 1.17583e-08 0.000139823
13.935 133.319 -63.6475 1996.21 -0.0144026 -0.0400099 0.00675475 822.279 630.818 4762.95 1139.07 10 1 4 0.881671 1.19605e-08 0.000133706
13.94 130.649 -70.1045 2007.77 -0.0136013 -0.0362023 0.00644087 822.709 631.19 4764.92 1139.58 10 1 4 0.86925 9.54491e-09 0.000114445
13.945 128.296 -75.9913 2021.45 -0.0127378 -0.0322563 0.00612432 823.179 631.602 4766.77 1140.09 10 1 4 0.789867 7.53125e-09 7.87111e-05
13.95 126.288 -81.2961 2037.28 -0.0118215 -0.0281764 0.00580936 823.608 631.976 4769 1140.62 10 1 4 0.829618 6.17432e-09 7.72853e-05
13.955 124.647 -86.0455 2055.2 -0.0108631 -0.023968 0.00550138 824.086 632.395 4770.56 1141.12 10 1 4 0.852334 5.11065e-09 6.84852e-05
13.96 123.393 -90.3081 2075.15 -0.00987458 -0.0196375 0.00520708 824.572 632.824 4772.98 1141.67 10 1 4 0.889924 4.02627e-09 5.968e-05
13.965 122.549 -94.1453 2096.96 -0.00886933 -0.0151924 0.0049346 824.991 633.187 4775.29 1142.21 10 1 4 0.930743 3.16842e-09 3.23592e-05
13.97 122.137 -97.6435 2120.48 -0.00786161 -0.0106415 0.00469356 825.473 633.609 4777.25 1142.75 10 1 4 0.913276 1.48217e-09 2.63936e-05
13.975 122.183 -100.891 2145.5 -0.00686651 -0.00599524 0.0044947 825.947 634.026 4779.5 1143.29 10 1 4 0.716473 1.43534e-10 3.14292e-06
13.98 122.713 -103.981 2171.81 -0.00589965 -0.00126533 0.00434915 826.377 634.397 4781.91 1143.83 10 1 4 0.86984 1.01971e-09 2.37854e-05
13.985 123.756 -107.009 2199.22 -0.00497692 0.00353478 0.00426706 826.844 634.806 4783.56 1144.35 10 1 4 0.832845 1.62486e-09 4.49955e-05
13.99 125.341 -110.057 2227.53 -0.00411419 0.0083899 0.00425592 827.307 635.211 4786.02 1144.89 10 1 4 0.629298 7.35565e-10 2.21785e-05
13.995 127.494 -113.215 2256.53 -0.00332711 0.0132831 0.00431903 827.738 635.586 4788.2 1145.4 10 1 4 0.602278 6.57988e-10 1.88943e-05
14 130.239 -116.544 2286 -0.00263072 0.0181953 0.00445474 828.215 636.006 4789.9 1145.91 10 1 4 0.609267 3.52171e-10 1.08519e-05
14.005 133.593 -120.116 2315.61 -0.00203923 0.0231056 0.00465697 828.644 636.379 4792.34 1146.48 10 1 4 0.602473 6.02595e-10 1.90549e-05
14.01 137.561 -123.99 2344.98 -0.00156564 0.027991 0.00491651 829.072 636.75 4794.21 1147.02 10 1 4 0.58347 2.85311e-10 6.60604e-06
14.015 142.136 -128.214 2373.58 -0.00122135 0.0328261 0.0052226 829.555 637.174 4796.08 1147.63 10 1 4 0.610077 1.03851e-09 3.17303e-05
14.02 147.29 -132.79 2400.81 -0.00101581 0.0375839 0.00556423 830.01 637.571 4798.58 1148.21 10 1 4 0.61361 2.05183e-09 6.94153e-05
14.025 152.968 -137.662 2425.96 -0.000956027 0.0422349 0.00593093 830.454 637.953 4800.59 1148.76 10 1 4 0.938789 8.55209e-10 3.04072e-05
14.03 159.09 -142.738 2448.32 -0.00104619 0.046749 0.0063131 830.94 638.382 4802.67 1149.34 10 1 4 0.699163 7.74397e-09 0.000138137
14.035 165.554 -147.994 2467.18 -0.00128728 0.0510947 0.00670217 831.392 638.777 4805.02 1149.93 10 1 4 0.892278 1.08799e-08 0.000357995
14.04 172.213 -153.175 2481.85 -0.00167684 0.0552403 0.00709053 831.909 639.237 4806.6 1150.48 10 1 4 0.97936 1.29381e-08 0.000377589
14.045 178.901 -158.076 2491.67 -0.00220875 0.0591554 0.00747146 832.452 639.723 4808.83 1151.03 10 1 4 0.97111 1.21217e-08 0.000262174
14.05 185.444 -162.555 2495.99 -0.00287328 0.0628104 0.00783911 832.947 640.162 4810.91 1151.62 10 1 4 0.977388 3.39334e-08 0.000295654
14.055 191.632 -166.237 2494.25 -0.00365733 0.0661793 0.00818842 833.505 640.663 4812.54 1152.14 10 1 4 0.895108 5.50745e-09 7.59475e-05
14.06 197.275 -168.893 2485.93 -0.00454473 0.0692389 0.00851512 834.073 641.172 4814.83 1152.7 10 1 4 0.934411 7.41703e-09 0.000154876
14.065 202.188 -170.241 2470.74 -0.00551689 0.0719706 0.00881567 834.677 641.718 4817.11 1153.26 10 1 4 0.971415 8.10145e-09 0.000150758
14.07 206.211 -170.007 2448.77 -0.00655344 0.0743605 0.00908728 836.263 643.246 4819.22 1153.82 10 1 4 0.791091 1.0161e-08 0.000164149
14.075 209.234 -168.057 2420.55 -0.00763307 0.0763996 0.00932788 838.162 643.246 4821.49 1154.32 10 1 4 0.626909 3.53878e-11 4.4122e-06
14.08 211.192 -164.331 2387.01 -0.00873419 0.0780838 0.00953604 840.147 643.246 4823.53 1154.83 10 1 4 0.892456 1.2526e-10 1.70436e-05
14.085 212.064 -158.759 2349.51 -0.00983582 0.0794139 0.00971096 842.164 643.246 4825.29 1155.33 10 1 4 0.942066 3.82681e-11 5.66728e-06
14.09 211.885 -151.439 2309.61 -0.0109182 0.0803949 0.00985239 844.163 643.246 4826.98 1155.84 10 1 4 0.941688 1.91471e-11 3.06369e-06
14.095 210.739 -142.559 2268.85 -0.0119631 0.0810351 0.00996053 846.07 643.246 4828.95 1156.33 9 1 4 0.625792 1.3609e-11 2.3157e-06
14.1 208.735 -132.317 2228.64 -0.0129548 0.0813459 0.010036 848.128 643.246 4831.08 1156.86 10 1 4 0.944086 2.31194e-11 4.07633e-06
14.105 206.007 -120.994 2190.1 -0.0138796 0.0813404 0.0100796 849.996 643.246 4833.36 1157.4 10 1 4 0.945713 7.98121e-11 1.4107e-05
14.11 202.7 -108.88 2154.06 -0.0147264 0.0810334 0.0100925 851.842 643.246 4835.62 1157.93 10 1 4 0.684921 3.04219e-11 5.21119e-06
14.115 198.95 -96.255 2121.09 -0.0154864 0.0804399 0.010076 853.684 643.246 4837.91 1158.49 10 1 4 0.625298 1.47726e-11 2.38672e-06
14.12 194.886 -83.381 2091.55 -0.0161533 0.0795755 0.0100314 854.416 643.919 4840.22 1159.01 10 1 4 0.979535 1.22547e-08 0.000197237
14.125 190.616 -70.4814 2065.64 -0.0167225 0.0784548 0.00996006 855.005 644.45 4842.09 1159.53 10 1 4 0.608575 1.88716e-10 2.49049e-06
14.13 186.226 -57.7373 2043.42 -0.0171914 0.0770921 0.00986336 855.593 644.978 4844.61 1160.08 10 1 4 0.954312 8.01373e-09 0.000108163
14.135 181.779 -45.2689 2024.79 -0.0175587 0.0755005 0.00974264 856.104 645.429 4847.09 1160.66 10 1 4 0.957283 8.76139e-09 0.000114243
14.14 177.318 -33.1547 2009.58 -0.0178244 0.0736922 0.00959918 856.535 645.803 4848.96 1161.18 10 1 4 0.939079 5.68437e-09 7.15744e-05
14.145 172.871 -21.4387 1997.48 -0.017989 0.071678 0.0094342 857.021 646.231 4851.09 1161.72 10 1 4 0.613955 3.70275e-10 4.54566e-06
14.15 168.456 -10.1397 1988.17 -0.0180537 0.0694683 0.00924884 857.454 646.607 4853.32 1162.3 10 1 4 0.62524 7.09308e-10 8.57405e-06
14.155 164.088 0.754232 1981.31 -0.01802 0.0670714 0.00904419 857.908 647.006 4855.16 1162.83 10 1 4 0.76685 2.77288e-09 3.33194e-05
14.16 159.78 11.2458 1976.6 -0.0178896 0.0644955 0.00882128 858.376 647.418 4857.22 1163.39 10 1 4 0.917881 5.9936e-09 7.13481e-05
14.165 155.549 21.3342 1973.79 -0.0176643 0.0617473 0.0085811 858.798 647.783 4859.39 1163.91 10 1 4 0.950592 7.81082e-09 9.17291e-05
14.17 151.414 31.0718 1972.7 -0.017346 0.0588331 0.00832466 859.269 648.194 4861.18 1165.07 10 1 4 0.843419 1.10291e-07 3.13781e-06
14.175 147.403 40.4198 1973.33 -0.0169371 0.055758 0.00805298 859.772 648.639 4863.33 1165.62 10 1 4 0.892071 3.47773e-08 0.000205536
14.18 143.582 49.0555 1975.51 -0.01644 0.052527 0.0077672 860.226 649.035 4865.75 1166.16 10 1 4 0.948833 9.44791e-09 0.000115118
14.185 139.948 57.352 1979.35 -0.0158581 0.0491442 0.00746861 860.715 649.465 4867.66 1166.68 10 1 4 0.970098 1.1799e-08 0.000162599
14.19 136.535 65.2163 1985.04 -0.0151953 0.0456138 0.00715877 861.211 649.903 4870.29 1167.22 10 1 4 0.940267 9.78287e-09 0.000123026
14.195 133.406 72.363 1992.59 -0.0144568 0.0419393 0.00683959 861.634 650.269 4872.74 1167.75 10 1 4 0.922565 1.25002e-08 0.000144076
14.2 130.577 78.994 2002.17 -0.0136487 0.0381248 0.0065135 862.074 650.653 4874.54 1168.26 10 1 4 0.894807 1.08325e-08 0.000127178
14.205 128.08 85.0099 2013.84 -0.0127789 0.0341744 0.00618358 862.568 651.09 4876.49 1168.8 10 1 4 0.961022 6.48224e-09 0.000107064
14.21 125.942 90.4054 2027.64 -0.0118563 0.0300931 0.00585378 862.983 651.448 4878.55 1169.31 10 1 4 0.863958 7.53118e-09 9.31656e-05
14.215 124.185 95.2472 2043.55 -0.0108916 0.0258859 0.0055291 863.463 651.873 4880.33 1169.82 10 1 4 0.873536 6.0923e-09 8.02337e-05
14.22 122.832 99.5542 2061.49 -0.00989658 0.0215598 0.00521584 863.906 652.258 4883.31 1170.36 10 1 4 0.902798 4.83178e-09 6.98164e-05
14.225 121.902 103.398 2081.32 -0.00888438 0.017122 0.0049218 864.348 652.64 4885.95 1171.09 10 1 4 0.93505 2.65783e-09 4.92024e-05
14.23 121.418 106.865 2102.89 -0.00786916 0.0125815 0.00465634 864.819 653.053 4887.67 1171.6 10 1 4 0.922648 1.93707e-09 3.34971e-05
14.235 121.399 110.045 2126.01 -0.00686586 0.00794836 0.00443027 865.293 653.469 4889.88 1172.18 10 1 4 0.638281 9.98485e-11 2.07488e-06
14.24 121.87 113.034 2150.48 -0.00588998 0.00323443 0.00425522 865.721 653.84 4891.92 1172.71 10 1 4 0.868627 1.11692e-09 2.44645e-05
14.245 122.855 115.936 2176.12 -0.00495727 -0.00154707 0.00414242 866.179 654.24 4893.56 1173.22 10 1 4 0.858113 2.07037e-09 5.46996e-05
14.25 124.379 118.842 2202.76 -0.00408351 -0.00638123 0.00410093 866.695 654.7 4895.89 1173.77 10 1 4 0.637197 7.08078e-10 2.01398e-05
14.255 126.465 121.838 2230.22 -0.0032842 -0.0112514 0.00413573 867.113 655.062 4897.97 1174.28 10 1 4 0.7869 5.11879e-10 3.67258e-06
14.26 129.131 124.981 2258.31 -0.00257431 -0.016139 0.00424656 867.597 655.488 4899.92 1174.79 10 1 4 0.608864 5.54745e-10 1.51559e-05
14.265 132.391 128.372 2286.8 -0.00196795 -0.0210239 0.00442807 868.024 655.855 4902.63 1175.38 10 1 4 0.604103 4.7872e-10 1.33298e-05
14.27 136.247 132.034 2315.3 -0.00147805 -0.0258833 0.0046711 868.47 656.239 4904.89 1175.97 10 1 4 0.648789 1.67235e-10 2.44576e-06
14.275 140.688 136.02 2343.32 -0.00111605 -0.030693 0.00496449 868.953 656.663 4906.63 1176.51 10 1 4 0.618202 4.06085e-10 1.05933e-05
14.28 145.685 140.349 2370.18 -0.00089142 -0.0354266 0.00529664 869.397 657.05 4909.15 1177.08 10 1 4 0.607502 1.35339e-09 3.91148e-05
14.285 151.187 144.977 2395.05 -0.000811327 -0.0400558 0.00565646 869.81 657.408 4910.93 1177.64 10 1 4 0.741997 1.56822e-09 5.06494e-05
14.29 157.115 149.835 2417.04 -0.000880187 -0.0445511 0.00603389 870.288 657.829 4912.9 1178.19 10 1 4 0.769333 1.15318e-08 0.000132463
14.295 163.364 154.817 2435.27 -0.00109929 -0.0488819 0.00641996 870.737 658.223 4915.36 1178.76 10 1 4 0.701429 7.11271e-09 0.000221837
14.3 169.813 159.858 2448.98 -0.00146659 -0.0530175 0.00680683 871.243 658.672 4917.45 1179.29 10 1 4 0.891116 1.2662e-08 0.000355759
14.305 176.283 164.549 2457.56 -0.00197643 -0.0569276 0.00718761 871.776 659.148 4919.29 1179.85 10 1 4 0.975203 1.47484e-08 0.000375421
14.31 182.61 168.797 2460.57 -0.00261963 -0.0605839 0.00755634 872.27 659.586 4921.76 1180.42 10 1 4 0.972502 7.49634e-09 0.000177323
14.315 188.617 172.413 2457.74 -0.00338362 -0.06396 0.00790789 872.792 660.049 4924.07 1180.98 10 1 4 0.959391 1.14675e-08 0.000154903
14.32 194.097 174.956 2448.9 -0.00425281 -0.0670333 0.00823792 873.358 660.557 4925.89 1181.51 10 1 4 0.941998 7.19603e-09 0.000158426
14.325 198.887 176.274 2434.02 -0.00520916 -0.069785 0.00854286 873.866 661.009 4928.41 1182.07 10 1 4 0.973941 9.18473e-09 0.000203759
14.33 202.834 176.096 2413.22 -0.0062328 -0.0722012 0.00881986 874.483 661.568 4930.4 1182.58 10 1 4 0.959034 8.24698e-09 0.00016249
14.335 205.825 174.24 2386.9 -0.00730277 -0.0742722 0.00906677 876.369 663.397 4932.2 1183.09 10 1 4 0.951627 1.41012e-08 0.000222976
14.34 207.797 170.64 2355.78 -0.00839786 -0.0759939 0.00928212 878.319 663.397 4933.81 1183.59 10 1 4 0.78289 8.9551e-11 1.17735e-05
14.345 208.732 165.261 2320.89 -0.00949727 -0.0773662 0.00946503 880.348 663.397 4935.71 1184.11 10 1 4 0.945854 7.7548e-11 1.11403e-05
14.35 208.662 158.184 2283.49 -0.0105813 -0.0783935 0.00961517 882.229 663.397 4937.75 1184.64 10 1 4 0.935806 2.53471e-11 3.96257e-06
14.355 207.661 149.563 2244.97 -0.011632 -0.0790835 0.00973265 884.128 663.397 4939.78 1185.13 9 1 4 0.721048 4.78322e-11 8.03971e-06
14.36 205.834 139.611 2206.64 -0.0126332 -0.079447 0.00981799 886.026 663.397 4942.05 1185.68 10 1 4 0.945902 1.79521e-11 3.17191e-06
14.365 203.309 128.591 2169.68 -0.0135714 -0.0794965 0.009872 887.967 663.397 4944.44 1186.21 10 1 4 0.943652 4.06485e-11 7.31009e-06
14.37 200.221 116.78 2134.99 -0.014435 -0.0792461 0.00989572 889.723 663.397 4947.21 1186.74 10 1 4 0.796381 5.23324e-11 9.23826e-06
14.375 196.703 104.449 2103.25 -0.0152151 -0.0787106 0.00989033 890.496 664.113 4949.75 1187.27 10 1 4 0.976632 1.31234e-08 0.000217476
14.38 192.877 91.8573 2074.9 -0.015905 -0.0779045 0.00985713 891.087 664.646 4951.73 1187.8 10 1 4 0.948455 8.67732e-09 0.00013014
14.385 188.847 79.2261 2050.17 -0.0164999 -0.0768428 0.00979744 891.672 665.171 4954.15 1188.39 10 1 4 0.966365 7.40506e-09 0.000107137
14.39 184.694 66.7111 2029.14 -0.0169967 -0.0755387 0.00971258 892.211 665.653 4956.78 1188.93 10 1 4 0.970756 9.80291e-09 0.000133921
14.395 180.478 54.4468 2011.72 -0.0173938 -0.0740056 0.00960385 892.657 666.041 4958.77 1189.45 10 1 4 0.949525 6.87265e-09 9.20852e-05
14.4 176.242 42.5172 1997.69 -0.0176907 -0.0722552 0.00947249 893.14 666.467 4960.61 1189.98 10 1 4 0.61843 5.19547e-10 6.6466e-06
14.405 172.012 30.9609 1986.76 -0.0178876 -0.0702981 0.00931971 893.567 666.838 4962.81 1190.54 10 1 4 0.632545 9.22965e-10 1.15411e-05
14.41 167.806 19.7896 1978.61 -0.0179854 -0.0681443 0.00914662 893.99 667.203 4964.5 1191.04 10 1 4 0.847983 3.84084e-09 4.7269e-05
14.415 163.637 9.00832 1972.91 -0.0179851 -0.0658022 0.00895427 894.476 667.633 4966.55 1191.57 10 1 4 0.952331 8.39718e-09 0.000100999
14.42 159.517 -1.38853 1969.37 -0.017888 -0.0632797 0.0087437 894.895 667.995 4968.58 1192.09 10 1 4 0.984769 2.31968e-08 0.000235625
14.425 155.465 -11.4056 1967.73 -0.0176956 -0.0605831 0.00851588 895.386 668.43 4970.54 1192.61 10 1 4 0.956958 1.09269e-08 0.0001274
14.43 151.502 -21.0289 1967.87 -0.0174095 -0.0577187 0.00827181 895.835 668.821 4973.33 1193.16 10 1 4 0.953098 2.1773e-08 0.000214016
14.435 147.655 -30.2495 1969.69 -0.0170315 -0.0546913 0.00801251 896.294 669.22 4975.81 1193.72 10 1 4 0.947874 1.40116e-08 0.000154121
14.44 143.956 -39.0327 1973.18 -0.016564 -0.0515056 0.00773913 896.768 669.636 4977.42 1194.23 10 1 4 0.944129 1.08253e-08 0.000130655
14.445 140.441 -47.3352 1978.4 -0.0160098 -0.0481656 0.00745299 897.236 670.047 4979.68 1194.77 10 1 4 0.945065 9.49721e-09 0.000122314
14.45 137.145 -55.1179 1985.45 -0.0153729 -0.0446749 0.00715566 897.656 670.41 4981.8 1195.35 10 1 4 0.833629 1.5212e-08 0.000139653
14.455 134.102 -62.3495 1994.45 -0.0146579 -0.041037 0.00684911 898.167 670.864 4983.66 1195.89 10 1 4 0.908663 1.07994e-08 0.000131281
14.46 131.344 -69.0031 2005.5 -0.0138709 -0.0372557 0.00653582 898.629 671.269 4986.28 1196.48 10 1 4 0.870883 9.99974e-09 0.000117755
14.465 128.899 -75.0586 2018.67 -0.0130195 -0.0333348 0.00621897 899.061 671.645 4988.47 1197.02 10 1 4 0.886266 8.27655e-09 0.000108469
14.47 126.795 -80.5186 2034 -0.0121124 -0.0292785 0.00590256 899.566 672.093 4990.19 1197.53 10 1 4 0.812818 6.11314e-09 7.46101e-05
14.475 125.053 -85.4236 2051.46 -0.0111602 -0.0250923 0.0055917 900.023 672.492 4992.81 1198.11 10 1 4 0.837515 5.18033e-09 6.7462e-05
14.48 123.696 -89.8131 2070.98 -0.0101745 -0.0207821 0.00529275 900.471 672.879 4995.19 1198.68 10 1 4 0.877199 4.2672e-09 6.08715e-05
14.485 122.744 -93.7577 2092.42 -0.00916846 -0.0163551 0.0050135 900.941 673.292 4996.91 1199.2 10 1 4 0.924413 2.75675e-09 4.9208e-05
14.49 122.221 -97.3383 2115.62 -0.00815612 -0.0118199 0.00476321 901.421 673.713 4999.22 1199.75 10 1 4 0.918183 1.9285e-09 3.26189e-05
14.495 122.15 -100.646 2140.38 -0.00715248 -0.00718634 0.00455242 901.862 674.097 5001.48 1200.28 10 1 4 0.623694 5.89195e-11 1.20888e-06
14.5 122.558 -103.772 2166.5 -0.00617311 -0.00246592 0.00439226 902.343 674.522 5003.26 1200.8 10 1 4 0.891333 9.04404e-10 1.95417e-05
14.505 123.473 -106.808 2193.77 -0.00523391 0.00232836 0.0042933 902.78 674.901 5005.68 1201.35 10 1 4 0.943027 2.08268e-09 5.54609e-05
14.51 124.925 -109.845 2222 -0.00435085 0.00718171 0.00426387 903.213 675.277 5007.63 1201.87 10 1 4 0.622272 7.33856e-10 2.17929e-05
14.515 126.94 -112.973 2250.98 -0.00353971 0.0120776 0.00430841 903.696 675.704 5009.74 1202.41 10 1 4 0.792727 9.18249e-10 5.45592e-06
14.52 129.543 -116.243 2280.49 -0.00281577 0.0169976 0.00442652 904.125 676.077 5012.28 1203.01 10 1 4 0.610617 5.83392e-10 1.79152e-05
14.525 132.755 -119.763 2310.24 -0.00219355 0.0219212 0.00461312 904.573 676.465 5014.73 1203.6 10 1 4 0.605673 3.86469e-10 1.21256e-05
14.53 136.583 -123.566 2339.85 -0.00168643 0.0268259 0.00485964 905.06 676.893 5016.76 1204.15 10 1 4 0.86981 1.11223e-09 1.35669e-05
14.535 141.023 -127.699 2368.82 -0.00130631 0.0316867 0.00515556 905.52 677.297 5019.24 1204.71 10 1 4 0.613361 7.31325e-10 2.17238e-05
14.54 146.055 -132.19 2396.58 -0.00106323 0.0364771 0.00548983 905.95 677.67 5021.64 1205.27 10 1 4 0.606181 2.07237e-09 6.85799e-05
14.545 151.63 -137 2422.42 -0.000964881 0.0411681 0.00585178 906.428 678.092 5023.3 1205.83 10 1 4 0.958777 6.95783e-10 2.50351e-05
14.55 157.673 -142.033 2445.62 -0.00101625 0.0457296 0.00623156 906.891 678.499 5025.98 1206.39 10 1 4 0.725845 1.27894e-09 1.02384e-05
14.555 164.087 -147.248 2465.47 -0.00121919 0.0501301 0.00662031 907.339 678.891 5028.05 1206.97 10 1 4 0.856313 9.69755e-09 0.000325626
14.56 170.744 -152.511 2481.28 -0.00157214 0.0543382 0.00701017 907.868 679.362 5029.8 1207.51 10 1 4 0.974066 1.41925e-08 0.000410305
14.565 177.47 -157.509 2492.35 -0.00206989 0.0583224 0.00739418 908.414 679.85 5032.11 1208.06 10 1 4 0.985537 5.94268e-09 0.000171538
14.57 184.095 -162.117 2498.06 -0.00270359 0.062053 0.00776626 908.947 680.324 5034.63 1208.64 10 1 4 0.975691 6.83877e-09 0.000154309
14.575 190.42 -166.05 2497.79 -0.00346091 0.0655029 0.00812114 909.494 680.812 5036.26 1209.14 10 1 4 0.943078 5.18514e-09 9.05467e-05
14.58 196.241 -168.978 2491.02 -0.00432634 0.0686479 0.00845433 910.059 681.319 5038.41 1209.7 10 1 4 0.86971 4.72967e-09 8.30119e-05
14.585 201.373 -170.674 2477.41 -0.00528175 0.0714681 0.0087621 910.605 681.808 5040.34 1210.28 10 1 4 0.974723 1.13331e-08 0.000236923
14.59 205.648 -170.849 2456.93 -0.00630706 0.0739484 0.00904148 911.537 682.681 5042.14 1210.8 10 1 4 0.97225 8.78293e-09 0.000176773
14.595 208.938 -169.327 2429.99 -0.007381 0.0760786 0.00929019 913.38 682.681 5044.31 1211.31 10 1 4 0.616596 2.8538e-11 3.47137e-06
14.6 211.168 -166.012 2397.46 -0.00848189 0.0778535 0.00950666 915.299 682.681 5046.33 1211.83 10 1 4 0.788749 9.20494e-11 1.22126e-05
14.605 212.304 -160.851 2360.6 -0.00958843 0.0792725 0.00968994 917.323 682.681 5048.73 1212.4 10 1 4 0.947716 6.99399e-11 1.01106e-05
14.61 212.373 -153.917 2320.94 -0.0106804 0.0803398 0.00983965 919.31 682.681 5050.97 1212.92 10 1 4 0.939159 2.43916e-11 3.8201e-06
14.615 211.443 -145.349 2280.05 -0.0117391 0.081063 0.00995589 921.407 682.681 5053.26 1213.42 9 1 4 0.634555 2.03189e-11 3.40058e-06
14.62 209.621 -135.362 2239.4 -0.012748 0.0814529 0.0100392 923.263 682.681 5055.37 1213.94 10 1 4 0.946557 1.96147e-11 3.42692e-06
14.625 207.039 -124.22 2200.2 -0.013693 0.0815224 0.0100903 925.113 682.681 5057.85 1214.47 10 1 4 0.946433 4.88339e-11 8.62845e-06
14.63 203.839 -112.212 2163.33 -0.0145621 0.0812862 0.0101105 926.956 682.681 5060.26 1215.09 10 1 4 0.757537 4.54524e-11 7.84747e-06
14.635 200.163 -99.6261 2129.45 -0.0153461 0.0807592 0.0101008 928.768 682.681 5062.68 1215.63 10 1 4 0.626629 1.41409e-11 2.31649e-06
14.64 196.143 -86.7322 2098.94 -0.016038 0.079957 0.0100626 929.649 683.505 5065.52 1216.2 10 1 4 0.98061 1.35958e-08 0.000215037
14.645 191.895 -73.7695 2072.06 -0.0166328 0.0788945 0.00999728 930.2 683.999 5067.51 1216.71 10 1 4 0.976316 1.0767e-08 0.000153455
14.65 187.51 -60.9298 2048.88 -0.0171276 0.0775865 0.00990629 930.763 684.504 5069.53 1217.23 10 1 4 0.948904 5.08949e-09 7.02356e-05
14.655 183.055 -48.3422 2029.37 -0.0175208 0.0760462 0.00979093 931.25 684.936 5072.1 1217.83 10 1 4 0.92722 5.04166e-09 6.58929e-05
14.66 178.58 -36.0986 2013.33 -0.017812 0.0742861 0.00965251 931.669 685.298 5074.01 1218.35 10 1 4 0.963081 6.9458e-09 8.87722e-05
14.665 174.115 -24.2546 2000.51 -0.0180017 0.0723176 0.00949227 932.157 685.73 5076.17 1218.86 10 1 4 0.770135 1.99418e-09 2.50297e-05
14.67 169.68 -12.8291 1990.57 -0.018091 0.0701509 0.00931139 932.578 686.094 5078.93 1219.4 10 1 4 0.607953 9.98692e-11 1.22871e-06
14.675 165.289 -1.81426 1983.16 -0.0180814 0.0677951 0.00911095 933.002 686.46 5081.1 1219.92 10 1 4 0.669827 1.22746e-09 1.4898e-05
14.68 160.954 8.79564 1977.97 -0.0179746 0.0652584 0.008892 933.481 686.879 5083.12 1220.47 10 1 4 0.925463 6.91212e-09 8.14883e-05
14.685 156.693 19.0004 1974.74 -0.0177723 0.0625477 0.00865556 933.929 687.27 5085.41 1221.02 10 1 4 0.949306 7.67166e-09 9.03426e-05
14.69 152.526 28.8048 1973.27 -0.0174765 0.0596695 0.00840262 934.346 687.63 5087.36 1221.57 10 1 4 0.957397 2.5958e-08 0.000233955
14.695 148.48 38.1926 1973.45 -0.0170894 0.0566293 0.00813419 934.807 688.035 5089.38 1222.1 10 1 4 0.939995 8.46139e-09 9.85188e-05
14.7 144.589 47.1299 1975.25 -0.0166133 0.053432 0.00785138 935.218 688.389 5091.95 1222.67 10 1 4 0.950808 9.63772e-09 0.000115913
14.705 140.888 55.5853 1978.71 -0.0160513 0.050082 0.00755543 935.644 688.758 5093.85 1223.18 10 1 4 0.945367 1.02269e-08 0.000124172
14.71 137.413 63.5169 1983.91 -0.0154073 0.0465832 0.00724781 936.124 689.182 5096.09 1223.69 10 1 4 0.936359 1.41284e-08 0.000156231
14.715 134.201 70.8846 1990.99 -0.014686 0.0429395 0.00693035 936.546 689.548 5098.63 1224.23 10 1 4 0.586867 1.92769e-09 4.8729e-06
14.72 131.286 77.6808 2000.05 -0.0138933 0.0391547 0.00660531 936.973 689.919 5100.74 1224.76 10 1 4 0.904783 1.15674e-08 0.000133907
14.725 128.697 83.8378 2011.19 -0.0130367 0.0352329 0.00627561 937.453 690.338 5102.9 1225.35 10 1 4 0.908271 9.66763e-09 0.000121047
14.73 126.461 89.3975 2024.47 -0.0121247 0.0311788 0.00594494 937.914 690.741 5105.37 1225.91 10 1 4 0.878063 8.30901e-09 0.000102157
14.735 124.603 94.4011 2039.88 -0.0111677 0.0269974 0.00561804 938.338 691.108 5107.57 1226.42 10 1 4 0.871204 6.4314e-09 8.34319e-05
14.74 123.144 98.8305 2057.34 -0.0101771 0.0226952 0.00530086 938.803 691.517 5109.43 1226.94 10 1 4 0.899759 5.27856e-09 7.44086e-05
14.745 122.105 102.793 2076.75 -0.00916579 0.0182793 0.00500079 939.227 691.883 5111.98 1227.49 10 1 4 0.919582 3.37588e-09 5.50555e-05
14.75 121.505 106.352 2097.95 -0.00814777 0.0137582 0.00472684 939.662 692.261 5113.74 1228 10 1 4 0.924372 2.47619e-09 4.04897e-05
14.755 121.367 109.593 2120.75 -0.0071378 0.00914183 0.00448948 940.138 692.678 5115.68 1228.55 10 1 4 0.636185 1.19773e-10 2.36566e-06
14.76 121.714 112.625 2144.95 -0.0061513 0.00444145 0.00430023 940.57 693.054 5118.03 1229.09 10 1 4 0.881921 8.0083e-10 1.18942e-05
14.765 122.57 115.541 2170.38 -0.00520402 -0.000330032 0.00417058 941.018 693.444 5119.93 1229.6 10 1 4 0.942521 2.43971e-09 6.21514e-05
14.77 123.959 118.433 2196.84 -0.00431178 -0.00515811 0.00411033 941.492 693.859 5122.26 1230.19 10 1 4 0.621786 8.70581e-10 2.44452e-05
14.775 125.905 121.406 2224.17 -0.00349022 -0.0100266 0.00412564 941.942 694.25 5125.07 1230.76 10 1 4 0.62853 9.58557e-10 2.63742e-05
14.78 128.429 124.512 2252.2 -0.00275449 -0.0149173 0.00421763 942.39 694.64 5126.89 1231.29 10 1 4 0.610651 8.15015e-10 2.21742e-05
14.785 131.544 127.825 2280.67 -0.00211897 -0.0198107 0.00438214 942.88 695.074 5128.99 1231.84 10 1 4 0.605591 2.42263e-10 6.66985e-06
14.79 135.257 131.41 2309.28 -0.00159698 -0.0246845 0.00461079 943.303 695.44 5131.13 1232.41 10 1 4 0.672103 2.52407e-10 4.30671e-06
14.795 139.562 135.317 2337.55 -0.00120037 -0.0295148 0.00489278 943.765 695.845 5132.72 1232.95 10 1 4 0.623964 3.58187e-10 8.98787e-06
14.8 144.432 139.561 2364.83 -0.000939177 -0.0342757 0.00521647 944.25 696.272 5135.14 1233.51 10 1 4 0.609549 9.73186e-10 2.7462e-05
14.805 149.824 144.118 2390.34 -0.000821223 -0.0389395 0.00557059 944.679 696.644 5137.47 1234.06 10 1 4 0.628439 2.007e-09 6.36782e-05
14.81 155.666 148.942 2413.18 -0.000851664 -0.0434767 0.00594477 945.161 697.067 5139.25 1234.58 10 1 4 0.615405 2.41386e-09 4.09948e-05
14.815 161.86 153.916 2432.47 -0.00103265 -0.047857 0.00632978 945.669 697.511 5141.95 1235.75 10 1 4 0.683583 6.75993e-09 0.000210029
14.82 168.286 158.953 2447.39 -0.00136297 -0.0520495 0.00671747 946.154 697.94 5144.44 1236.34 10 1 4 0.855817 1.07023e-08 0.000320928
14.825 174.779 163.739 2457.29 -0.00183792 -0.0560238 0.00710071 946.649 698.377 5146.33 1236.93 10 1 4 0.749228 2.34231e-09 5.86778e-06
14.83 181.175 168.141 2461.69 -0.00244916 -0.0597507 0.0074733 947.191 698.862 5148.46 1237.48 10 1 4 0.979774 1.44563e-08 0.00031174
14.835 187.294 171.94 2460.28 -0.00318494 -0.0632034 0.00782991 947.709 699.324 5150.54 1238.06 10 1 4 0.971671 1.15176e-08 0.00019536
14.84 192.935 174.769 2452.89 -0.00403035 -0.0663581 0.00816598 948.212 699.771 5152.67 1238.58 10 1 4 0.951941 5.49617e-09 0.000104441
14.845 197.926 176.43 2439.42 -0.00496788 -0.0691951 0.00847774 948.757 700.259 5154.61 1239.11 10 1 4 0.978476 9.77128e-09 0.000217492
14.85 202.104 176.631 2419.97 -0.00597798 -0.0716989 0.00876217 949.334 700.779 5157.13 1239.65 10 1 4 0.977384 1.00547e-08 0.000209224
14.855 205.348 175.201 2394.88 -0.00703986 -0.073859 0.00901694 950.103 701.491 5159.08 1240.24 10 1 4 0.980963 9.52893e-09 0.000192717
14.86 207.582 172.032 2364.77 -0.00813224 -0.0756697 0.0092404 952.015 701.491 5161.36 1240.81 10 1 4 0.695267 6.25196e-11 8.02718e-06
14.865 208.774 167.073 2330.61 -0.0092341 -0.0771301 0.00943155 953.949 701.491 5163.27 1241.32 10 1 4 0.951744 1.18192e-10 1.65834e-05
14.87 208.946 160.388 2293.61 -0.0103254 -0.0782435 0.0095899 955.883 701.491 5164.84 1241.83 10 1 4 0.934738 2.97449e-11 4.54945e-06
14.875 208.162 152.109 2255.15 -0.0113875 -0.0790171 0.00971549 957.873 701.491 5166.65 1242.34 10 1 4 0.946341 1.02165e-11 1.68669e-06
14.88 206.522 142.436 2216.58 -0.012404 -0.0794606 0.00980874 959.741 701.491 5168.64 1242.86 10 1 4 0.949427 1.40964e-11 2.4628e-06
14.885 204.148 131.626 2179.1 -0.0133604 -0.0795866 0.00987039 961.559 701.491 5170.7 1243.41 10 1 4 0.942323 2.75095e-11 4.93525e-06
14.89 201.177 119.954 2143.7 -0.0142447 -0.0794086 0.00990145 963.319 701.491 5173.52 1243.95 10 1 4 0.898822 7.88931e-11 1.40194e-05
14.895 197.744 107.699 2111.12 -0.0150475 -0.0789416 0.00990306 964.413 702.529 5176.53 1244.52 10 1 4 0.980494 1.09476e-08 0.000172416
14.9 193.973 95.119 2081.84 -0.0157613 -0.0782001 0.00987651 964.984 703.043 5178.76 1245.05 10 1 4 0.981481 2.19755e-08 0.000232257
14.905 189.975 82.446 2056.17 -0.016381 -0.077199 0.00982312 965.556 703.558 5180.31 1245.56 10 1 4 0.97437 1.02027e-08 0.000146292
14.91 185.836 69.8695 2034.2 -0.0169031 -0.0759524 0.00974422 966.114 704.06 5182.53 1246.13 10 1 4 0.58597 6.94061e-09 1.00688e-05
14.915 181.62 57.4511 2015.88 -0.0173256 -0.0744732 0.00964112 966.548 704.438 5184.55 1246.66 10 1 4 0.959002 7.85545e-09 0.000103177
14.92 177.385 45.4799 2001.02 -0.0176479 -0.0727739 0.00951509 967.011 704.843 5186.33 1247.18 10 1 4 0.677788 1.2171e-09 1.49237e-05
14.925 173.147 33.8436 1989.36 -0.01787 -0.0708654 0.00936734 967.433 705.207 5188.75 1247.75 10 1 4 0.613693 3.92304e-10 4.86337e-06
14.93 168.923 22.4953 1980.56 -0.0179926 -0.0687577 0.009199 967.846 705.563 5190.97 1248.27 10 1 4 0.745757 2.80483e-09 3.4257e-05
14.935 164.742 11.6442 1974.29 -0.0180167 -0.0664596 0.00901116 968.388 706.046 5193.98 1248.82 10 1 4 0.910861 5.52721e-09 6.69928e-05
14.94 160.603 1.13695 1970.25 -0.0179437 -0.0639792 0.00880484 968.887 706.484 5197.81 1249.46 10 1 4 0.947916 7.60207e-09 9.13567e-05
14.945 156.527 -8.9922 1968.17 -0.017775 -0.0613232 0.00858104 969.376 706.915 5200.85 1250.03 10 1 4 0.952102 9.05583e-09 0.000107022
14.95 152.534 -18.7203 1967.89 -0.017512 -0.0584979 0.00834074 969.866 707.343 5204.3 1250.65 10 1 4 0.930031 5.18081e-09 6.64299e-05
14.955 148.65 -28.057 1969.3 -0.0171567 -0.0555086 0.00808496 970.306 707.724 5207.98 1251.32 10 1 4 0.938883 9.52639e-09 0.00011283
14.96 144.907 -36.963 1972.37 -0.0167112 -0.0523597 0.00781481 970.752 708.109 5211.69 1251.93 10 1 4 0.948693 1.60081e-08 0.000174868
14.965 141.338 -45.3996 1977.16 -0.0161781 -0.0490556 0.00753154 971.196 708.492 5215.37 1252.59 10 1 4 0.937601 1.04985e-08 0.00012869
14.97 137.979 -53.3296 1983.74 -0.0155611 -0.0455999 0.00723667 971.653 708.892 5218.46 1253.16 10 1 4 0.926651 1.28812e-08 0.000149093
14.975 134.865 -60.7134 1992.24 -0.0148647 -0.0419963 0.00693205 972.077 709.259 5220.57 1253.68 10 1 4 0.897936 1.26381e-08 0.000142241
14.98 132.029 -67.5187 2002.77 -0.0140946 -0.0382481 0.00662002 972.541 709.666 5222.43 1254.19 10 1 4 0.881178 1.07488e-08 0.000125461
14.985 129.5 -73.7306 2015.41 -0.0132579 -0.0343592 0.00630355 972.964 710.032 5224.88 1254.72 10 1 4 0.85421 8.50615e-09 0.000104473
14.99 127.305 -79.3481 2030.2 -0.0123631 -0.0303338 0.00598643 973.395 710.406 5226.82 1255.23 10 1 4 0.822002 6.93177e-09 8.32552e-05
14.995 125.468 -84.3938 2047.14 -0.0114203 -0.026177 0.00567347 973.858 710.812 5228.85 1255.78 10 1 4 0.838293 5.76592e-09 7.4172e-05
15 124.01 -88.9124 2066.17 -0.0104409 -0.0218946 0.0053707 974.276 711.173 5231.48 1256.32 10 1 4 0.860972 4.42123e-09 6.13567e-05
15.005 122.953 -92.9652 2087.16 -0.00943761 -0.0174934 0.00508554 974.7 711.542 5233.39 1256.82 10 1 4 0.904016 3.2897e-09 5.24846e-05
15.01 122.319 -96.6319 2109.96 -0.00842438 -0.0129817 0.0048269 975.181 711.962 5235.68 1257.41 10 1 4 0.918652 2.41304e-09 3.86316e-05
15.015 122.132 -100.002 2134.38 -0.00741596 -0.00836899 0.00460502 975.647 712.368 5238.53 1258 10 1 4 0.769756 4.79484e-10 9.32724e-06
15.02 122.417 -103.166 2160.21 -0.00642783 -0.00366629 0.004431 976.089 712.752 5240.66 1258.54 10 1 4 0.708012 2.49954e-10 4.05577e-06
15.025 123.202 -106.218 2187.24 -0.00547583 0.00111372 0.00431568 976.568 713.174 5242.45 1259.05 10 1 4 0.915891 1.69729e-09 4.33703e-05
15.03 124.517 -109.246 2215.29 -0.00457598 0.00595674 0.00426812 977.007 713.555 5244.97 1259.59 10 1 4 0.622679 6.43112e-10 1.87233e-05
15.035 126.39 -112.344 2244.14 -0.00374414 0.0108467 0.00429387 977.432 713.924 5246.82 1260.1 10 1 4 0.621243 3.82356e-10 1.06645e-05
15.04 128.845 -115.573 2273.58 -0.00299576 0.0157656 0.00439378 977.919 714.355 5248.69 1260.62 10 1 4 0.612995 7.91671e-10 2.41972e-05
15.045 131.905 -119.028 2303.34 -0.0023456 0.0206934 0.00456389 978.335 714.714 5250.98 1261.17 10 1 4 0.60716 1.63111e-10 5.05381e-06
15.05 135.581 -122.749 2333.06 -0.00180738 0.0256082 0.00479635 978.788 715.111 5252.8 1261.7 10 1 4 0.638888 1.82544e-10 3.96264e-06
15.055 139.872 -126.793 2362.29 -0.00139342 0.0304857 0.00508097 979.267 715.53 5254.92 1262.3 10 1 4 0.619021 5.20019e-10 1.47309e-05
15.06 144.763 -131.201 2390.45 -0.00111428 0.0352996 0.00540675 979.732 715.936 5257.45 1262.91 10 1 4 0.605636 1.8067e-09 5.79059e-05
15.065 150.214 -135.941 2416.87 -0.000978322 0.0400215 0.00576285 980.197 716.342 5259.29 1263.46 10 1 4 0.811398 1.43545e-09 5.08343e-05
15.07 156.153 -140.924 2440.84 -0.000991249 0.0446216 0.00613919 980.682 716.769 5261.64 1264.02 10 1 4 0.626059 2.80291e-09 7.91025e-05
15.075 162.497 -146.143 2461.62 -0.00115575 0.0490687 0.00652664 981.113 717.144 5263.99 1264.65 10 1 4 0.807405 8.50002e-09 0.00028126
15.08 169.112 -151.387 2478.52 -0.00147117 0.053331 0.0069171 981.583 717.556 5265.74 1265.19 10 1 4 0.961295 1.35696e-08 0.000416692
15.085 175.842 -156.439 2490.84 -0.00193321 0.0573771 0.00730337 982.128 718.045 5267.92 1265.77 10 1 4 0.984686 8.85674e-09 0.000254282
15.09 182.523 -161.21 2497.95 -0.00253395 0.0611769 0.00767917 982.624 718.485 5270.47 1266.32 10 1 4 0.976993 7.33994e-09 0.000174679
15.095 188.95 -165.329 2499.22 -0.00326188 0.064702 0.008039 983.141 718.944 5272.15 1266.84 10 1 4 0.954254 6.0889e-09 0.000111066
15.1 194.923 -168.531 2494.1 -0.00410227 0.0679278 0.00837819 983.723 719.467 5274.46 1267.41 10 1 4 0.785998 3.12574e-08 0.000132876
15.105 200.253 -170.568 2482.18 -0.0050375 0.0708332 0.00869279 984.275 719.96 5277.17 1267.98 10 1 4 0.972386 1.08772e-08 0.000233112
15.11 204.762 -171.146 2463.35 -0.00604796 0.0734016 0.00897966 984.894 720.522 5279.64 1268.8 10 1 4 0.97762 1.13739e-08 0.000225862
15.115 208.313 -170.06 2437.92 -0.00711255 0.0756217 0.00923634 986.853 720.522 5281.81 1269.38 10 1 4 0.611325 2.68643e-11 3.19456e-06
15.12 210.816 -167.197 2406.63 -0.00820958 0.077487 0.00946109 989.414 720.522 5286.42 1269.94 10 1 4 0.697567 6.34884e-11 8.23158e-06
15.125 212.227 -162.488 2370.66 -0.00931756 0.0789958 0.0096528 991.76 720.522 5292.62 1270.68 10 1 4 0.953641 1.12986e-10 1.59707e-05
15.13 212.558 -155.977 2331.5 -0.0104159 0.0801512 0.00981096 994.411 720.522 5296.7 1271.27 10 1 4 0.937877 2.91086e-11 4.46688e-06
15.135 211.866 -147.787 2290.71 -0.0114855 0.0809599 0.00993555 997.382 720.522 5301.32 1271.98 10 1 4 0.950736 1.09224e-11 1.79893e-06
15.14 210.252 -138.117 2249.82 -0.0125092 0.0814322 0.010027 1000.74 720.522 5304.01 1272.72 10 1 4 0.95007 1.56572e-11 2.71054e-06
15.145 207.842 -127.22 2210.1 -0.0134721 0.0815805 0.0100861 1002.6 720.522 5305.7 1273.24 10 1 4 0.945073 2.91849e-11 5.15382e-06
15.15 204.776 -115.383 2172.54 -0.0143619 0.081419 0.0101138 1004.54 720.522 5308 1273.78 10 1 4 0.868404 7.18863e-11 1.2511e-05
15.155 201.2 -102.898 2137.82 -0.0151686 0.0809628 0.0101114 1006.47 720.522 5309.96 1274.3 10 1 4 0.634094 1.71174e-11 2.8455e-06
15.16 197.249 -90.0423 2106.41 -0.0158847 0.0802273 0.0100801 1007.36 721.351 5312.53 1274.86 10 1 4 0.975577 7.96002e-09 0.000130911
15.165 193.043 -77.0627 2078.58 -0.0165046 0.0792279 0.0100214 1007.89 721.833 5314.6 1275.39 10 1 4 0.947306 4.55961e-09 6.26686e-05
15.17 188.678 -64.1661 2054.45 -0.0170251 0.0779792 0.00993656 1008.47 722.352 5316.5 1275.94 10 1 4 0.967941 9.42507e-09 0.000130396
15.175 184.23 -51.4814 2034.03 -0.017444 0.0764948 0.00982706 1009.02 722.849 5318.93 1276.5 10 1 4 0.936854 7.19979e-09 9.28115e-05
15.18 179.752 -39.1304 2017.14 -0.017761 0.0747875 0.00969418 1009.47 723.237 5320.86 1277.01 10 1 4 0.947168 8.56247e-09 8.1612e-05
15.185 175.279 -27.1746 2003.55 -0.0179761 0.0728692 0.00953917 1009.95 723.662 5322.74 1277.54 10 1 4 0.647506 9.6393e-10 1.17959e-05
15.19 170.832 -15.6454 1992.92 -0.0180906 0.0707501 0.00936323 1010.4 724.046 5325.7 1278.12 10 1 4 0.599546 5.74893e-10 6.93812e-06
15.195 166.425 -4.51337 1984.91 -0.0181057 0.0684398 0.00916746 1010.81 724.402 5327.96 1278.64 10 1 4 0.613224 2.74203e-10 3.29806e-06
15.2 162.073 6.19385 1979.2 -0.0180232 0.0659465 0.00895294 1011.28 724.818 5329.71 1279.15 10 1 4 0.803795 3.39368e-09 4.03242e-05
15.205 157.789 16.5021 1975.51 -0.0178447 0.0632776 0.00872067 1011.71 725.19 5332.21 1279.71 10 1 4 0.939066 7.11391e-09 8.31973e-05
15.21 153.592 26.4257 1973.62 -0.0175721 0.0604397 0.00847165 1012.13 725.549 5334.09 1280.24 10 1 4 0.943599 6.8471e-09 8.11907e-05
15.215 149.511 35.9146 1973.39 -0.0172076 0.0574384 0.00820688 1012.6 725.967 5335.98 1280.75 10 1 4 0.946479 9.30489e-09 0.000107204
15.22 145.573 44.9876 1974.8 -0.0167534 0.0542789 0.00792745 1013.02 726.329 5338.24 1281.34 10 1 4 0.942643 2.34962e-08 0.000106272
15.225 141.818 53.574 1977.82 -0.0162126 0.0509656 0.00763456 1013.48 726.736 5339.96 1281.84 10 1 4 0.945322 1.17728e-08 0.000137037
15.23 138.281 61.6304 1982.57 -0.0155886 0.0475025 0.0073296 1013.98 727.171 5341.92 1282.38 10 1 4 0.880356 1.92378e-08 0.000170841
15.235 134.998 69.1518 1989.17 -0.0148859 0.0438936 0.00701429 1014.41 727.545 5344.5 1282.91 10 1 4 0.927999 1.26669e-08 0.000146308
15.24 132.002 76.0943 1997.72 -0.0141103 0.0401426 0.00669079 1014.92 728.006 5346.44 1283.42 10 1 4 0.898364 1.26145e-08 0.000140277
15.245 129.326 82.422 2008.33 -0.0132686 0.0362535 0.00636183 1015.4 728.424 5348.77 1283.97 10 1 4 0.898133 1.02941e-08 0.000124349
15.25 126.998 88.1447 2021.07 -0.0123692 0.0322309 0.00603088 1015.82 728.786 5350.99 1284.51 10 1 4 0.85549 8.32165e-09 9.89341e-05
15.255 125.041 93.2785 2035.94 -0.011422 0.0280797 0.00570239 1016.28 729.19 5352.78 1285.01 10 1 4 0.864625 6.94945e-09 8.81638e-05
15.26 123.478 97.8537 2052.91 -0.0104382 0.0238058 0.00538199 1016.75 729.597 5354.97 1285.57 10 1 4 0.8864 5.53582e-09 7.58809e-05
15.265 122.33 101.931 2071.85 -0.00943027 0.0194163 0.00507669 1017.18 729.976 5357.06 1286.09 10 1 4 0.912484 4.06398e-09 6.23769e-05
15.27 121.617 105.583 2092.62 -0.00841197 0.0149194 0.00479509 1017.67 730.406 5358.99 1286.62 10 1 4 0.924813 3.21627e-09 4.87435e-05
15.275 121.36 108.898 2115.04 -0.0073979 0.0103244 0.00454732 1018.08 730.766 5361.5 1287.18 10 1 4 0.833444 7.7055e-10 1.449e-05
15.28 121.583 111.973 2138.93 -0.00640334 0.00564253 0.0043447 1018.51 731.135 5363.53 1287.7 10 1 4 0.86492 1.178e-09 2.81643e-05
15.285 122.308 114.906 2164.08 -0.00544401 0.000886097 0.00419888 1019 731.569 5366 1288.23 10 1 4 0.907207 1.88748e-09 4.6275e-05
15.29 123.56 117.799 2190.31 -0.00453574 -0.00393076 0.00412026 1019.46 731.968 5368.49 1288.83 10 1 4 0.622257 7.81402e-10 2.1575e-05
15.295 125.365 120.745 2217.46 -0.00369424 -0.00879227 0.00411611 1019.89 732.337 5370.51 1289.36 10 1 4 0.690877 4.60032e-10 1.30833e-05
15.3 127.742 123.802 2245.34 -0.00293484 -0.0136809 0.00418888 1020.37 732.764 5372.32 1289.87 10 1 4 0.615253 1.04769e-09 2.81562e-05
15.305 130.709 127.067 2273.75 -0.00227214 -0.0185771 0.00433569 1020.8 733.138 5374.93 1290.42 10 1 4 0.6067 1.04335e-10 2.85451e-06
15.31 134.273 130.578 2302.39 -0.00171976 -0.0234596 0.0045491 1021.23 733.505 5376.96 1290.96 10 1 4 0.751287 4.41896e-10 1.25018e-05
15.315 138.431 134.392 2330.81 -0.00128997 -0.0283049 0.00481873 1021.7 733.918 5378.97 1291.49 10 1 4 0.640498 3.55042e-10 8.46279e-06
15.32 143.165 138.559 2358.43 -0.000993331 -0.0330876 0.00513302 1022.12 734.282 5381.28 1292.07 10 1 4 0.612042 6.81728e-10 1.87167e-05
15.325 148.433 143.036 2384.48 -0.000838249 -0.0377801 0.00548054 1022.54 734.653 5383.19 1292.59 10 1 4 0.608191 2.16178e-09 6.64511e-05
15.33 154.173 147.807 2408.1 -0.000830609 -0.0423537 0.00585065 1023.05 735.096 5385.74 1293.16 10 1 4 0.737603 1.32499e-09 4.04011e-05
15.335 160.289 152.719 2428.37 -0.000973348 -0.046778 0.00623381 1023.48 735.474 5388.24 1293.74 10 1 4 0.672162 6.04889e-09 0.000177364
15.34 166.677 157.794 2444.47 -0.00126615 -0.0510223 0.00662162 1023.92 735.855 5390.35 1294.28 10 1 4 0.790401 8.7388e-09 0.000268807
15.345 173.174 162.68 2455.69 -0.0017052 -0.0550559 0.0070067 1024.46 736.341 5392.02 1294.82 10 1 4 0.956916 1.61097e-08 0.00041315
15.35 179.61 167.147 2461.5 -0.00228307 -0.0588492 0.00738261 1024.95 736.776 5394.51 1295.4 10 1 4 0.675999 2.65829e-09 1.22199e-05
15.355 185.824 171.156 2461.56 -0.00298883 -0.0623748 0.0077438 1025.45 737.218 5396.84 1295.97 10 1 4 0.972172 9.29876e-09 0.000185893
15.36 191.609 174.272 2455.67 -0.00380836 -0.0656079 0.00808553 1026.01 737.721 5398.72 1296.52 10 1 4 0.751522 2.18715e-08 0.000161151
15.365 196.784 176.253 2443.71 -0.00472469 -0.0685276 0.00840381 1026.51 738.161 5401.27 1297.14 10 1 4 0.594514 4.82817e-10 9.70136e-06
15.37 201.179 176.81 2425.72 -0.00571875 -0.0711175 0.00869544 1027.05 738.636 5404.59 1297.73 10 1 4 0.64439 1.13419e-09 2.19381e-05
15.375 204.67 175.815 2401.98 -0.00676996 -0.0733657 0.00895793 1027.82 739.356 5408.38 1298.28 10 1 4 0.975006 9.27649e-09 0.000185936
15.38 207.168 173.107 2373.03 -0.00785707 -0.0752653 0.00918945 1030.13 739.356 5416.54 1299.48 10 1 4 0.648118 4.62399e-11 5.80526e-06
15.385 208.62 168.57 2339.75 -0.00895893 -0.0768144 0.00938884 1033.31 739.356 5422.96 1300.19 10 1 4 0.942861 1.37265e-10 1.88196e-05
15.39 209.045 162.318 2303.32 -0.0100551 -0.078015 0.0095555 1036.5 739.356 5425.91 1300.79 10 1 4 0.935929 3.20957e-11 4.8047e-06
15.395 208.493 154.416 2265.07 -0.0111267 -0.0788736 0.00968933 1038.46 739.356 5427.77 1301.35 10 1 4 0.941708 1.52451e-11 2.47132e-06
15.4 207.055 145.06 2226.38 -0.0121566 -0.0793992 0.00979066 1040.32 739.356 5429.77 1301.83 9 1 4 0.802077 5.24907e-11 9.05899e-06
15.405 204.851 134.506 2188.5 -0.0131297 -0.0796039 0.00986018 1042.21 739.356 5432.11 1302.35 10 1 4 0.941459 2.49068e-11 4.4514e-06
15.41 202.015 123.013 2152.48 -0.0140336 -0.0795009 0.00989882 1044.16 739.356 5434.4 1302.89 10 1 4 0.938281 8.97771e-11 1.60408e-05
15.415 198.682 110.868 2119.11 -0.014858 -0.079105 0.0099077 1045.31 740.448 5436.68 1303.43 10 1 4 0.953636 1.10127e-08 0.000188514
15.42 194.983 98.3375 2088.95 -0.0155951 -0.078431 0.00988809 1045.93 741.012 5439.01 1304.02 10 1 4 0.975196 9.46122e-09 0.000144851
15.425 191.031 85.6696 2062.34 -0.0162391 -0.0774936 0.00984129 1046.53 741.552 5440.93 1304.52 10 1 4 0.977852 1.1434e-08 0.000162675
15.43 186.918 73.0428 2039.43 -0.0167862 -0.076307 0.00976864 1047.05 742.019 5443.38 1305.08 10 1 4 0.951794 6.76444e-09 9.325e-05
15.435 182.716 60.6105 2020.2 -0.0172341 -0.0748849 0.00967147 1047.55 742.459 5445.14 1305.61 10 1 4 0.969052 8.88556e-09 0.00011971
15.44 178.477 48.481 2004.5 -0.0175818 -0.0732395 0.00955105 1048.03 742.878 5447.11 1306.13 10 1 4 0.91768 4.73841e-09 6.17544e-05
15.445 174.234 36.7111 1992.06 -0.0178292 -0.0713822 0.00940861 1048.45 743.242 5449.38 1306.66 10 1 4 0.60431 1.14667e-10 1.45804e-06
15.45 170.007 25.3273 1982.57 -0.0179769 -0.0693231 0.0092453 1048.9 743.638 5451 1307.16 10 1 4 0.637711 6.35633e-10 7.894e-06
15.455 165.811 14.339 1975.7 -0.0180258 -0.0670717 0.00906223 1049.36 744.041 5453.09 1307.7 10 1 4 0.922128 6.83925e-09 8.26528e-05
15.46 161.659 3.73797 1971.12 -0.0179772 -0.0646359 0.00886042 1049.77 744.401 5455.28 1308.23 10 1 4 0.949348 7.63363e-09 9.19007e-05
15.465 157.564 -6.48383 1968.58 -0.0178325 -0.0620231 0.00864088 1050.25 744.815 5457.33 1308.79 10 1 4 0.95524 9.34471e-09 0.000110665
15.47 153.547 -16.3194 1967.86 -0.0175931 -0.0592394 0.0084046 1050.76 745.264 5459.84 1309.33 10 1 4 0.942487 7.90798e-09 9.55275e-05
15.475 149.632 -25.7602 1968.85 -0.0172609 -0.0562903 0.00815258 1051.19 745.639 5462.07 1309.95 10 1 4 0.943722 9.89889e-09 0.000116655
15.48 145.848 -34.7784 1971.5 -0.0168378 -0.0531807 0.00788589 1051.66 746.059 5463.67 1310.46 10 1 4 0.948332 2.03127e-08 0.00021036
15.485 142.23 -43.3397 1975.85 -0.0163265 -0.0499148 0.00760576 1052.12 746.46 5466.08 1311.03 10 1 4 0.939376 1.19305e-08 0.000140698
15.49 138.814 -51.4055 1981.96 -0.0157303 -0.0464964 0.00731362 1052.55 746.832 5468.18 1311.56 10 1 4 0.923178 1.4638e-08 0.000160754
15.495 135.634 -58.9339 1989.97 -0.0150533 -0.042929 0.00701121 1053.03 747.251 5469.94 1312.07 10 1 4 0.967853 1.067e-08 0.000147358
15.5 132.723 -65.8851 1999.97 -0.0143011 -0.0392163 0.00670076 1053.45 747.617 5472.73 1312.63 10 1 4 0.876017 1.1136e-08 0.000127305
15.505 130.113 -72.2556 2012.08 -0.0134803 -0.0353619 0.00638504 1053.88 747.991 5475.1 1313.19 10 1 4 0.870161 9.30812e-09 0.000112516
15.51 127.831 -78.0235 2026.33 -0.0125991 -0.0313699 0.00606764 1054.38 748.422 5477.5 1313.75 10 1 4 0.81592 7.19786e-09 8.39249e-05
15.515 125.901 -83.2105 2042.73 -0.0116672 -0.0272452 0.00575307 1054.87 748.856 5479.8 1314.29 10 1 4 0.837833 6.13184e-09 7.75821e-05
15.52 124.344 -87.8596 2061.24 -0.0106956 -0.0229932 0.00544705 1055.29 749.225 5482.08 1314.81 10 1 4 0.858651 4.7894e-09 6.53493e-05
15.525 123.184 -92.0241 2081.76 -0.00969686 -0.0186205 0.00515662 1055.77 749.646 5483.8 1315.32 10 1 4 0.893878 3.64974e-09 5.52945e-05
15.53 122.44 -95.7808 2104.12 -0.00868449 -0.0141352 0.00489032 1056.24 750.063 5485.98 1315.92 10 1 4 0.916863 2.92196e-09 4.2922e-05
15.535 122.138 -99.2183 2128.16 -0.00767312 -0.0095462 0.00465811 1056.67 750.431 5488.06 1316.46 10 1 4 0.891282 1.08064e-09 2.0022e-05
15.54 122.301 -102.425 2153.66 -0.00667807 -0.00486435 0.00447091 1057.15 750.855 5489.89 1316.99 10 1 4 0.891544 1.21174e-09 2.93843e-05
15.545 122.957 -105.496 2180.42 -0.00571512 -0.000101795 0.00433978 1057.58 751.233 5492.53 1317.55 10 1 4 0.881235 1.26329e-09 3.07991e-05
15.55 124.136 -108.524 2208.24 -0.00480027 0.00472755 0.00427439 1058.02 751.617 5494.37 1318.07 10 1 4 0.663868 8.33007e-10 2.36331e-05
15.555 125.865 -111.595 2236.91 -0.00394945 0.00960806 0.00428133 1058.5 752.029 5496.6 1318.62 10 1 4 0.630924 8.17082e-10 2.44189e-05
15.56 128.172 -114.792 2266.24 -0.00317825 0.0145222 0.00436269 1058.96 752.434 5499.02 1319.19 10 1 4 0.617883 9.83667e-10 2.965e-05
15.565 131.078 -118.181 2295.96 -0.00250163 0.0194506 0.00451568 1059.38 752.797 5500.79 1319.71 10 1 4 0.608192 1.41588e-10 4.3618e-06
15.57 134.598 -121.82 2325.74 -0.00193361 0.0243718 0.00473329 1059.85 753.212 5502.88 1320.24 10 1 4 0.689106 4.60764e-10 1.44383e-05
15.575 138.736 -125.784 2355.16 -0.00148693 0.029262 0.00500578 1060.28 753.581 5505.31 1320.81 10 1 4 0.633955 4.65521e-10 1.2377e-05
15.58 143.479 -130.1 2383.65 -0.00117261 0.0340953 0.00532223 1060.7 753.949 5507.43 1321.34 10 1 4 0.607375 1.42646e-09 4.46975e-05
15.585 148.795 -134.76 2410.59 -0.000999615 0.0388442 0.00567169 1061.27 754.461 5509.4 1321.9 10 1 4 0.66005 1.72068e-09 5.98808e-05
15.59 154.621 -139.697 2435.26 -0.000974374 0.0434787 0.00604384 1061.7 754.83 5512.06 1322.48 10 1 4 0.830233 1.16251e-09 3.97619e-05
15.595 160.872 -144.839 2456.91 -0.00110037 0.0479683 0.00642934 1062.13 755.211 5513.87 1323.05 10 1 4 0.77623 7.97213e-09 0.000240598
15.6 167.436 -150.113 2474.87 -0.00137783 0.0522811 0.0068198 1062.63 755.643 5516.37 1323.62 10 1 4 0.933939 1.24176e-08 0.000397886
15.605 174.156 -155.247 2488.41 -0.0018034 0.0563855 0.00720781 1063.16 756.118 5518.98 1324.22 10 1 4 0.980115 1.35293e-08 0.000353147
15.61 180.866 -160.084 2496.89 -0.00237005 0.060251 0.00758685 1063.65 756.55 5521.32 1324.75 10 1 4 0.968608 5.06982e-09 0.000125354
15.615 187.381 -164.417 2499.69 -0.00306717 0.0638487 0.00795124 1064.2 757.051 5523 1325.27 10 1 4 0.954691 7.60627e-09 0.000140306
15.62 193.489 -167.87 2496.22 -0.00388078 0.0671529 0.00829608 1064.75 757.539 5525.35 1325.83 10 1 4 0.782891 3.79317e-09 3.04846e-05
15.625 198.999 -170.217 2486.03 -0.00479399 0.0701415 0.00861727 1065.25 757.985 5527.67 1326.4 10 1 4 0.965894 1.01864e-08 0.000221684
15.63 203.734 -171.203 2468.93 -0.00578757 0.0727969 0.00891143 1065.9 758.576 5529.28 1326.92 10 1 4 0.980344 1.18646e-08 0.000233176
15.635 207.54 -170.551 2445.11 -0.00684072 0.0751062 0.00917596 1067.75 758.576 5531.21 1327.46 10 1 4 0.608979 3.35003e-11 3.89825e-06
15.64 210.313 -168.134 2415.18 -0.00793182 0.0770616 0.00940892 1069.7 758.576 5533.45 1328 10 1 4 0.648973 4.64117e-11 5.88342e-06
15.645 212.003 -163.899 2380.25 -0.00903925 0.0786607 0.00960906 1071.81 758.576 5535.41 1328.53 10 1 4 0.946535 1.368e-10 1.89185e-05
15.65 212.602 -157.829 2341.72 -0.0101421 0.079905 0.00977572 1073.65 758.576 5537.51 1329.07 10 1 4 0.938677 3.18333e-11 4.78646e-06
15.655 212.159 -150.042 2301.19 -0.0112209 0.0808005 0.00990877 1075.59 758.576 5539.98 1329.64 10 1 4 0.945459 1.39724e-11 2.26326e-06
15.66 210.766 -140.722 2260.18 -0.0122579 0.0813567 0.0100085 1077.4 758.576 5542.44 1330.18 10 1 4 0.944282 1.35464e-11 2.32087e-06
15.665 208.542 -130.103 2220.04 -0.0132377 0.0815855 0.0100757 1079.24 758.576 5545.07 1330.7 10 1 4 0.94378 2.58451e-11 4.55442e-06
15.67 205.627 -118.471 2181.84 -0.0141472 0.0815007 0.0101112 1081.14 758.576 5547.46 1331.25 10 1 4 0.932938 9.06497e-11 1.58816e-05
15.675 202.165 -106.118 2146.34 -0.0149758 0.0811173 0.0101162 1083.15 758.576 5549.99 1331.8 10 1 4 0.650306 2.24161e-11 3.77842e-06
15.68 198.295 -93.3255 2114.06 -0.0157155 0.0804507 0.0100921 1084.98 758.576 5552.31 1332.34 10 1 4 0.637908 1.77994e-11 2.81561e-06
15.685 194.141 -80.3502 2085.3 -0.0163603 0.0795163 0.0100401 1085.67 759.205 5554.42 1332.88 10 1 4 0.977188 1.09808e-08 0.000176237
15.69 189.807 -67.4048 2060.23 -0.0169061 0.0783289 0.00996175 1086.25 759.73 5556.07 1333.38 10 1 4 0.865403 6.33914e-09 8.77376e-05
15.695 185.373 -54.6615 2038.88 -0.0173509 0.0769025 0.00985833 1086.79 760.216 5558.3 1333.92 10 1 4 0.948795 7.89894e-09 0.000104567
15.7 180.898 -42.2214 2021.11 -0.0176937 0.0752502 0.0097312 1087.22 760.586 5560.34 1334.46 10 1 4 0.955308 8.30108e-09 0.000106424
15.705 176.419 -30.1573 2006.71 -0.0179345 0.0733839 0.00958163 1087.69 760.999 5562.26 1334.98 10 1 4 0.646838 2.52267e-09 2.93007e-05
15.71 171.963 -18.5088 1995.37 -0.0180743 0.0713143 0.00941083 1088.12 761.372 5564.81 1335.54 10 1 4 0.620368 5.00736e-10 6.13096e-06
15.715 167.545 -7.28797 1986.74 -0.0181144 0.069051 0.00921993 1088.56 761.757 5567.21 1336.09 10 1 4 0.643314 1.03445e-09 1.24121e-05
15.72 163.176 3.53192 1980.48 -0.0180564 0.0666029 0.00901001 1089.03 762.167 5569 1336.62 10 1 4 0.699941 1.3953e-09 1.68892e-05
15.725 158.872 13.9521 1976.3 -0.0179019 0.0639774 0.0087821 1089.44 762.523 5571.41 1337.17 10 1 4 0.909009 5.17468e-09 6.16635e-05
15.73 154.651 23.9608 1973.97 -0.0176529 0.0611814 0.00853718 1089.86 762.886 5573.42 1337.69 10 1 4 0.862121 3.04569e-09 3.78712e-05
15.735 150.537 33.569 1973.33 -0.0173114 0.0582206 0.00827626 1090.33 763.297 5575.5 1338.22 10 1 4 0.938954 6.63891e-09 7.97877e-05
15.74 146.56 42.7454 1974.32 -0.0168797 0.0551003 0.0080004 1090.74 763.656 5577.8 1338.79 10 1 4 0.968148 1.37526e-08 0.000160721
15.745 142.755 51.4544 1976.94 -0.0163604 0.0518252 0.00771075 1091.19 764.041 5579.43 1339.3 10 1 4 0.956715 7.83944e-09 0.000102062
15.75 139.158 59.6627 1981.24 -0.015757 0.0483992 0.00740866 1091.65 764.454 5581.53 1339.83 10 1 4 0.941975 1.06182e-08 0.000127877
15.755 135.806 67.3291 1987.36 -0.0150737 0.0448265 0.00709575 1092.1 764.829 5583.57 1340.36 10 1 4 0.936147 1.08059e-08 0.000130963
15.76 132.734 74.4152 1995.4 -0.0143158 0.0411107 0.00677406 1092.58 765.251 5585.77 1340.91 10 1 4 0.927885 1.06816e-08 0.000131082
15.765 129.974 80.9 2005.48 -0.01349 0.0372558 0.00644615 1093.07 765.689 5588.26 1341.48 10 1 4 0.895573 1.0657e-08 0.000126437
15.77 127.554 86.777 2017.68 -0.0126043 0.0332661 0.00611529 1093.51 766.067 5590.33 1342.02 10 1 4 0.840964 8.62563e-09 9.73086e-05
15.775 125.501 92.0562 2032.02 -0.011668 0.0291466 0.00578566 1093.98 766.479 5591.98 1342.55 10 1 4 0.865235 7.28082e-09 9.11761e-05
15.78 123.836 96.7706 2048.46 -0.0106922 0.0249028 0.00546257 1094.42 766.861 5594.39 1343.08 10 1 4 0.874369 5.6707e-09 7.57593e-05
15.785 122.581 100.968 2066.91 -0.00968897 0.0205415 0.00515267 1094.84 767.226 5596.34 1343.61 10 1 4 0.905552 4.48056e-09 6.61845e-05
15.79 121.756 104.72 2087.24 -0.0086718 0.0160705 0.00486414 1095.35 767.682 5598.24 1344.14 10 1 4 0.932522 4.24944e-09 4.49272e-05
15.795 121.382 108.113 2109.27 -0.00765508 0.0114991 0.00460673 1095.78 768.059 5600.45 1344.68 10 1 4 0.91354 1.46181e-09 2.62751e-05
15.8 121.481 111.236 2132.8 -0.00665395 0.00683766 0.00439153 1096.23 768.45 5602.11 1345.19 10 1 4 0.819174 6.12408e-10 1.33749e-05
15.805 122.076 114.196 2157.65 -0.00568405 0.00209846 0.00423024 1096.7 768.86 5604.39 1345.75 10 1 4 0.87071 1.33647e-09 3.11836e-05
15.81 123.193 117.093 2183.64 -0.00476119 -0.0027049 0.00413373 1097.16 769.262 5607.19 1346.32 10 1 4 0.672493 1.03661e-09 2.79706e-05
15.815 124.856 120.014 2210.57 -0.00390117 -0.00755709 0.00411026 1097.61 769.654 5609.23 1346.84 10 1 4 0.689273 4.5997e-10 1.30988e-05
15.82 127.086 123.036 2238.29 -0.00311941 -0.012441 0.0041636 1098.1 770.085 5611.29 1347.36 10 1 4 0.605825 7.76931e-10 1.92582e-05
15.825 129.903 126.244 2266.6 -0.00243075 -0.0173376 0.0042922 1098.53 770.457 5613.6 1347.91 10 1 4 0.607723 3.24882e-10 8.85917e-06
15.83 133.316 129.688 2295.21 -0.00184909 -0.0222261 0.00448964 1098.98 770.858 5615.37 1348.47 10 1 4 0.600509 7.00163e-10 1.97698e-05
15.835 137.325 133.414 2323.74 -0.00138707 -0.0270835 0.0047461 1099.48 771.298 5617.69 1349.19 10 1 4 0.918661 6.90629e-10 1.49321e-05
15.84 141.917 137.498 2351.64 -0.00105571 -0.0318849 0.0050502 1099.91 771.672 5620.87 1349.79 10 1 4 0.614647 5.09988e-10 1.3681e-05
15.845 147.056 141.903 2378.17 -0.00086403 -0.0366034 0.00539036 1100.35 772.055 5623.41 1350.42 10 1 4 0.606072 1.83637e-09 5.46428e-05
15.85 152.684 146.599 2402.49 -0.00081858 -0.0412103 0.0057557 1100.86 772.506 5625.9 1351.03 10 1 4 0.936706 5.94111e-10 1.92675e-05
15.855 158.716 151.49 2423.7 -0.000923081 -0.0456757 0.00613642 1101.35 772.937 5628.32 1351.57 10 1 4 0.687405 5.59686e-09 0.000139939
15.86 165.048 156.533 2440.92 -0.00117807 -0.0499689 0.00652381 1101.79 773.315 5630.67 1352.16 10 1 4 0.743021 7.7682e-09 0.000243102
15.865 171.535 161.499 2453.43 -0.00158063 -0.0540589 0.00691025 1102.27 773.744 5632.63 1352.7 10 1 4 0.93467 1.41096e-08 0.000392697
15.87 178.003 166.084 2460.65 -0.00212424 -0.0579162 0.00728906 1102.82 774.235 5634.56 1353.26 10 1 4 0.980729 1.43076e-08 0.000352084
15.875 184.293 170.237 2462.19 -0.00279886 -0.0615122 0.00765448 1103.32 774.677 5637.16 1353.87 10 1 4 0.976253 1.57724e-08 0.000285115
15.88 190.205 173.605 2457.82 -0.00359112 -0.0648218 0.00800155 1103.83 775.129 5639.25 1354.39 10 1 4 0.719801 3.10006e-09 1.54125e-05
15.885 195.548 175.869 2447.39 -0.00448475 -0.0678228 0.00832613 1104.38 775.627 5641.14 1354.93 10 1 4 0.910697 2.40592e-08 2.72039e-05
15.89 200.161 176.859 2430.91 -0.0054611 -0.0704977 0.00862479 1104.93 776.115 5643.9 1355.49 10 1 4 0.980166 9.9644e-09 0.000214605
15.895 203.892 176.266 2408.57 -0.00649992 -0.0728334 0.00889486 1105.69 776.818 5647.19 1356.09 10 1 4 0.981559 1.02467e-08 0.000203201
15.9 206.642 173.962 2380.87 -0.00758006 -0.0748219 0.00913437 1107.47 776.818 5650.22 1356.65 10 1 4 0.625991 3.55647e-11 4.36383e-06
15.905 208.364 169.92 2348.58 -0.00868025 -0.0764597 0.00934198 1109.4 776.818 5652.67 1357.21 10 1 4 0.885498 1.23164e-10 1.65186e-05
15.91 209.045 164.082 2312.81 -0.00977985 -0.0777481 0.00951695 1111.24 776.818 5655.41 1357.77 10 1 4 0.939772 4.21108e-11 6.16667e-06
15.915 208.731 156.577 2274.88 -0.0108595 -0.0786924 0.00965908 1113.08 776.818 5657.53 1358.32 10 1 4 0.938269 2.0348e-11 3.2361e-06
15.92 207.507 147.573 2236.17 -0.0119015 -0.0793014 0.00976858 1115.06 776.818 5660.16 1358.82 9 1 4 0.606059 4.39629e-12 7.48401e-07
15.925 205.484 137.291 2197.97 -0.0128903 -0.079586 0.00984607 1117.1 776.818 5662.26 1359.36 10 1 4 0.942653 2.17561e-11 3.86588e-06
15.93 202.795 126.008 2161.39 -0.0138129 -0.0795595 0.00989242 1118.95 776.818 5664.39 1359.93 10 1 4 0.943911 7.1674e-11 1.28505e-05
15.935 199.574 114 2127.29 -0.0146583 -0.0792363 0.00990871 1120.03 777.849 5666.63 1360.46 10 1 4 0.951828 8.37098e-09 0.000146372
15.94 195.955 101.541 2096.27 -0.0154182 -0.0786312 0.00989618 1120.7 778.452 5668.43 1360.99 10 1 4 0.976229 1.03207e-08 0.000156379
15.945 192.057 88.8893 2068.74 -0.0160863 -0.0777589 0.00985612 1121.3 779 5670.8 1361.52 10 1 4 0.955622 4.1649e-09 6.07634e-05
15.95 187.977 76.2335 2044.89 -0.0166582 -0.0766341 0.00978988 1121.81 779.45 5673.43 1362.07 10 1 4 0.948465 5.5999e-09 7.76682e-05
15.955 183.791 63.7354 2024.73 -0.0171315 -0.0752701 0.00969878 1122.29 779.879 5675.29 1362.59 10 1 4 0.938229 6.43078e-09 8.32372e-05
15.96 179.557 51.5188 2008.16 -0.0175046 -0.07368 0.00958411 1122.78 780.307 5677.42 1363.13 10 1 4 0.954516 6.41257e-09 8.45084e-05
15.965 175.312 39.6542 1994.92 -0.0177774 -0.0718752 0.00944712 1123.24 780.712 5680.1 1363.72 10 1 4 0.619563 5.28761e-10 6.73467e-06
15.97 171.079 28.1738 1984.72 -0.0179502 -0.0698661 0.00928897 1123.68 781.091 5682.38 1364.25 10 1 4 0.627052 7.16829e-10 8.93205e-06
15.975 166.874 17.0817 1977.22 -0.018024 -0.0676624 0.00911079 1124.16 781.509 5684.18 1364.76 10 1 4 0.886143 5.3137e-09 6.43742e-05
15.98 162.709 6.37954 1972.09 -0.018 -0.0652726 0.00891362 1124.57 781.865 5686.58 1365.29 10 1 4 0.940379 6.7477e-09 8.17251e-05
15.985 158.598 -3.93423 1969.05 -0.0178794 -0.0627038 0.00869846 1124.98 782.223 5688.85 1365.8 10 1 4 0.951493 8.12161e-09 9.76e-05
15.99 154.559 -13.8704 1967.89 -0.0176639 -0.0599626 0.00846631 1125.56 782.746 5690.77 1366.31 10 1 4 0.944679 7.91992e-09 9.55055e-05
15.995 150.615 -23.4143 1968.45 -0.017355 -0.0570548 0.00821817 1125.99 783.117 5693.42 1366.87 10 1 4 0.944219 9.38795e-09 0.000111668
16 146.795 -32.5423 1970.69 -0.0169547 -0.0539852 0.00795508 1126.44 783.51 5695.76 1367.41 10 1 4 0.93928 1.10529e-08 0.000127638
16.005 143.131 -41.2258 1974.6 -0.0164655 -0.0507584 0.00767821 1126.92 783.929 5697.98 1367.96 10 1 4 0.9418 1.16266e-08 0.00013847
16.01 139.66 -49.4195 1980.26 -0.0158903 -0.0473781 0.00738895 1127.44 784.394 5700.55 1368.5 10 1 4 0.974445 1.08307e-08 0.000148314
16.015 136.416 -57.0834 1987.77 -0.0152333 -0.043848 0.00708895 1127.87 784.765 5702.87 1369.04 10 1 4 0.91237 1.30169e-08 0.00014795
16.02 133.434 -64.1916 1997.26 -0.0144995 -0.0401716 0.00678028 1128.36 785.193 5704.59 1369.55 10 1 4 0.856292 1.17486e-08 0.000127271
16.025 130.746 -70.7063 2008.83 -0.0136954 -0.0363525 0.00646559 1128.84 785.625 5706.87 1370.11 10 1 4 0.868704 9.67418e-09 0.000115238
16.03 128.378 -76.6267 2022.53 -0.0128286 -0.0323949 0.00614822 1129.27 785.998 5709.23 1370.65 10 1 4 0.756395 7.14811e-09 6.58005e-05
16.035 126.356 -81.9612 2038.4 -0.0119085 -0.028303 0.00583244 1129.75 786.42 5710.9 1371.15 10 1 4 0.819375 6.04704e-09 7.47252e-05
16.04 124.703 -86.7389 2056.38 -0.0109458 -0.0240824 0.00552364 1130.22 786.834 5713.06 1371.7 10 1 4 0.842795 4.9198e-09 6.52645e-05
16.045 123.44 -91.0212 2076.4 -0.0099526 -0.0197395 0.00522851 1130.65 787.205 5714.96 1372.24 10 1 4 0.882976 4.00053e-09 5.84293e-05
16.05 122.588 -94.8724 2098.31 -0.00894227 -0.0152817 0.00495521 1131.13 787.626 5717.28 1372.79 10 1 4 0.567015 6.30379e-10 4.77396e-06
16.055 122.172 -98.3865 2121.95 -0.00792916 -0.0107178 0.00471335 1131.6 788.039 5719.79 1373.34 10 1 4 0.914446 1.54593e-09 2.73158e-05
16.06 122.215 -101.64 2147.1 -0.00692843 -0.00605823 0.00451369 1132.03 788.413 5722.14 1373.86 10 1 4 0.680351 1.19326e-10 2.58997e-06
16.065 122.743 -104.734 2173.56 -0.00595578 -0.0013147 0.00436737 1132.52 788.838 5723.89 1374.38 10 1 4 0.870282 1.02043e-09 2.36124e-05
16.07 123.787 -107.77 2201.13 -0.00502717 0.00349932 0.00428456 1132.94 789.206 5726.34 1374.92 10 1 4 0.846212 1.70514e-09 4.69023e-05
16.075 125.374 -110.818 2229.61 -0.00415857 0.00836863 0.00427279 1133.37 789.577 5728.27 1375.42 10 1 4 0.628593 7.42751e-10 2.23371e-05
16.08 127.533 -113.978 2258.8 -0.0033657 0.0132762 0.00433539 1134 790.149 5730.24 1375.95 10 1 4 0.602765 6.80414e-10 1.9427e-05
16.085 130.286 -117.31 2288.45 -0.00266369 0.0182031 0.00447076 1134.44 790.538 5732.71 1376.55 10 1 4 0.609229 3.69907e-10 1.13631e-05
16.09 133.65 -120.881 2318.25 -0.00206686 0.0231285 0.00467285 1134.88 790.911 5734.65 1377.08 10 1 4 0.602278 5.99954e-10 1.89589e-05
16.095 137.631 -124.756 2347.81 -0.00158827 0.028029 0.00493246 1135.37 791.343 5737.03 1377.68 10 1 4 0.681913 4.05262e-10 9.43173e-06
16.1 142.224 -128.984 2376.6 -0.00123944 0.0328795 0.00523883 1135.86 791.776 5739.65 1378.26 10 1 4 0.609716 1.07125e-09 3.28121e-05
16.105 147.4 -133.563 2404 -0.00102989 0.0376526 0.00558094 1136.29 792.151 5741.65 1378.81 10 1 4 0.616495 1.99483e-09 6.79924e-05
16.11 153.104 -138.437 2429.31 -0.000966742 0.0423193 0.00594829 1136.8 792.597 5743.51 1379.37 10 1 4 0.958427 5.74813e-10 2.04415e-05
16.115 159.256 -143.522 2451.8 -0.00105426 0.0468487 0.00633125 1137.25 792.992 5746.15 1379.93 10 1 4 0.706059 7.72094e-09 0.00014731
16.12 165.755 -148.791 2470.76 -0.00129351 0.0512095 0.00672119 1137.7 793.387 5748.28 1380.48 10 1 4 0.896493 1.09989e-08 0.00036236
16.125 172.452 -153.984 2485.48 -0.00168207 0.0553697 0.00711048 1138.29 793.918 5750.15 1381.03 10 1 4 0.979358 1.28417e-08 0.000374656
16.13 179.181 -158.902 2495.3 -0.00221385 0.0592986 0.00749237 1138.86 794.431 5752.65 1381.6 10 1 4 0.97267 2.15905e-08 0.000301539
16.135 185.766 -163.398 2499.6 -0.00287913 0.0629669 0.00786097 1139.36 794.875 5755.04 1382.23 10 1 4 0.974227 6.41396e-09 0.00013811
16.14 191.996 -167.104 2497.76 -0.00366475 0.0663479 0.0082112 1139.94 795.396 5757.27 1382.8 10 1 4 0.90132 6.11419e-09 8.08209e-05
16.145 197.677 -169.761 2489.31 -0.0045545 0.0694183 0.00853873 1140.5 795.9 5759.41 1383.36 10 1 4 0.946687 8.6834e-09 0.000184932
16.15 202.624 -171.109 2473.96 -0.00552968 0.0721596 0.00884002 1141.09 796.424 5761.66 1383.91 10 1 4 0.71006 7.10491e-09 7.2324e-05
16.155 206.674 -170.866 2451.79 -0.0065698 0.0745575 0.00911227 1142.16 797.436 5763.74 1384.43 10 1 4 0.724106 2.54874e-09 4.95268e-05
16.16 209.72 -168.936 2423.32 -0.0076534 0.0766032 0.00935337 1143.99 797.436 5765.78 1384.96 10 1 4 0.626811 3.55478e-11 4.41004e-06
16.165 211.686 -165.165 2389.53 -0.00875877 0.0782925 0.00956191 1146.11 797.436 5767.62 1385.49 10 1 4 0.891758 1.25665e-10 1.69997e-05
16.17 212.556 -159.534 2351.76 -0.00986475 0.0796262 0.00973708 1148.21 797.436 5769.22 1385.99 10 1 4 0.942076 3.86984e-11 5.69842e-06
16.175 212.373 -152.182 2311.58 -0.0109514 0.0806094 0.00987863 1150.4 797.436 5771.89 1386.53 10 1 4 0.941662 1.9253e-11 3.06462e-06
16.18 211.209 -143.223 2270.55 -0.0120006 0.0812505 0.00998676 1152.35 797.436 5773.57 1387 9 1 4 0.624256 1.32501e-11 2.24299e-06
16.185 209.182 -132.905 2230.08 -0.0129963 0.0815608 0.0100621 1154.32 797.436 5775.53 1387.53 10 1 4 0.94412 2.31471e-11 4.06217e-06
16.19 206.429 -121.504 2191.3 -0.0139247 0.0815541 0.0101055 1156.19 797.436 5777.56 1388.06 10 1 4 0.945843 8.00136e-11 1.40839e-05
16.195 203.091 -109.303 2155.06 -0.0147747 0.0812449 0.0101181 1158.74 797.436 5779.64 1388.65 10 1 4 0.685342 3.0635e-11 5.22873e-06
16.2 199.311 -96.5954 2121.92 -0.0155376 0.0806484 0.0101012 1160.63 797.436 5782.07 1389.17 10 1 4 0.625287 1.48224e-11 2.38681e-06
16.205 195.218 -83.6445 2092.24 -0.0162069 0.0797804 0.0100562 1161.45 798.198 5784.87 1389.76 10 1 4 0.932071 8.91964e-09 0.000141929
16.21 190.921 -70.6764 2066.24 -0.0167781 0.0786556 0.00998436 1162.03 798.712 5787.05 1390.31 10 1 4 0.940604 3.89818e-09 5.48318e-05
16.215 186.504 -57.8609 2043.94 -0.0172486 0.0772884 0.00988715 1162.61 799.237 5788.76 1390.81 10 1 4 0.983385 3.01062e-08 0.000245874
16.22 182.035 -45.3304 2025.29 -0.0176173 0.0756921 0.00976589 1163.17 799.745 5790.88 1391.35 10 1 4 0.947782 7.81988e-09 0.000100007
16.225 177.556 -33.176 2010.07 -0.0178839 0.0738788 0.00962187 1163.6 800.112 5793.11 1391.87 10 1 4 0.940616 5.16121e-09 6.45494e-05
16.23 173.092 -21.4261 1997.98 -0.0180492 0.0718597 0.00945633 1164.09 800.541 5794.93 1392.39 10 1 4 0.645107 7.1739e-10 8.60044e-06
16.235 168.662 -10.0879 1988.69 -0.0181144 0.0696446 0.00927041 1164.52 800.915 5797.43 1392.94 10 1 4 0.666037 1.86173e-09 2.20072e-05
16.24 164.279 0.836036 1981.86 -0.018081 0.0672424 0.0090652 1164.94 801.283 5799.16 1393.47 10 1 4 0.78176 3.14597e-09 3.72259e-05
16.245 159.957 11.3529 1977.19 -0.0179508 0.0646611 0.00884174 1165.41 801.69 5801.11 1394 10 1 4 0.659017 9.06244e-10 1.11837e-05
16.25 155.713 21.4661 1974.4 -0.0177256 0.0619076 0.00860102 1165.82 802.047 5803.43 1394.54 10 1 4 0.966739 1.32746e-08 0.00014513
16.255 151.569 31.1813 1973.35 -0.0174073 0.0589879 0.00834405 1166.28 802.452 5805.65 1395.11 10 1 4 0.937921 6.14421e-09 7.41746e-05
16.26 147.554 40.4663 1973.93 -0.0169981 0.0559075 0.00807186 1166.77 802.881 5807.63 1395.64 10 1 4 0.949701 1.04322e-08 0.000117442
16.265 143.702 49.3002 1976.12 -0.0165007 0.052671 0.00778558 1167.19 803.244 5810.24 1396.2 10 1 4 0.951193 1.21226e-08 0.000138817
16.27 140.048 57.6394 1980 -0.0159182 0.0492829 0.00748649 1167.63 803.63 5812.17 1396.71 10 1 4 0.943549 1.06472e-08 0.00012793
16.275 136.63 65.4441 1985.64 -0.0152547 0.0457468 0.00717614 1168.11 804.046 5814.37 1397.23 10 1 4 0.972838 9.84065e-09 0.000134643
16.28 133.484 72.6774 1993.18 -0.0145151 0.0420669 0.00685645 1168.54 804.422 5816.64 1397.79 10 1 4 0.923417 1.28239e-08 0.000146097
16.285 130.642 79.3209 2002.74 -0.0137058 0.0382468 0.00652982 1169 804.822 5818.28 1398.3 10 1 4 0.896324 1.10318e-08 0.000129203
16.29 128.134 85.3519 2014.4 -0.0128344 0.0342908 0.00619934 1169.48 805.243 5820.56 1398.86 10 1 4 0.938812 7.91024e-09 0.000116039
16.295 125.985 90.7807 2028.19 -0.01191 0.0302035 0.00586894 1169.92 805.63 5823.07 1399.41 10 1 4 0.871269 7.85086e-09 9.71744e-05
16.3 124.22 95.634 2044.11 -0.010943 0.0259906 0.00554361 1170.42 806.07 5825.28 1399.96 10 1 4 0.879541 6.34871e-09 8.38334e-05
16.305 122.859 99.9553 2062.07 -0.00994549 0.0216582 0.00522965 1170.9 806.486 5827.61 1400.5 10 1 4 0.899354 4.77966e-09 6.86936e-05
16.31 121.923 103.813 2081.93 -0.00893049 0.0172142 0.00493483 1171.32 806.856 5829.99 1401.06 10 1 4 0.928757 2.75939e-09 4.96021e-05
16.315 121.433 107.286 2103.55 -0.00791221 0.0126671 0.00466852 1171.76 807.235 5831.86 1401.6 10 1 4 0.922806 1.99941e-09 3.42927e-05
16.32 121.41 110.471 2126.72 -0.00690563 0.00802729 0.00444152 1172.22 807.638 5834.08 1402.12 10 1 4 0.623475 7.96122e-11 1.6437e-06
16.325 121.877 113.464 2151.26 -0.00592628 0.00330648 0.00426546 1172.64 808.006 5836.32 1402.66 10 1 4 0.870794 1.11926e-09 2.42913e-05
16.33 122.86 116.366 2176.97 -0.00498997 -0.0014821 0.00415162 1173.12 808.428 5837.88 1403.15 10 1 4 0.872225 2.16893e-09 5.69535e-05
16.335 124.382 119.271 2203.68 -0.00411251 -0.00632354 0.00410907 1173.6 808.849 5840.37 1403.68 10 1 4 0.634256 7.38431e-10 2.09281e-05
16.34 126.467 122.267 2231.22 -0.00330945 -0.0112012 0.00414287 1174.02 809.219 5842.6 1404.21 10 1 4 0.739628 3.36057e-10 3.48618e-06
16.345 129.133 125.407 2259.4 -0.00259581 -0.0160966 0.00425283 1174.53 809.66 5845.08 1404.76 10 1 4 0.6089 5.75086e-10 1.56646e-05
16.35 132.396 128.796 2287.97 -0.00198576 -0.0209893 0.00443365 1175.02 810.1 5847.52 1405.32 10 1 4 0.604103 4.68269e-10 1.29967e-05
16.355 136.255 132.455 2316.57 -0.00149228 -0.025857 0.00467621 1175.44 810.461 5849.67 1405.87 10 1 4 0.660682 2.00259e-10 2.82473e-06
16.36 140.701 136.437 2344.69 -0.00112685 -0.0306751 0.00496934 1175.89 810.855 5851.27 1406.4 10 1 4 0.618311 4.09311e-10 1.06564e-05
16.365 145.706 140.764 2371.64 -0.000899033 -0.0354173 0.00530142 1176.37 811.279 5853.53 1406.96 10 1 4 0.607494 1.35526e-09 3.91629e-05
16.37 151.217 145.391 2396.61 -0.00081604 -0.0400553 0.00566137 1176.8 811.648 5855.75 1407.52 10 1 4 0.751325 1.54425e-09 4.9954e-05
16.375 157.157 150.248 2418.69 -0.000882355 -0.0445596 0.00603906 1177.28 812.067 5857.66 1408.09 10 1 4 0.751696 1.09249e-08 0.000127654
16.38 163.422 155.235 2436.99 -0.00109933 -0.0488993 0.00642553 1177.76 812.493 5859.93 1408.67 10 1 4 0.704559 7.18777e-09 0.000225777
16.385 169.888 160.279 2450.76 -0.00146496 -0.0530439 0.00681287 1178.27 812.941 5862.4 1409.22 10 1 4 0.894625 1.27136e-08 0.000359785
16.39 176.378 164.976 2459.37 -0.00197365 -0.0569629 0.0071942 1178.85 813.459 5864.79 1409.81 10 1 4 0.977094 1.19505e-08 0.000330998
16.395 182.727 169.238 2462.37 -0.00261621 -0.0606277 0.00756352 1179.41 813.966 5867.16 1410.41 10 1 4 0.98008 1.08204e-08 0.000250618
16.4 188.757 172.861 2459.51 -0.00338011 -0.0640121 0.00791567 1179.91 814.405 5869.77 1410.99 10 1 4 0.95579 1.09311e-08 0.000146709
16.405 194.259 175.416 2450.62 -0.00424974 -0.0670933 0.0082463 1180.41 814.848 5871.61 1411.51 10 1 4 0.945933 7.58049e-09 0.000169069
16.41 199.071 176.745 2435.66 -0.00520701 -0.0698523 0.00855181 1180.97 815.353 5873.76 1412.05 10 1 4 0.975219 9.46441e-09 0.00020951
16.415 203.037 176.573 2414.78 -0.00623199 -0.0722749 0.00882934 1181.57 815.896 5876.29 1412.59 10 1 4 0.855156 4.90547e-09 9.48107e-05
16.42 206.044 174.72 2388.37 -0.0073037 -0.0743518 0.00907675 1182.48 816.751 5878.57 1413.12 10 1 4 0.70062 6.37116e-09 7.18701e-05
16.425 208.027 171.1 2357.14 -0.00840082 -0.0760785 0.00929253 1184.28 816.751 5880.74 1413.66 10 1 4 0.779121 8.86023e-11 1.16142e-05
16.43 208.971 165.731 2322.14 -0.00950248 -0.0774551 0.00947581 1186.26 816.751 5883.3 1414.21 10 1 4 0.946051 7.909e-11 1.13321e-05
16.435 208.904 158.641 2284.63 -0.0105889 -0.078486 0.00962625 1188.1 816.751 5885.45 1414.73 10 1 4 0.935737 2.55635e-11 3.98526e-06
16.44 207.899 149.98 2245.99 -0.011642 -0.079179 0.00974398 1190.05 816.751 5887.19 1415.19 9 1 4 0.733224 5.16672e-11 8.66147e-06
16.445 206.068 140.007 2207.54 -0.0126457 -0.0795445 0.00982951 1191.97 816.751 5888.81 1415.69 10 1 4 0.946039 1.78637e-11 3.14916e-06
16.45 203.533 128.949 2170.46 -0.0135862 -0.0795955 0.00988365 1194 816.751 5890.56 1416.2 10 1 4 0.943655 3.99488e-11 7.17101e-06
16.455 200.434 117.097 2135.66 -0.0144521 -0.0793461 0.00990744 1195.94 816.751 5892.44 1416.71 10 1 4 0.80006 5.32638e-11 9.38926e-06
16.46 196.905 104.729 2103.81 -0.0152343 -0.078811 0.00990209 1196.91 817.67 5895.25 1417.25 10 1 4 0.979016 1.25083e-08 0.00020685
16.465 193.066 92.0969 2075.38 -0.0159261 -0.078005 0.00986888 1197.5 818.198 5897.78 1417.81 10 1 4 0.917462 7.70327e-09 0.000114772
16.47 189.024 79.4267 2050.58 -0.0165228 -0.0769428 0.00980914 1198.07 818.704 5899.41 1418.32 10 1 4 0.971081 9.03599e-09 0.000130057
16.475 184.859 66.8768 2029.5 -0.0170212 -0.0756382 0.00972421 1198.65 819.23 5901.64 1418.87 10 1 4 0.970455 9.50923e-09 0.000130748
16.48 180.633 54.5814 2012.03 -0.0174197 -0.0741041 0.00961539 1199.12 819.652 5903.87 1419.39 10 1 4 0.906009 5.62646e-09 7.51126e-05
16.485 176.388 42.6255 1997.98 -0.0177179 -0.0723527 0.00948394 1199.59 820.06 5905.59 1419.9 10 1 4 0.628364 6.59124e-10 8.61207e-06
16.49 172.15 31.0452 1987.04 -0.017916 -0.0703945 0.00933105 1200.03 820.443 5907.89 1420.56 10 1 4 0.639575 1.18743e-09 1.4919e-05
16.495 167.937 19.8531 1978.89 -0.0180148 -0.0682392 0.00915783 1200.44 820.802 5909.66 1421.1 10 1 4 0.745007 1.94623e-09 2.43999e-05
16.5 163.761 9.05397 1973.19 -0.0180155 -0.0658958 0.00896537 1200.95 821.253 5911.44 1421.62 10 1 4 0.954213 8.52806e-09 0.000102813
16.505 159.634 -1.35668 1969.64 -0.0179192 -0.0633716 0.00875468 1201.36 821.61 5913.75 1422.17 10 1 4 0.922836 4.53625e-09 5.69444e-05
16.51 155.575 -11.3908 1968.02 -0.0177276 -0.0606735 0.00852674 1201.84 822.026 5916.17 1422.72 10 1 4 0.963273 1.58645e-08 0.000173908
16.515 151.604 -21.0364 1968.16 -0.0174422 -0.0578074 0.00828255 1202.33 822.457 5918.52 1423.25 10 1 4 0.926985 5.64754e-09 7.18522e-05
16.52 147.75 -30.2706 1969.97 -0.0170649 -0.0547783 0.00802314 1202.79 822.86 5920.9 1423.87 10 1 4 0.939166 1.07876e-08 0.00012584
16.525 144.043 -39.0722 1973.45 -0.0165979 -0.0515909 0.00774965 1203.23 823.247 5922.98 1424.38 10 1 4 0.954775 8.77532e-09 0.000114228
16.53 140.52 -47.3921 1978.65 -0.0160442 -0.0482491 0.00746338 1203.72 823.677 5924.83 1424.9 10 1 4 0.933834 1.29556e-08 0.000149367
16.535 137.215 -55.1994 1985.69 -0.0154075 -0.0447566 0.00716592 1204.16 824.06 5927.2 1425.43 10 1 4 0.927257 1.09436e-08 0.000134116
16.54 134.164 -62.4493 1994.67 -0.0146926 -0.0411168 0.00685922 1204.58 824.427 5929.1 1425.94 10 1 4 0.897841 1.10716e-08 0.000131543
16.545 131.398 -69.1148 2005.7 -0.0139056 -0.0373336 0.00654577 1205.05 824.843 5931.07 1426.46 10 1 4 0.867408 9.88339e-09 0.00011628
16.55 128.946 -75.1857 2018.86 -0.0130539 -0.0334105 0.00622872 1205.48 825.213 5933.3 1427 10 1 4 0.873114 8.129e-09 0.000104778
16.555 126.834 -80.6658 2034.18 -0.0121463 -0.0293522 0.00591208 1205.98 825.645 5935.5 1427.55 10 1 4 0.832266 6.66836e-09 8.1871e-05
16.56 125.086 -85.5814 2051.63 -0.0111933 -0.0251636 0.00560093 1206.46 826.072 5937.74 1428.09 10 1 4 0.848078 5.43445e-09 7.13304e-05
16.565 123.722 -89.9824 2071.15 -0.0102066 -0.020851 0.00530162 1206.89 826.443 5939.99 1428.62 10 1 4 0.875022 4.19574e-09 5.98131e-05
16.57 122.764 -93.9363 2092.59 -0.00919931 -0.0164216 0.00502194 1207.39 826.892 5941.86 1429.15 10 1 4 0.920817 2.79035e-09 4.89617e-05
16.575 122.235 -97.5236 2115.81 -0.00818549 -0.0118836 0.00477114 1207.89 827.335 5944.19 1429.67 10 1 4 0.91817 1.94157e-09 3.27371e-05
16.58 122.159 -100.837 2140.6 -0.00718014 -0.00724715 0.00455973 1208.32 827.706 5946.34 1430.2 10 1 4 0.628477 8.23493e-11 1.67973e-06
16.585 122.562 -103.966 2166.75 -0.00619886 -0.00252363 0.00439887 1208.79 828.116 5948.06 1430.71 10 1 4 0.893574 9.00024e-10 1.93493e-05
16.59 123.473 -107.004 2194.06 -0.00525756 0.00227393 0.00429912 1209.23 828.497 5950.11 1431.24 10 1 4 0.943275 2.08595e-09 5.54298e-05
16.595 124.92 -110.041 2222.33 -0.00437224 0.00713081 0.00426886 1209.66 828.87 5952.32 1431.75 10 1 4 0.622137 7.31452e-10 2.17046e-05
16.6 126.931 -113.169 2251.36 -0.0035587 0.0120305 0.00431257 1210.13 829.281 5954.52 1432.31 10 1 4 0.80883 1.07218e-09 3.17937e-06
16.605 129.531 -116.438 2280.91 -0.00283227 0.0169545 0.00442992 1210.59 829.687 5957.39 1432.84 10 1 4 0.610674 5.94826e-10 1.82369e-05
16.61 132.739 -119.955 2310.72 -0.00220748 0.0218823 0.00461588 1211.03 830.065 5959.79 1433.38 10 1 4 0.605732 3.73438e-10 1.1719e-05
16.615 136.565 -123.755 2340.38 -0.00169776 0.0267914 0.0048619 1211.51 830.488 5961.55 1433.91 10 1 4 0.881938 1.19312e-09 1.37076e-05
16.62 141.004 -127.885 2369.42 -0.00131506 0.0316572 0.00515748 1211.97 830.893 5963.85 1434.48 10 1 4 0.61331 7.40817e-10 2.20283e-05
16.625 146.036 -132.374 2397.24 -0.00106944 0.0364527 0.00549156 1212.39 831.261 5965.97 1435.04 10 1 4 0.606183 2.06856e-09 6.84247e-05
16.63 151.613 -137.182 2423.15 -0.000968664 0.0411491 0.00585346 1212.87 831.688 5967.81 1435.6 10 1 4 0.940492 9.0944e-10 3.26431e-05
16.635 157.66 -142.214 2446.42 -0.00101776 0.0457163 0.00623332 1213.31 832.068 5970 1436.15 10 1 4 0.769377 1.71625e-09 1.48209e-05
16.64 164.081 -147.429 2466.34 -0.00121865 0.0501229 0.00662226 1213.76 832.457 5972.12 1436.7 10 1 4 0.851226 9.57158e-09 0.000320782
16.645 170.747 -152.698 2482.2 -0.00156981 0.054337 0.00701239 1214.27 832.91 5974.53 1437.28 10 1 4 0.972192 1.42763e-08 0.000411171
16.65 177.484 -157.7 2493.32 -0.00206608 0.0583275 0.00739675 1214.8 833.381 5977.16 1437.85 10 1 4 0.710641 9.07645e-09 4.51755e-05
16.655 184.121 -162.293 2499.08 -0.00269866 0.0620645 0.00776923 1215.29 833.818 5979.64 1438.4 10 1 4 0.975726 6.6993e-09 0.000151154
16.66 190.465 -166.268 2498.85 -0.00345522 0.0655206 0.00812455 1215.85 834.324 5981.99 1438.93 10 1 4 0.924321 5.15445e-09 8.55562e-05
16.665 196.302 -169.21 2492.1 -0.00432027 0.0686716 0.0084582 1216.45 834.859 5984.83 1439.49 10 1 4 0.830471 4.93451e-09 7.85326e-05
16.67 201.449 -170.893 2478.51 -0.00527569 0.0714978 0.00876644 1217.09 835.447 5988.44 1440.05 10 1 4 0.975635 1.13227e-08 0.000236031
16.675 205.744 -171.113 2458.04 -0.00630138 0.0739839 0.00904627 1217.95 836.243 5991.76 1440.59 10 1 4 0.976186 1.0521e-08 0.00020818
16.68 209.05 -169.601 2431.09 -0.00737603 0.0761193 0.00929542 1219.82 836.243 5994.26 1441.14 10 1 4 0.616302 2.8379e-11 3.44325e-06
16.685 211.292 -166.286 2398.53 -0.00847793 0.0778991 0.00951231 1221.84 836.243 5996.23 1441.67 10 1 4 0.784418 9.0791e-11 1.2013e-05
16.69 212.441 -161.141 2361.63 -0.00958572 0.0793226 0.00969598 1223.75 836.243 5998.34 1442.19 10 1 4 0.947949 7.16992e-11 1.03398e-05
16.695 212.517 -154.204 2321.91 -0.0106791 0.0803938 0.00984604 1225.6 836.243 6000.47 1442.74 10 1 4 0.939068 2.46272e-11 3.8475e-06
16.7 211.592 -145.631 2280.95 -0.0117394 0.0811206 0.0099626 1227.45 836.243 6002.54 1443.21 9 1 4 0.641038 2.31291e-11 3.86246e-06
16.705 209.772 -135.636 2240.22 -0.01275 0.0815136 0.0100462 1229.29 836.243 6004.99 1443.77 10 1 4 0.946697 1.94691e-11 3.39548e-06
16.71 207.188 -124.48 2200.92 -0.0136966 0.0815857 0.0100976 1231 836.243 6007.54 1444.33 10 1 4 0.946418 4.76714e-11 8.41251e-06
16.715 203.985 -112.454 2163.97 -0.0145675 0.0813518 0.0101179 1232.94 836.243 6010.02 1444.87 10 1 4 0.7616 4.63562e-11 7.99731e-06
16.72 200.304 -99.8487 2130 -0.0153531 0.0808266 0.0101083 1234.64 836.243 6012.62 1445.45 10 1 4 0.626804 1.42142e-11 2.32757e-06
16.725 196.279 -86.9338 2099.42 -0.0160466 0.080026 0.0100703 1235.45 837.003 6014.88 1445.97 10 1 4 0.981404 1.40878e-08 0.00021815
16.73 192.024 -73.9506 2072.47 -0.016643 0.0789648 0.0100051 1236.05 837.548 6016.56 1446.48 10 1 4 0.976123 1.07352e-08 0.000153039
16.735 187.632 -61.0871 2049.24 -0.0171392 0.0776577 0.00991419 1236.58 838.021 6018.99 1447.02 10 1 4 0.95693 6.99697e-09 9.64173e-05
16.74 183.171 -48.4797 2029.68 -0.0175337 0.0761183 0.00979889 1237.08 838.461 6021.23 1447.54 10 1 4 0.927801 5.56155e-09 7.21347e-05
16.745 178.691 -36.2207 2013.62 -0.0178261 0.0743588 0.00966052 1237.57 838.897 6023.04 1448.06 10 1 4 0.965076 7.40271e-09 9.44434e-05
16.75 174.22 -24.3597 2000.77 -0.018017 0.0723908 0.00950032 1238.11 839.366 6029.84 1449.24 10 1 4 0.657275 9.68664e-10 1.20312e-05
16.755 169.781 -12.9212 1990.8 -0.0181074 0.0702244 0.00931945 1238.6 839.808 6032.08 1449.77 10 1 4 0.604829 2.8276e-10 3.4504e-06
16.76 165.385 -1.89025 1983.38 -0.0180989 0.0678689 0.00911903 1239.08 840.228 6033.87 1450.28 10 1 4 0.638537 6.11001e-10 7.46047e-06
16.765 161.046 8.72677 1978.18 -0.017993 0.0653323 0.00890009 1239.57 840.659 6036.67 1450.84 10 1 4 0.93612 8.10973e-09 9.40842e-05
16.77 156.781 18.9403 1974.94 -0.0177917 0.0626218 0.00866365 1239.98 841.015 6039.16 1451.38 10 1 4 0.90472 4.304e-09 5.23326e-05
16.775 152.608 28.7608 1973.46 -0.0174968 0.0597436 0.00841071 1240.44 841.42 6040.78 1451.88 10 1 4 0.937575 6.15355e-09 7.41159e-05
16.78 148.557 38.1553 1973.63 -0.0171104 0.0567034 0.00814227 1240.89 841.818 6043.17 1452.41 10 1 4 0.944358 1.01391e-08 0.000114885
16.785 144.661 47.1075 1975.42 -0.0166351 0.053506 0.00785944 1241.32 842.186 6045.29 1452.92 10 1 4 0.953453 1.54571e-08 0.000166985
16.79 140.953 55.5756 1978.85 -0.0160738 0.0501559 0.00756345 1241.8 842.602 6047.41 1453.47 10 1 4 0.940982 1.77227e-08 0.000180937
16.795 137.472 63.5181 1984.04 -0.0154304 0.046657 0.00725579 1242.27 843.02 6049.76 1454.03 10 1 4 0.911439 1.76556e-08 0.000172801
16.8 134.254 70.901 1991.09 -0.0147095 0.0430132 0.00693826 1242.7 843.392 6052 1454.55 10 1 4 0.896457 1.50495e-08 0.000154489
16.805 131.332 77.6952 2000.12 -0.0139172 0.0392281 0.00661312 1243.17 843.809 6053.77 1455.06 10 1 4 0.910543 1.18519e-08 0.000136892
16.81 128.736 83.8826 2011.24 -0.0130607 0.0353061 0.00628328 1243.62 844.205 6056.13 1455.61 10 1 4 0.893296 9.54832e-09 0.000118308
16.815 126.494 89.462 2024.49 -0.0121488 0.0312516 0.00595243 1244.04 844.568 6058.25 1456.13 10 1 4 0.864921 8.16866e-09 9.92751e-05
16.82 124.63 94.4569 2039.88 -0.0111915 0.0270699 0.00562527 1244.51 844.985 6060.01 1456.65 10 1 4 0.875492 6.63965e-09 8.63571e-05
16.825 123.164 98.9091 2057.33 -0.0102005 0.0227672 0.00530775 1244.93 845.344 6062.26 1457.25 10 1 4 0.89244 5.20854e-09 7.28105e-05
16.83 122.119 102.876 2076.73 -0.00918866 0.0183506 0.00500726 1245.36 845.716 6064.35 1457.76 10 1 4 0.918223 3.53116e-09 5.68535e-05
16.835 121.513 106.439 2097.92 -0.00816981 0.0138287 0.00473275 1245.83 846.133 6066.88 1458.29 10 1 4 0.924321 2.51749e-09 4.10484e-05
16.84 121.37 109.687 2120.71 -0.00715881 0.00921134 0.0044947 1246.3 846.546 6069.32 1458.85 10 1 4 0.650664 1.70519e-10 3.35305e-06
16.845 121.711 112.72 2144.92 -0.00617107 0.00450986 0.00430463 1246.72 846.907 6071.14 1459.37 10 1 4 0.656598 6.51535e-10 8.29945e-06
16.85 122.561 115.639 2170.36 -0.00522234 -0.000262904 0.00417404 1247.19 847.324 6073.09 1459.89 10 1 4 0.941882 2.42875e-09 6.16694e-05
16.855 123.944 118.53 2196.83 -0.00432847 -0.00509246 0.00411275 1247.63 847.704 6075.38 1460.44 10 1 4 0.621469 8.70961e-10 2.44551e-05
16.86 125.884 121.499 2224.18 -0.00350511 -0.00996264 0.00412701 1248.09 848.105 6077 1460.94 10 1 4 0.629567 1.00626e-09 2.77998e-05
16.865 128.403 124.606 2252.22 -0.00276743 -0.0148554 0.00421799 1248.59 848.545 6079.37 1461.5 10 1 4 0.610864 8.27033e-10 2.25289e-05
16.87 131.512 127.914 2280.72 -0.00212984 -0.0197508 0.00438159 1249.01 848.91 6082.02 1462.03 10 1 4 0.605622 2.31904e-10 6.374e-06
16.875 135.22 131.494 2309.35 -0.00160566 -0.0246272 0.00460951 1249.49 849.331 6084.09 1462.55 10 1 4 0.66701 2.89719e-10 5.41948e-06
16.88 139.52 135.398 2337.65 -0.00120679 -0.0294603 0.00489092 1249.97 849.754 6086.58 1463.13 10 1 4 0.62424 3.58875e-10 8.9973e-06
16.885 144.387 139.637 2364.97 -0.000943315 -0.0342243 0.00521422 1250.43 850.154 6089.15 1463.71 10 1 4 0.609773 9.37478e-10 2.63462e-05
16.89 149.776 144.19 2390.52 -0.000823078 -0.0388915 0.0055681 1250.84 850.513 6091.12 1464.25 10 1 4 0.622973 2.05859e-09 6.46953e-05
16.895 155.618 149.013 2413.42 -0.00085129 -0.0434325 0.00594219 1251.3 850.921 6093.08 1464.78 10 1 4 0.612075 2.9718e-09 5.48229e-05
16.9 161.814 154 2432.77 -0.00103014 -0.0478169 0.00632723 1251.74 851.305 6095.44 1465.34 10 1 4 0.681388 6.693e-09 0.000205717
16.905 168.24 159.02 2447.75 -0.00135849 -0.0520138 0.00671504 1252.31 851.811 6097.17 1465.88 10 1 4 0.844389 1.03565e-08 0.000310034
16.91 174.739 163.811 2457.71 -0.00183165 -0.0559928 0.00709849 1252.86 852.309 6099.51 1466.43 10 1 4 0.973864 7.37211e-09 0.000218907
16.915 181.143 168.228 2462.17 -0.00244135 -0.0597247 0.00747137 1253.36 852.751 6102.17 1466.98 10 1 4 0.978163 7.91012e-09 0.000206342
16.92 187.271 172.03 2460.81 -0.00317586 -0.0631824 0.00782832 1253.86 853.196 6103.78 1467.51 10 1 4 0.951187 7.3351e-09 0.000130576
16.925 192.924 174.878 2453.46 -0.00402031 -0.0663424 0.00816478 1254.43 853.705 6106.4 1468.08 10 1 4 0.94724 3.70699e-09 6.70264e-05
16.93 197.927 176.549 2440.03 -0.0049572 -0.0691846 0.00847695 1254.96 854.179 6109.23 1468.7 10 1 4 0.979793 9.72575e-09 0.000217079
16.935 202.119 176.769 2420.62 -0.00596698 -0.0716936 0.00876181 1255.54 854.705 6111.38 1469.22 10 1 4 0.979944 1.01835e-08 0.000211663
16.94 205.378 175.36 2395.55 -0.00702887 -0.0738587 0.00901701 1256.56 855.664 6112.96 1469.71 10 1 4 0.930268 2.80786e-09 6.18195e-05
16.945 207.626 172.212 2365.46 -0.00812155 -0.0756743 0.00924092 1258.55 855.664 6114.77 1470.22 10 1 4 0.692148 6.15758e-11 7.89346e-06
16.95 208.829 167.258 2331.3 -0.00922398 -0.0771394 0.00943249 1260.58 855.664 6116.85 1470.73 10 1 4 0.951864 1.1989e-10 1.67924e-05
16.955 209.012 160.586 2294.3 -0.0103161 -0.0782574 0.00959126 1262.49 855.664 6118.95 1471.25 10 1 4 0.934736 2.99277e-11 4.57027e-06
16.96 208.238 152.32 2255.81 -0.0113792 -0.079035 0.00971724 1264.41 855.664 6121.68 1471.79 10 1 4 0.946104 1.04394e-11 1.72116e-06
16.965 206.603 142.647 2217.2 -0.0123968 -0.0794824 0.00981086 1266.31 855.664 6123.81 1472.35 10 1 4 0.949527 1.39394e-11 2.4328e-06
16.97 204.235 131.839 2179.67 -0.0133545 -0.0796119 0.00987287 1268.15 855.664 6125.99 1472.87 10 1 4 0.942263 2.73289e-11 4.89987e-06
16.975 201.266 120.164 2144.22 -0.0142402 -0.0794371 0.00990424 1270.12 855.664 6128.69 1473.41 10 1 4 0.902292 8.00291e-11 1.42194e-05
16.98 197.836 107.926 2111.58 -0.0150444 -0.0789731 0.00990615 1270.96 856.442 6131.17 1473.97 10 1 4 0.909028 3.63317e-08 0.000282068
16.985 194.068 95.3685 2082.24 -0.0157597 -0.0782344 0.00987988 1271.52 856.942 6133.58 1474.53 10 1 4 0.59682 3.41973e-09 4.49284e-06
16.99 190.059 82.5948 2056.52 -0.0163808 -0.0772357 0.00982674 1272.1 857.465 6135.26 1475.04 10 1 4 0.975677 1.03322e-08 0.000148459
16.995 185.921 70.0299 2034.49 -0.0169043 -0.0759913 0.00974807 1272.66 857.971 6138.45 1475.57 10 1 4 0.976859 1.0724e-08 0.000146461
17 181.71 57.7017 2016.12 -0.0173282 -0.0745143 0.00964519 1273.19 858.444 6141.09 1476.14 10 1 4 0.946236 6.56821e-09 8.83741e-05
17.005 177.462 45.6014 2001.24 -0.0176519 -0.0728169 0.00951936 1273.62 858.819 6143.18 1476.66 10 1 4 0.621684 5.73354e-10 7.47444e-06
17.01 173.223 33.951 1989.54 -0.0178753 -0.07091 0.00937179 1274.08 859.219 6145.29 1477.18 10 1 4 0.902559 5.85613e-11 7.42477e-07
17.015 169.002 22.6581 1980.71 -0.0179991 -0.0688039 0.00920362 1274.51 859.595 6148.25 1477.73 10 1 4 0.796921 3.61427e-09 4.44649e-05
17.02 164.814 11.7509 1974.42 -0.0180245 -0.0665074 0.00901594 1274.94 859.963 6150.36 1478.3 10 1 4 0.929232 6.05831e-09 7.41067e-05
17.025 160.675 1.25171 1970.35 -0.0179527 -0.0640284 0.00880978 1275.43 860.394 6152.3 1478.82 10 1 4 0.953476 8.36632e-09 0.000100459
17.03 156.596 -8.88151 1968.26 -0.0177851 -0.0613738 0.00858612 1275.86 860.772 6154.66 1479.39 10 1 4 0.954998 9.69187e-09 0.000114846
17.035 152.601 -18.6263 1967.96 -0.0175233 -0.0585498 0.00834595 1276.29 861.142 6156.63 1479.9 10 1 4 0.927782 5.47664e-09 6.99032e-05
17.04 148.714 -27.9619 1969.33 -0.0171691 -0.0555616 0.0080903 1276.77 861.565 6159.14 1480.45 10 1 4 0.719795 1.99311e-08 0.000102413
17.045 144.969 -36.8623 1972.41 -0.0167246 -0.0524139 0.00782025 1277.25 861.99 6161.6 1481.06 10 1 4 0.948051 1.48308e-08 0.000165426
17.05 141.394 -45.3307 1977.18 -0.0161926 -0.0491109 0.00753709 1277.69 862.37 6163.94 1481.59 10 1 4 0.940007 1.01705e-08 0.000125944
17.055 138.029 -53.279 1983.72 -0.0155765 -0.0456562 0.0072423 1278.16 862.788 6165.88 1482.09 10 1 4 0.952867 1.00097e-08 0.000132511
17.06 134.912 -60.6506 1992.2 -0.0148809 -0.0420536 0.00693773 1278.66 863.227 6168.45 1482.66 10 1 4 0.901341 1.24924e-08 0.000141442
17.065 132.07 -67.4816 2002.7 -0.0141115 -0.0383063 0.00662572 1279.1 863.608 6170.73 1483.21 10 1 4 0.882183 1.07203e-08 0.000124988
17.07 129.536 -73.7006 2015.32 -0.0132754 -0.0344184 0.00630923 1279.57 864.024 6172.56 1483.71 10 1 4 0.850523 8.30908e-09 0.000101832
17.075 127.336 -79.3248 2030.09 -0.0123811 -0.0303939 0.00599205 1280.06 864.454 6174.66 1484.28 10 1 4 0.827872 7.03583e-09 8.46391e-05
17.08 125.493 -84.3837 2047 -0.0114385 -0.0262379 0.00567896 1280.49 864.83 6176.96 1484.79 10 1 4 0.828088 5.36492e-09 6.87243e-05
17.085 124.03 -88.9085 2066.01 -0.0104592 -0.0219561 0.00537597 1280.99 865.27 6179.26 1485.41 10 1 4 0.862159 4.49799e-09 6.21183e-05
17.09 122.967 -92.9681 2086.98 -0.00945583 -0.0175554 0.00509049 1281.47 865.697 6181.98 1485.95 10 1 4 0.905225 3.28e-09 5.22362e-05
17.095 122.327 -96.6411 2109.77 -0.00844228 -0.0130441 0.00483141 1281.89 866.062 6184.48 1486.49 10 1 4 0.918663 2.41155e-09 3.83862e-05
17.1 122.134 -100.015 2134.17 -0.00743333 -0.00843167 0.00460897 1282.34 866.447 6186.16 1487.01 10 1 4 0.775083 4.94598e-10 9.6041e-06
17.105 122.413 -103.182 2160 -0.00644445 -0.00372909 0.00443424 1282.8 866.856 6188.5 1487.56 10 1 4 0.980389 7.08877e-10 1.07301e-05
17.11 123.192 -106.235 2187.03 -0.0054915 0.001051 0.00431808 1283.23 867.232 6190.75 1488.09 10 1 4 0.913409 1.66635e-09 4.24518e-05
17.115 124.5 -109.263 2215.08 -0.00459049 0.00589431 0.00426959 1283.72 867.655 6192.33 1488.59 10 1 4 0.62316 6.38261e-10 1.85539e-05
17.12 126.366 -112.36 2243.93 -0.00375729 0.0107848 0.00429438 1284.19 868.076 6194.85 1489.17 10 1 4 0.621665 3.78321e-10 1.06537e-05
17.125 128.815 -115.588 2273.38 -0.00300736 0.0157043 0.00439336 1284.64 868.463 6197.02 1489.7 10 1 4 0.613295 7.9797e-10 2.44807e-05
17.13 131.868 -119.039 2303.15 -0.00235549 0.0206333 0.00456261 1285.11 868.88 6199.3 1490.24 10 1 4 0.607223 1.53565e-10 4.77379e-06
17.135 135.536 -122.755 2332.89 -0.0018154 0.0255494 0.00479434 1285.59 869.304 6201.76 1490.8 10 1 4 0.632823 1.89338e-10 4.35308e-06
17.14 139.821 -126.796 2362.14 -0.00139945 0.0304286 0.00507839 1286.02 869.668 6203.97 1491.42 10 1 4 0.619076 5.24782e-10 1.48683e-05
17.145 144.706 -131.2 2390.33 -0.00111824 0.0352446 0.00540375 1286.5 870.091 6205.57 1491.95 10 1 4 0.605615 1.79474e-09 5.7514e-05
17.15 150.151 -135.936 2416.79 -0.000980151 0.0399689 0.00575957 1286.97 870.509 6208.01 1492.52 10 1 4 0.794523 1.47028e-09 5.20952e-05
17.155 156.087 -140.916 2440.8 -0.000990938 0.0445718 0.00613575 1287.41 870.887 6210.16 1493.09 10 1 4 0.62613 2.74671e-09 7.8203e-05
17.16 162.428 -146.133 2461.64 -0.00115334 0.0490221 0.00652317 1287.9 871.323 6211.8 1493.62 10 1 4 0.801691 8.38178e-09 0.000275913
17.165 169.043 -151.379 2478.6 -0.00146673 0.0532879 0.00691369 1288.48 871.85 6214.44 1494.21 10 1 4 0.959171 1.35146e-08 0.000414701
17.17 175.775 -156.437 2490.99 -0.00192689 0.0573379 0.00730012 1288.97 872.282 6216.91 1494.76 10 1 4 0.987125 5.99763e-09 0.000169877
17.175 182.461 -161.213 2498.16 -0.00252593 0.0611418 0.00767615 1289.6 872.849 6219.17 1495.34 10 1 4 0.968211 8.20727e-09 0.000181341
17.18 188.895 -165.341 2499.5 -0.00325239 0.0646715 0.00803627 1290.15 873.341 6221.48 1495.89 10 1 4 0.959327 5.70739e-09 0.000107588
17.185 194.877 -168.548 2494.46 -0.00409155 0.0679022 0.0083758 1290.67 873.804 6223.99 1496.46 10 1 4 0.916493 3.66868e-08 0.000120857
17.19 200.217 -170.591 2482.61 -0.00502587 0.0708124 0.00869079 1291.17 874.252 6226.01 1496.99 10 1 4 0.972811 1.12342e-08 0.000238188
17.195 204.743 -171.214 2463.86 -0.00603571 0.0733858 0.00897807 1291.88 874.899 6227.78 1497.52 10 1 4 0.97542 1.07974e-08 0.000217054
17.2 208.309 -170.152 2438.49 -0.00709999 0.0756108 0.00923518 1293.73 874.899 6229.7 1498.03 10 1 4 0.611143 2.69957e-11 3.2054e-06
17.205 210.825 -167.296 2407.25 -0.00819701 0.0774809 0.00946036 1295.62 874.899 6232.01 1498.56 10 1 4 0.694062 6.23711e-11 8.07226e-06
17.21 212.252 -162.619 2371.31 -0.00930527 0.0789946 0.00965251 1297.62 874.899 6234.73 1499.11 10 1 4 0.953784 1.14827e-10 1.62079e-05
17.215 212.595 -156.124 2332.16 -0.0104041 0.0801546 0.00981111 1299.63 874.899 6236.78 1499.64 10 1 4 0.937852 2.93138e-11 4.49171e-06
17.22 211.915 -147.948 2291.37 -0.0114745 0.0809679 0.00993613 1301.42 874.899 6239.86 1500.19 10 1 4 0.95041 1.05274e-11 1.7317e-06
17.225 210.31 -138.292 2250.45 -0.0124991 0.0814444 0.010028 1303.48 874.899 6242.64 1500.73 10 1 4 0.950227 1.54638e-11 2.67473e-06
17.23 207.907 -127.402 2210.69 -0.0134632 0.0815965 0.0100875 1305.36 874.899 6244.65 1501.26 10 1 4 0.944994 2.88289e-11 5.08893e-06
17.235 204.847 -115.569 2173.08 -0.0143542 0.0814388 0.0101155 1307.21 874.899 6246.81 1501.79 10 1 4 0.873513 7.33224e-11 1.2762e-05
17.24 201.275 -103.085 2138.31 -0.0151622 0.0809861 0.0101134 1309.29 874.899 6249.11 1502.35 10 1 4 0.634659 1.73416e-11 2.88414e-06
17.245 197.325 -90.2251 2106.84 -0.0158796 0.0802539 0.0100825 1310.23 875.782 6251.16 1502.88 10 1 4 0.95528 8.65253e-09 0.000139152
17.25 193.119 -77.2396 2078.96 -0.016501 0.0792574 0.0100241 1310.81 876.298 6253.11 1503.42 10 1 4 0.94182 4.04848e-09 5.8198e-05
17.255 188.755 -64.3388 2054.78 -0.0170228 0.0780113 0.00993955 1311.39 876.819 6255.12 1503.95 10 1 4 0.964385 9.0724e-09 0.000124875
17.26 184.305 -51.6455 2034.3 -0.0174432 0.0765296 0.00983032 1311.9 877.274 6257.09 1504.47 10 1 4 0.957568 9.38575e-09 0.000123111
17.265 179.826 -39.2889 2017.37 -0.0177614 0.0748248 0.00969768 1312.38 877.69 6258.98 1505 10 1 4 0.785373 3.6536e-09 4.62055e-05
17.27 175.352 -27.3327 2003.74 -0.017978 0.0729088 0.0095429 1312.83 878.086 6260.82 1505.54 10 1 4 0.678584 1.40712e-09 1.75381e-05
17.275 170.903 -15.7826 1993.08 -0.0180937 0.0707918 0.00936717 1313.3 878.505 6263.09 1506.08 10 1 4 0.603617 3.30334e-10 4.01817e-06
17.28 166.494 -4.64515 1985.04 -0.0181101 0.0684834 0.00917161 1313.72 878.867 6265.1 1506.62 10 1 4 0.767244 3.81774e-09 4.51581e-05
17.285 162.14 6.07071 1979.31 -0.0180288 0.065992 0.00895727 1314.19 879.276 6267.02 1507.2 10 1 4 0.892562 5.5915e-09 6.59589e-05
17.29 157.854 16.3865 1975.59 -0.0178515 0.063325 0.00872518 1314.65 879.683 6270.23 1507.74 10 1 4 0.941164 7.06201e-09 8.32469e-05
17.295 153.655 26.31 1973.68 -0.0175802 0.0604888 0.00847632 1315.06 880.036 6272.53 1508.29 10 1 4 0.943441 6.75799e-09 8.06575e-05
17.3 149.571 35.8125 1973.43 -0.0172168 0.0574892 0.00821172 1315.54 880.452 6274.22 1508.78 10 1 4 0.950631 1.03235e-08 0.000117279
17.305 145.633 44.8718 1974.8 -0.0167638 0.0543313 0.00793243 1316 880.863 6276.7 1509.34 10 1 4 0.830363 7.09251e-09 1.02468e-05
17.31 141.874 53.4549 1977.82 -0.016224 0.0510196 0.00763965 1316.43 881.23 6279.24 1509.88 10 1 4 0.95962 1.25106e-08 0.000170413
17.315 138.331 61.555 1982.55 -0.015601 0.0475582 0.0073348 1316.9 881.65 6281.02 1510.38 10 1 4 0.938172 1.42053e-08 0.000157321
17.32 135.043 69.094 1989.11 -0.0148992 0.0439507 0.00701958 1317.38 882.067 6283.5 1510.93 10 1 4 0.931898 1.23797e-08 0.000143779
17.325 132.043 76.0226 1997.63 -0.0141244 0.0402011 0.00669612 1317.8 882.433 6286.04 1511.48 10 1 4 0.894382 1.25118e-08 0.000138425
17.33 129.362 82.3708 2008.22 -0.0132835 0.0363135 0.00636716 1318.27 882.845 6288.14 1511.99 10 1 4 0.901517 1.0209e-08 0.000123796
17.335 127.028 88.1035 2020.93 -0.0123847 0.032292 0.00603617 1318.76 883.28 6290.45 1512.54 10 1 4 0.858482 8.36971e-09 9.95641e-05
17.34 125.066 93.2415 2035.78 -0.0114379 0.0281421 0.00570756 1319.21 883.675 6293.18 1513.11 10 1 4 0.865119 6.83874e-09 8.68489e-05
17.345 123.497 97.8275 2052.71 -0.0104543 0.0238694 0.00538696 1319.64 884.047 6295.39 1513.62 10 1 4 0.886624 5.52498e-09 7.56458e-05
17.35 122.343 101.911 2071.63 -0.00944641 0.019481 0.00508136 1320.11 884.461 6297.55 1514.13 10 1 4 0.913432 4.0495e-09 6.20047e-05
17.355 121.624 105.567 2092.38 -0.00842796 0.014985 0.00479933 1320.55 884.849 6299.9 1514.67 10 1 4 0.92528 3.21533e-09 4.85454e-05
17.36 121.361 108.887 2114.79 -0.00741353 0.0103908 0.00455097 1320.99 885.226 6301.96 1515.17 10 1 4 0.837457 7.89092e-10 1.48109e-05
17.365 121.577 111.964 2138.66 -0.00641841 0.00570956 0.00434761 1321.47 885.649 6303.86 1515.7 10 1 4 0.859101 1.10783e-09 2.6279e-05
17.37 122.296 114.899 2163.8 -0.00545829 0.000953583 0.0042009 1321.9 886.024 6306.07 1516.25 10 1 4 0.904446 1.84732e-09 4.51543e-05
17.375 123.541 117.792 2190.02 -0.00454903 -0.00386303 0.00412128 1322.34 886.407 6308 1516.81 10 1 4 0.62287 7.75485e-10 2.13828e-05
17.38 125.338 120.736 2217.17 -0.00370633 -0.00872451 0.00411604 1322.84 886.854 6310.37 1517.34 10 1 4 0.696267 4.42959e-10 1.26256e-05
17.385 127.708 123.791 2245.05 -0.00294553 -0.0136133 0.00418775 1323.28 887.231 6312.49 1517.92 10 1 4 0.615861 1.04034e-09 2.79391e-05
17.39 130.667 127.053 2273.46 -0.00228124 -0.0185101 0.00433358 1323.73 887.626 6314.49 1518.44 10 1 4 0.606753 1.09378e-10 2.99309e-06
17.395 134.224 130.56 2302.1 -0.00172712 -0.0233934 0.00454614 1324.21 888.048 6316.49 1519 10 1 4 0.700109 5.17073e-10 1.46316e-05
17.4 138.374 134.368 2330.53 -0.00129545 -0.0282398 0.00481508 1324.63 888.414 6318.97 1519.57 10 1 4 0.642461 3.571e-10 8.51093e-06
17.405 143.101 138.531 2358.17 -0.000996805 -0.0330239 0.00512885 1325.13 888.854 6320.55 1520.1 10 1 4 0.612195 6.64864e-10 1.82244e-05
17.41 148.363 143.005 2384.25 -0.000839643 -0.0377183 0.005476 1325.6 889.271 6322.96 1520.66 10 1 4 0.607836 2.14944e-09 6.59093e-05
17.415 154.098 147.771 2407.91 -0.000829882 -0.0422942 0.00584589 1326.03 889.646 6325.37 1521.22 10 1 4 0.732583 1.40291e-09 4.32251e-05
17.42 160.211 152.682 2428.23 -0.000970505 -0.0467212 0.00622896 1326.52 890.071 6327.38 1521.76 10 1 4 0.674017 6.03946e-09 0.000176677
17.425 166.597 157.756 2444.4 -0.00126124 -0.0509685 0.00661678 1327.03 890.531 6329.84 1522.33 10 1 4 0.797296 8.85128e-09 0.000274629
17.43 173.094 162.644 2455.68 -0.00169832 -0.0550056 0.00700196 1327.52 890.958 6332.48 1522.91 10 1 4 0.959661 1.61192e-08 0.000416345
17.435 179.534 167.119 2461.57 -0.00227437 -0.0588027 0.00737806 1328.03 891.407 6334.79 1523.46 10 1 4 0.981938 1.09831e-08 0.000292447
17.44 185.754 171.148 2461.71 -0.00297852 -0.0623324 0.00773951 1328.59 891.913 6336.93 1523.99 10 1 4 0.974033 9.94599e-09 0.000197633
17.445 191.546 174.264 2455.89 -0.00379667 -0.0655699 0.00808155 1329.11 892.381 6339.31 1524.6 10 1 4 0.733177 2.10713e-08 0.000150718
17.45 196.731 176.268 2444 -0.00471187 -0.0684943 0.00840019 1329.61 892.82 6341.37 1525.23 10 1 4 0.983365 9.00857e-09 0.000201749
17.455 201.139 176.856 2426.08 -0.00570509 -0.0710889 0.00869222 1330.24 893.399 6343.06 1525.73 10 1 4 0.866338 4.97172e-09 9.97142e-05
17.46 204.642 175.86 2402.41 -0.00675576 -0.0733419 0.00895513 1331.05 894.148 6345.28 1526.29 10 1 4 0.969871 7.15346e-09 0.000146436
17.465 207.154 173.182 2373.52 -0.00784264 -0.0752465 0.00918709 1332.8 894.148 6348.31 1526.83 10 1 4 0.646497 4.55909e-11 5.71694e-06
17.47 208.621 168.673 2340.28 -0.00894454 -0.0768003 0.00938692 1334.63 894.148 6350.83 1527.35 10 1 4 0.941368 1.37396e-10 1.88146e-05
17.475 209.059 162.434 2303.87 -0.0100411 -0.0780057 0.00955403 1336.49 894.148 6353.15 1527.89 10 1 4 0.936069 3.22202e-11 4.81687e-06
17.48 208.519 154.555 2265.63 -0.0111132 -0.0788687 0.0096883 1338.44 894.148 6355.49 1528.43 10 1 4 0.941502 1.55056e-11 2.5109e-06
17.485 207.091 145.214 2226.93 -0.0121438 -0.0793989 0.00979006 1340.25 894.148 6357.5 1528.89 8 1 4 0.607692 9.85622e-11 1.69969e-05
17.49 204.897 134.671 2189.02 -0.0131179 -0.0796077 0.00986 1342.02 894.148 6359.66 1529.42 10 1 4 0.941462 2.47731e-11 4.42602e-06
17.495 202.067 123.188 2152.97 -0.0140229 -0.0795088 0.00989904 1343.85 894.148 6362.38 1529.99 10 1 4 0.938999 8.95619e-11 1.60047e-05
17.5 198.739 111.046 2119.55 -0.0148485 -0.0791166 0.0099083 1344.98 895.218 6364.8 1530.52 10 1 4 0.952961 1.06236e-08 0.000183683
17.505 195.043 98.5174 2089.35 -0.0155869 -0.0784461 0.00988905 1345.61 895.789 6366.49 1531.04 10 1 4 0.973591 8.9342e-09 0.000135958
17.51 191.093 85.8476 2062.69 -0.0162322 -0.0775121 0.0098426 1346.23 896.353 6368.74 1531.65 10 1 4 0.972756 1.07552e-08 0.000153303
17.515 186.981 73.2171 2039.72 -0.0167807 -0.0763286 0.00977028 1346.75 896.814 6370.97 1532.18 10 1 4 0.944372 4.58673e-09 6.35701e-05
17.52 182.78 60.7803 2020.44 -0.01723 -0.0749094 0.00967341 1347.28 897.289 6372.58 1532.69 10 1 4 0.967707 8.87427e-09 0.000119578
17.525 178.54 48.6435 2004.69 -0.0175791 -0.0732668 0.00955329 1347.76 897.708 6375.1 1533.22 10 1 4 0.920034 4.88596e-09 6.42425e-05
17.53 174.296 36.8672 1992.22 -0.0178279 -0.071412 0.00941112 1348.17 898.067 6377.47 1533.73 10 1 4 0.636719 6.15783e-10 7.84968e-06
17.535 170.069 25.4837 1982.69 -0.0179769 -0.0693555 0.00924807 1348.66 898.497 6379.43 1534.23 10 1 4 0.610417 5.76166e-10 7.10093e-06
17.54 165.872 14.4873 1975.79 -0.0180271 -0.0671065 0.00906524 1349.14 898.92 6382.28 1534.77 10 1 4 0.930947 7.33257e-09 8.89838e-05
17.545 161.719 3.87204 1971.18 -0.0179798 -0.0646731 0.00886367 1349.55 899.28 6384.89 1535.32 10 1 4 0.951743 7.87823e-09 9.53826e-05
17.55 157.623 -6.35144 1968.61 -0.0178364 -0.0620624 0.00864435 1350 899.668 6386.75 1535.84 10 1 4 0.955708 9.82109e-09 0.000116147
17.555 153.605 -16.1916 1967.87 -0.0175983 -0.0592808 0.00840828 1350.47 900.088 6389.02 1536.37 10 1 4 0.961945 1.98404e-08 0.000204588
17.56 149.687 -25.6423 1968.84 -0.0172674 -0.0563338 0.00815645 1350.91 900.463 6391.45 1536.9 10 1 4 0.943262 1.00894e-08 0.0001189
17.565 145.901 -34.6644 1971.47 -0.0168455 -0.0532262 0.00788995 1351.39 900.887 6393.02 1537.4 10 1 4 0.953829 1.88163e-08 0.000202171
17.57 142.281 -43.2333 1975.79 -0.0163354 -0.0499621 0.00760998 1351.86 901.309 6395.22 1537.94 10 1 4 0.93945 1.07506e-08 0.000129999
17.575 138.861 -51.3065 1981.89 -0.0157403 -0.0465457 0.00731798 1352.29 901.681 6397.36 1538.45 10 1 4 0.917486 1.48317e-08 0.000161705
17.58 135.677 -58.842 1989.87 -0.0150644 -0.0429801 0.00701569 1352.77 902.106 6399.22 1539.03 10 1 4 0.969693 1.0778e-08 0.000149388
17.585 132.763 -65.8028 1999.84 -0.0143131 -0.0392692 0.00670532 1353.24 902.514 6402.21 1539.58 10 1 4 0.879808 1.11645e-08 0.000127905
17.59 130.148 -72.1826 2011.92 -0.0134931 -0.0354165 0.00638965 1353.66 902.873 6404.82 1540.14 10 1 4 0.860183 8.98149e-09 0.000108206
17.595 127.861 -77.9582 2026.14 -0.0126127 -0.0314262 0.00607224 1354.12 903.279 6406.5 1540.64 10 1 4 0.807693 6.89988e-09 7.99753e-05
17.6 125.926 -83.1538 2042.51 -0.0116814 -0.0273031 0.0057576 1354.6 903.7 6408.52 1541.18 10 1 4 0.830795 5.94001e-09 7.47447e-05
17.605 124.364 -87.8107 2061 -0.0107102 -0.0230526 0.00545141 1355.02 904.069 6410.71 1541.73 10 1 4 0.851191 4.48631e-09 6.08923e-05
17.61 123.198 -91.9813 2081.48 -0.00971166 -0.0186814 0.00516072 1355.51 904.5 6412.36 1542.24 10 1 4 0.89176 3.60898e-09 5.43207e-05
17.615 122.448 -95.7434 2103.83 -0.00869932 -0.0141973 0.00489403 1355.93 904.866 6414.94 1542.78 10 1 4 0.917027 2.91763e-09 4.25117e-05
17.62 122.14 -99.1849 2127.84 -0.00768777 -0.0096095 0.00466128 1356.37 905.246 6416.95 1543.29 10 1 4 0.893614 1.10483e-09 2.04174e-05
17.625 122.296 -102.395 2153.33 -0.00669233 -0.00492865 0.0044734 1356.85 905.668 6418.97 1543.81 10 1 4 0.880574 1.08377e-09 2.60012e-05
17.63 122.946 -105.467 2180.08 -0.00572876 -0.000166922 0.00434144 1357.28 906.047 6421.93 1544.41 10 1 4 0.879849 1.23869e-09 3.01398e-05
17.635 124.117 -108.495 2207.88 -0.00481308 0.0046618 0.00427511 1357.71 906.417 6424.3 1544.93 10 1 4 0.669569 8.61435e-10 2.44143e-05
17.64 125.839 -111.565 2236.55 -0.0039612 0.00954192 0.00428104 1358.19 906.84 6426.1 1545.43 10 1 4 0.631145 8.08044e-10 2.41652e-05
17.645 128.138 -114.76 2265.87 -0.00318874 0.014456 0.00436141 1358.7 907.292 6428.31 1545.98 10 1 4 0.618329 9.90043e-10 2.97955e-05
17.65 131.036 -118.146 2295.59 -0.00251067 0.0193845 0.00451346 1359.13 907.667 6430.38 1546.5 10 1 4 0.608271 1.48889e-10 4.59545e-06
17.655 134.548 -121.781 2325.38 -0.00194102 0.0243061 0.00473026 1359.61 908.09 6432.45 1547.02 10 1 4 0.660106 5.0101e-10 1.57747e-05
17.66 138.677 -125.739 2354.8 -0.00149253 0.029197 0.00500208 1360.06 908.479 6434.81 1547.57 10 1 4 0.635417 4.76602e-10 1.26663e-05
17.665 143.413 -130.052 2383.32 -0.00117628 0.0340315 0.00531801 1360.48 908.846 6436.7 1548.11 10 1 4 0.607293 1.44519e-09 4.53709e-05
17.67 148.721 -134.708 2410.29 -0.00100126 0.0387819 0.0056671 1360.96 909.266 6438.63 1548.66 10 1 4 0.66586 1.68974e-09 5.90726e-05
17.675 154.541 -139.639 2434.99 -0.000973931 0.0434185 0.00603902 1361.41 909.665 6441.44 1549.29 10 1 4 0.829417 1.17107e-09 4.01229e-05
17.68 160.787 -144.78 2456.7 -0.00109782 0.0479105 0.0064244 1361.86 910.048 6443.42 1549.83 10 1 4 0.777328 8.01291e-09 0.000240581
17.685 167.349 -150.054 2474.71 -0.00137321 0.052226 0.00681485 1362.37 910.501 6445.49 1550.4 10 1 4 0.934779 1.2417e-08 0.000399002
17.69 174.068 -155.19 2488.31 -0.00179677 0.0563338 0.00720295 1362.87 910.951 6448.12 1550.98 10 1 4 0.980752 1.30026e-08 0.000350388
17.695 180.78 -160.029 2496.87 -0.00236156 0.0602028 0.00758217 1363.36 911.384 6450.35 1551.52 10 1 4 0.950879 1.1391e-08 0.000159359
17.7 187.299 -164.369 2499.74 -0.00305699 0.0638046 0.0079468 1363.93 911.891 6452.15 1552.04 10 1 4 0.966162 4.99013e-09 0.000102829
17.705 193.415 -167.844 2496.36 -0.00386914 0.0671131 0.00829195 1364.46 912.367 6454.51 1552.58 10 1 4 0.842597 6.17054e-09 4.90026e-05
17.71 198.935 -170.209 2486.27 -0.00478115 0.0701062 0.00861349 1364.96 912.813 6456.49 1553.1 10 1 4 0.965346 1.03486e-08 0.00022538
17.715 203.682 -171.21 2469.26 -0.0057738 0.0727663 0.00890805 1365.6 913.391 6458.33 1553.66 10 1 4 0.980047 1.20169e-08 0.000237399
17.72 207.502 -170.588 2445.52 -0.00682633 0.0750805 0.009173 1366.86 914.595 6460.9 1554.2 10 1 4 0.973829 8.84237e-09 0.000174753
17.725 210.29 -168.194 2415.67 -0.00791711 0.0770409 0.00940641 1368.6 914.595 6463.2 1554.72 10 1 4 0.647286 4.57131e-11 5.78738e-06
17.73 211.994 -163.979 2380.79 -0.00902451 0.0786448 0.009607 1370.52 914.595 6465.46 1555.25 10 1 4 0.945159 1.37162e-10 1.89433e-05
17.735 212.608 -157.934 2342.3 -0.0101276 0.0798939 0.00977412 1372.44 914.595 6467.47 1555.79 10 1 4 0.938791 3.1937e-11 4.79631e-06
17.74 212.179 -150.17 2301.77 -0.0112069 0.0807942 0.00990762 1374.28 914.595 6470.18 1556.37 10 1 4 0.945213 1.42572e-11 2.30706e-06
17.745 210.798 -140.866 2260.76 -0.0122446 0.0813549 0.0100078 1376.07 914.595 6472.44 1556.92 10 1 4 0.941376 1.3692e-11 2.34419e-06
17.75 208.584 -130.262 2220.6 -0.0132253 0.081588 0.0100754 1377.96 914.595 6475.58 1557.49 10 1 4 0.943745 2.57328e-11 4.5335e-06
17.755 205.677 -118.641 2182.37 -0.0141359 0.0815075 0.0101113 1379.76 914.595 6478.12 1558.02 10 1 4 0.934468 9.08984e-11 1.59289e-05
17.76 202.221 -106.294 2146.82 -0.0149658 0.0811279 0.0101168 1381.59 914.595 6480.56 1558.54 10 1 4 0.65157 2.27649e-11 3.83975e-06
17.765 198.355 -93.5038 2114.48 -0.0157067 0.0804651 0.010093 1382.72 915.664 6483.4 1559.07 10 1 4 0.976202 1.08303e-08 0.000180841
17.77 194.203 -80.5286 2085.67 -0.0163528 0.0795342 0.0100414 1383.3 916.186 6485.71 1559.59 10 1 4 0.969943 9.04876e-09 0.000130737
17.775 189.871 -67.5873 2060.56 -0.0169001 0.07835 0.00996338 1383.9 916.735 6487.31 1560.09 10 1 4 0.975739 1.13893e-08 0.00015686
17.78 185.437 -54.831 2039.15 -0.0173463 0.0769268 0.00986028 1384.49 917.259 6489.81 1560.64 10 1 4 0.830471 5.57874e-09 7.16203e-05
17.785 180.962 -42.3873 2021.34 -0.0176904 0.0752774 0.00973345 1384.97 917.677 6492.59 1561.2 10 1 4 0.946801 7.26318e-09 9.47617e-05
17.79 176.484 -30.3216 2006.9 -0.0179327 0.0734138 0.00958417 1385.43 918.081 6494.27 1561.71 10 1 4 0.664224 1.48674e-09 1.88078e-05
17.795 172.027 -18.6692 1995.51 -0.0180739 0.0713468 0.00941364 1385.9 918.492 6496.44 1562.24 10 1 4 0.624249 5.389e-10 6.70911e-06
17.8 167.607 -7.43586 1986.85 -0.0181153 0.0690862 0.00922299 1386.32 918.86 6498.46 1562.76 10 1 4 0.636803 8.96485e-10 1.09222e-05
17.805 163.238 3.3923 1980.56 -0.0180586 0.0666404 0.00901332 1386.82 919.298 6500.14 1563.27 10 1 4 0.672233 8.80831e-10 1.08658e-05
17.81 158.933 13.8121 1976.35 -0.0179054 0.0640172 0.00878563 1387.25 919.676 6502.96 1563.8 10 1 4 0.906782 4.40355e-09 5.339e-05
17.815 154.71 23.8311 1974 -0.0176577 0.0612233 0.00854093 1387.68 920.046 6505.02 1564.32 10 1 4 0.901726 3.82216e-09 4.74976e-05
17.82 150.594 33.444 1973.34 -0.0173174 0.0582647 0.00828021 1388.15 920.466 6506.75 1564.83 10 1 4 0.935084 6.04755e-09 7.38321e-05
17.825 146.615 42.6256 1974.31 -0.0168869 0.0551465 0.00800453 1388.57 920.83 6509.44 1565.38 10 1 4 0.968747 1.35387e-08 0.000159439
17.83 142.807 51.3427 1976.9 -0.0163688 0.0518733 0.00771505 1389.01 921.208 6512.44 1565.94 10 1 4 0.947032 9.28546e-09 0.000113849
17.835 139.206 59.5591 1981.18 -0.0157665 0.0484494 0.00741311 1389.51 921.657 6514.11 1566.45 10 1 4 0.943327 9.69646e-09 0.000120183
17.84 135.851 67.2297 1987.27 -0.0150842 0.0448786 0.00710033 1390.01 922.095 6516.44 1567.03 10 1 4 0.972822 1.72313e-08 0.000227109
17.845 132.775 74.319 1995.28 -0.0143273 0.0411646 0.00677874 1390.44 922.467 6518.61 1567.55 10 1 4 0.925576 1.04885e-08 0.000130166
17.85 130.01 80.8225 2005.34 -0.0135024 0.0373116 0.00645088 1390.93 922.898 6520.44 1568.05 10 1 4 0.901082 1.06193e-08 0.000126351
17.855 127.585 86.7073 2017.51 -0.0126174 0.0333237 0.00612002 1391.41 923.323 6523.22 1568.6 10 1 4 0.848583 8.91717e-09 0.00010022
17.86 125.527 91.9917 2031.81 -0.0116817 0.0292058 0.00579033 1391.83 923.69 6525.55 1569.15 10 1 4 0.863463 7.16351e-09 8.9678e-05
17.865 123.856 96.7161 2048.23 -0.0107063 0.0249636 0.00546709 1392.32 924.118 6527.22 1569.66 10 1 4 0.886003 5.98909e-09 8.04795e-05
17.87 122.595 100.919 2066.66 -0.00970338 0.0206038 0.00515694 1392.79 924.53 6529.45 1570.22 10 1 4 0.908044 4.36867e-09 6.48721e-05
17.875 121.764 104.677 2086.96 -0.00868627 0.0161342 0.00486804 1393.2 924.886 6532.35 1570.78 10 1 4 0.930743 3.78463e-09 3.60022e-05
17.88 121.384 108.075 2108.96 -0.0076694 0.0115639 0.00461011 1393.71 925.338 6534.3 1571.3 10 1 4 0.914123 1.47567e-09 2.64578e-05
17.885 121.476 111.2 2132.48 -0.00666792 0.00690363 0.00439424 1394.18 925.75 6536.7 1571.84 10 1 4 0.81319 5.3923e-10 1.17409e-05
17.89 122.065 114.162 2157.32 -0.00569744 0.00216533 0.00423211 1394.6 926.111 6538.96 1572.38 10 1 4 0.870483 1.33099e-09 3.09968e-05
17.895 123.174 117.059 2183.28 -0.00477379 -0.00263732 0.00413463 1395.08 926.534 6540.6 1572.89 10 1 4 0.677057 1.06546e-09 2.86959e-05
17.9 124.829 119.979 2210.21 -0.00391276 -0.00748901 0.00411009 1395.55 926.943 6542.98 1573.42 10 1 4 0.687079 4.66096e-10 1.33307e-05
17.905 127.052 122.999 2237.92 -0.00312979 -0.0123727 0.00416236 1395.98 927.32 6545.09 1574.03 10 1 4 0.607257 7.29521e-10 1.78262e-05
17.91 129.861 126.203 2266.22 -0.00243971 -0.0172693 0.00428995 1396.46 927.738 6546.66 1574.53 10 1 4 0.607789 3.33288e-10 9.09955e-06
17.915 133.266 129.645 2294.84 -0.00185644 -0.0221581 0.00448649 1396.91 928.138 6548.79 1575.13 10 1 4 0.600861 6.90848e-10 1.94356e-05
17.92 137.266 133.368 2323.37 -0.00139266 -0.0270162 0.00474221 1397.34 928.506 6551.48 1575.7 10 1 4 0.777385 4.92728e-10 1.05318e-05
17.925 141.85 137.445 2351.28 -0.00105941 -0.0318186 0.00504572 1397.81 928.917 6553.34 1576.23 10 1 4 0.614879 5.06632e-10 1.35761e-05
17.93 146.982 141.846 2377.83 -0.00086572 -0.0365385 0.00538545 1398.27 929.321 6555.89 1576.8 10 1 4 0.606111 1.82228e-09 5.41955e-05
17.935 152.604 146.539 2402.2 -0.000818193 -0.0411472 0.00575053 1398.71 929.704 6557.88 1577.36 10 1 4 0.941341 5.60828e-10 1.82731e-05
17.94 158.631 151.427 2423.45 -0.000920591 -0.0456148 0.0061311 1399.2 930.134 6559.65 1577.9 10 1 4 0.690241 5.70812e-09 0.000140974
17.945 164.96 156.469 2440.73 -0.00117349 -0.0499106 0.00651845 1399.64 930.523 6562.02 1578.46 10 1 4 0.744308 7.78821e-09 0.000244858
17.95 171.446 161.437 2453.31 -0.00157403 -0.0540038 0.00690495 1400.12 930.947 6564.03 1578.99 10 1 4 0.938265 1.39075e-08 0.000393953
17.955 177.916 166.029 2460.61 -0.00211575 -0.0578644 0.00728391 1400.67 931.435 6565.98 1579.58 10 1 4 0.981552 1.07401e-08 0.000299424
17.96 184.209 170.192 2462.23 -0.00278864 -0.0614644 0.00764955 1401.18 931.887 6569.6 1580.15 10 1 4 0.978762 1.20677e-08 0.000251329
17.965 190.128 173.571 2457.93 -0.00357937 -0.064778 0.00799691 1401.72 932.374 6572.7 1580.88 10 1 4 0.758457 4.14998e-09 2.37158e-05
17.97 195.479 175.845 2447.59 -0.00447172 -0.0677836 0.00832182 1402.21 932.808 6574.98 1581.41 10 1 4 0.898867 4.7355e-09 0.000104193
17.975 200.103 176.851 2431.19 -0.00544707 -0.0704631 0.00862086 1403.04 933.579 6576.64 1581.93 10 1 4 0.976711 9.70655e-09 0.000210582
17.98 203.848 176.289 2408.93 -0.00648518 -0.0728036 0.00889135 1403.78 934.257 6579.18 1582.47 10 1 4 0.981658 1.05931e-08 0.000211124
17.985 206.613 174.014 2381.29 -0.00756489 -0.0747968 0.00913129 1405.56 934.257 6581.16 1582.98 10 1 4 0.625209 3.50896e-11 4.30069e-06
17.99 208.348 169.988 2349.05 -0.00866496 -0.0764396 0.00933935 1407.49 934.257 6583.56 1583.51 10 1 4 0.880419 1.21493e-10 1.62723e-05
17.995 209.044 164.179 2313.33 -0.00976472 -0.0777328 0.00951478 1409.32 934.257 6586.04 1584.03 10 1 4 0.940053 4.34358e-11 6.35344e-06
18 208.744 156.695 2275.42 -0.0108447 -0.0786819 0.00965735 1411.27 934.257 6588.99 1584.58 10 1 4 0.93811 2.06352e-11 3.27825e-06
18.005 207.531 147.708 2236.71 -0.0118874 -0.0792954 0.00976731 1413.21 934.257 6590.94 1585.06 9 1 4 0.60437 2.84285e-12 4.83561e-07
18.01 205.518 137.443 2198.5 -0.0128771 -0.0795844 0.00984523 1415.03 934.257 6593.22 1585.59 10 1 4 0.94279 2.15587e-11 3.82935e-06
18.015 202.837 126.171 2161.88 -0.0138006 -0.0795621 0.009892 1416.81 934.257 6595.6 1586.18 10 1 4 0.943963 6.99752e-11 1.25474e-05
18.02 199.623 114.172 2127.74 -0.0146472 -0.0792429 0.0099087 1418.58 934.257 6598.27 1586.73 10 1 4 0.709686 3.48132e-11 6.07935e-06
18.025 196.008 101.718 2096.68 -0.0154083 -0.0786415 0.00989656 1419.34 934.958 6600.52 1587.25 10 1 4 0.979452 1.22781e-08 0.000202881
18.03 192.112 89.058 2069.1 -0.0160777 -0.0777729 0.00985687 1419.95 935.515 6602.19 1587.76 10 1 4 0.958038 3.15483e-09 4.7191e-05
18.035 188.033 76.3972 2045.19 -0.016651 -0.0766513 0.00979098 1420.69 936.195 6604.86 1588.29 10 1 4 0.983505 2.95971e-08 0.00025863
18.04 183.849 63.9014 2024.99 -0.0171256 -0.0752907 0.00970021 1421.17 936.619 6607.25 1588.84 10 1 4 0.96446 8.91596e-09 0.000118398
18.045 179.616 51.6849 2008.37 -0.0175002 -0.0737035 0.00958586 1421.59 936.986 6609.09 1589.35 10 1 4 0.799986 2.94411e-09 3.79376e-05
18.05 175.371 39.8178 1995.09 -0.0177743 -0.0719016 0.00944917 1422.08 937.414 6611.21 1589.87 10 1 4 0.613516 4.12774e-10 5.20772e-06
18.055 171.138 28.3274 1984.85 -0.0179485 -0.0698953 0.00929131 1422.51 937.785 6613.89 1590.4 10 1 4 0.638548 9.59983e-10 1.18552e-05
18.06 166.932 17.2305 1977.31 -0.0180237 -0.0676942 0.00911339 1422.94 938.162 6615.55 1590.9 10 1 4 0.881348 5.19975e-09 6.30561e-05
18.065 162.767 6.52555 1972.15 -0.018001 -0.0653068 0.00891647 1423.42 938.584 6617.56 1591.44 10 1 4 0.934753 6.56437e-09 7.92515e-05
18.07 158.655 -3.79538 1969.08 -0.0178818 -0.0627405 0.00870156 1423.83 938.939 6619.81 1591.95 10 1 4 0.952204 8.37975e-09 9.99525e-05
18.075 154.614 -13.7367 1967.9 -0.0176676 -0.0600016 0.00846964 1424.33 939.383 6621.75 1592.46 10 1 4 0.940434 7.04182e-09 8.55983e-05
18.08 150.669 -23.2856 1968.44 -0.01736 -0.057096 0.00822171 1424.83 939.824 6624.61 1592.99 10 1 4 0.944938 1.03239e-08 0.000121018
18.085 146.847 -32.4206 1970.65 -0.0169609 -0.0540287 0.00795881 1425.27 940.201 6627.13 1593.56 10 1 4 0.93861 1.07744e-08 0.000124185
18.09 143.181 -41.1095 1974.53 -0.0164729 -0.0508039 0.00768213 1425.72 940.595 6628.83 1594.08 10 1 4 0.941762 1.47526e-08 0.000163231
18.095 139.707 -49.3095 1980.17 -0.0158989 -0.0474257 0.00739303 1426.24 941.06 6630.97 1594.64 10 1 4 0.915541 1.69175e-08 0.00017424
18.1 136.46 -56.9852 1987.66 -0.015243 -0.0438977 0.00709317 1426.68 941.441 6633.09 1595.18 10 1 4 0.911769 1.30454e-08 0.000147776
18.105 133.474 -64.098 1997.12 -0.0145103 -0.0402232 0.00678461 1427.15 941.855 6634.77 1595.7 10 1 4 0.868205 1.19967e-08 0.000131371
18.11 130.781 -70.6222 2008.66 -0.013707 -0.0364061 0.00646998 1427.6 942.24 6637.78 1596.32 10 1 4 0.859843 9.48007e-09 0.000112251
18.115 128.408 -76.5508 2022.33 -0.0128411 -0.0324503 0.00615262 1428.03 942.621 6640.4 1596.88 10 1 4 0.753764 7.57341e-09 6.40492e-05
18.12 126.382 -81.8936 2038.16 -0.0119216 -0.0283602 0.00583679 1428.51 943.037 6642.51 1597.41 10 1 4 0.822526 6.137e-09 7.60486e-05
18.125 124.723 -86.6785 2056.12 -0.0109594 -0.0241414 0.00552785 1428.98 943.449 6645.23 1597.96 10 1 4 0.841746 4.9804e-09 6.59219e-05
18.13 123.455 -90.9663 2076.11 -0.00996659 -0.0198001 0.00523248 1429.44 943.85 6647.66 1598.5 10 1 4 0.883932 4.02637e-09 5.89213e-05
18.135 122.598 -94.8242 2098 -0.0089564 -0.0153438 0.00495883 1429.85 944.209 6649.74 1599.03 10 1 4 0.62179 1.19868e-10 6.61924e-07
18.14 122.175 -98.3354 2121.61 -0.00794323 -0.0107813 0.00471647 1430.32 944.622 6651.57 1599.54 10 1 4 0.91508 1.5809e-09 2.78788e-05
18.145 122.211 -101.599 2146.74 -0.00694223 -0.00612297 0.00451616 1430.76 944.998 6654.15 1600.16 10 1 4 0.670563 1.13127e-10 2.44745e-06
18.15 122.733 -104.698 2173.19 -0.00596907 -0.00138048 0.00436903 1431.18 945.366 6657.02 1600.7 10 1 4 0.870413 1.01186e-09 2.33308e-05
18.155 123.769 -107.727 2200.75 -0.00503974 0.00343267 0.00428529 1431.67 945.797 6659.07 1601.22 10 1 4 0.857448 1.75013e-09 4.80899e-05
18.16 125.349 -110.778 2229.22 -0.0041702 0.00830133 0.00427251 1432.14 946.212 6661.43 1601.78 10 1 4 0.628241 7.43523e-10 2.23044e-05
18.165 127.499 -113.935 2258.39 -0.00337617 0.0132085 0.00433408 1432.61 946.617 6664.95 1602.36 10 1 4 0.604243 7.11331e-10 2.0157e-05
18.17 130.244 -117.263 2288.04 -0.00267281 0.0181354 0.00446849 1433.04 946.987 6666.87 1602.87 10 1 4 0.609325 3.79964e-10 1.16889e-05
18.175 133.599 -120.832 2317.85 -0.00207442 0.0230609 0.00466971 1433.52 947.418 6668.82 1603.41 10 1 4 0.602552 5.89136e-10 1.86366e-05
18.18 137.572 -124.703 2347.41 -0.0015941 0.0279619 0.00492859 1433.96 947.802 6671.4 1603.98 10 1 4 0.548976 2.52001e-10 5.78611e-06
18.185 142.157 -128.924 2376.22 -0.0012434 0.0328133 0.0052344 1434.38 948.166 6673.43 1604.53 10 1 4 0.609976 1.02703e-09 3.13309e-05
18.19 147.324 -133.499 2403.64 -0.00103187 0.0375878 0.00557609 1434.86 948.584 6675.26 1605.06 10 1 4 0.613337 2.03321e-09 6.85498e-05
18.195 153.022 -138.371 2428.99 -0.00096665 0.042256 0.00594316 1435.29 948.957 6677.81 1605.65 10 1 4 0.95651 6.15217e-10 2.18482e-05
18.2 159.169 -143.452 2451.52 -0.00105206 0.0467877 0.00632596 1435.72 949.335 6679.69 1606.19 10 1 4 0.7018 7.89744e-09 0.00013971
18.205 165.664 -148.72 2470.53 -0.00128921 0.0511509 0.00671586 1436.22 949.776 6681.72 1606.74 10 1 4 0.889721 1.08172e-08 0.000355278
18.21 172.36 -153.917 2485.31 -0.00167574 0.0553142 0.00710521 1436.78 950.275 6684.93 1607.35 10 1 4 0.978544 1.23429e-08 0.000367018
18.215 179.089 -158.84 2495.21 -0.00220559 0.0592465 0.00748725 1437.27 950.713 6687.4 1607.91 10 1 4 0.971765 1.264e-08 0.000267741
18.22 185.677 -163.344 2499.59 -0.00286911 0.0629186 0.00785607 1437.8 951.184 6689.01 1608.45 10 1 4 0.949301 9.69945e-09 0.000170425
18.225 191.914 -167.058 2497.84 -0.00365317 0.0663037 0.00820658 1438.33 951.657 6691.14 1608.97 10 1 4 0.904425 6.09598e-09 8.28823e-05
18.23 197.604 -169.735 2489.48 -0.0045416 0.0693787 0.00853445 1438.83 952.099 6693.33 1609.52 10 1 4 0.941357 8.0248e-09 0.000169954
18.235 202.561 -171.095 2474.22 -0.00551573 0.0721245 0.00883612 1439.45 952.666 6694.98 1610.03 10 1 4 0.916842 1.75481e-08 8.4916e-05
18.24 206.625 -170.884 2452.15 -0.00655511 0.0745274 0.00910879 1440.41 953.571 6697.11 1610.62 10 1 4 0.595524 3.92034e-10 6.74963e-06
18.245 209.684 -168.968 2423.76 -0.00763825 0.0765779 0.00935033 1442.17 953.571 6699.31 1611.15 10 1 4 0.625999 3.50447e-11 4.34189e-06
18.25 211.667 -165.23 2390.03 -0.00874346 0.0782721 0.00955933 1444.11 953.571 6702.43 1611.74 10 1 4 0.886886 1.24115e-10 1.6772e-05
18.255 212.553 -159.631 2352.31 -0.00984958 0.0796107 0.00973496 1446.1 953.571 6704.55 1612.26 10 1 4 0.942328 3.96846e-11 5.83713e-06
18.26 212.382 -152.291 2312.15 -0.0109367 0.0805987 0.00987697 1448.11 953.571 6706.64 1612.78 10 1 4 0.941489 1.95557e-11 3.10937e-06
18.265 211.232 -143.359 2271.12 -0.0119865 0.0812445 0.00998557 1449.88 953.571 6708.62 1613.32 9 1 4 0.620483 1.20178e-11 2.03298e-06
18.27 209.216 -133.057 2230.63 -0.012983 0.0815594 0.0100613 1451.7 953.571 6711.21 1613.89 10 1 4 0.944209 2.29649e-11 4.02899e-06
18.275 206.471 -121.667 2191.83 -0.0139124 0.0815569 0.0101052 1453.54 953.571 6713.75 1614.43 10 1 4 0.946005 7.85573e-11 1.38302e-05
18.28 203.141 -109.476 2155.54 -0.0147636 0.0812517 0.0101182 1455.46 953.571 6716.42 1615.01 10 1 4 0.688179 3.12322e-11 5.33389e-06
18.285 199.366 -96.7735 2122.36 -0.0155277 0.0806592 0.0101017 1457.33 953.571 6718.72 1615.57 10 1 4 0.625172 1.46829e-11 2.36659e-06
18.29 195.276 -83.8216 2092.63 -0.0161983 0.0797948 0.0100571 1458.08 954.266 6720.83 1616.09 10 1 4 0.979411 1.29934e-08 0.000207357
18.295 190.981 -70.8506 2066.57 -0.0167709 0.0786735 0.00998559 1458.68 954.809 6722.47 1616.59 10 1 4 0.947416 3.21204e-09 4.60094e-05
18.3 186.567 -58.0401 2044.23 -0.0172429 0.0773095 0.00988872 1459.22 955.296 6725.05 1617.15 10 1 4 0.612544 3.61998e-10 4.52969e-06
18.305 182.097 -45.4999 2025.53 -0.0176129 0.0757163 0.00976778 1459.71 955.727 6727.24 1617.67 10 1 4 0.963301 9.30166e-09 0.00012116
18.31 177.618 -33.3411 2010.26 -0.0178809 0.0739059 0.00962407 1460.2 956.158 6728.97 1618.18 10 1 4 0.948873 5.8751e-09 7.45345e-05
18.315 173.154 -21.5866 1998.13 -0.0180476 0.0718895 0.00945882 1460.64 956.539 6731.55 1618.72 10 1 4 0.621671 5.38331e-10 6.66087e-06
18.32 168.723 -10.2389 1988.81 -0.0181142 0.0696771 0.00927317 1461.08 956.922 6734.27 1619.28 10 1 4 0.635734 1.08759e-09 1.3147e-05
18.325 164.34 0.68661 1981.94 -0.0180822 0.0672775 0.00906822 1461.54 957.323 6735.89 1619.79 10 1 4 0.793597 3.5001e-09 4.15786e-05
18.33 160.017 11.2099 1977.24 -0.0179533 0.0646986 0.008845 1462.01 957.743 6738.24 1620.34 10 1 4 0.768959 1.86965e-09 2.29116e-05
18.335 155.771 21.3305 1974.43 -0.0177294 0.0619474 0.00860451 1462.43 958.104 6740.8 1620.94 10 1 4 0.864705 3.06137e-09 3.78957e-05
18.34 151.626 31.0479 1973.35 -0.0174124 0.0590299 0.00834776 1462.99 958.603 6743.57 1621.57 10 1 4 0.931034 5.43493e-09 6.66316e-05
18.345 147.609 40.3415 1973.91 -0.0170045 0.0559517 0.00807577 1464.29 959.832 6752.35 1622.37 10 1 4 0.943579 9.98995e-09 0.000112537
18.35 143.754 49.1819 1976.09 -0.0165082 0.0527174 0.00778967 1465.16 960.632 6758.42 1623.07 10 1 4 0.951204 1.31727e-08 0.000147094
18.355 140.097 57.5304 1979.93 -0.0159269 0.0493313 0.00749075 1465.89 961.286 6762.72 1623.81 10 1 4 0.818781 1.86474e-08 6.58432e-05
18.36 136.677 65.354 1985.56 -0.0152645 0.0457973 0.00718054 1466.49 961.824 6768.58 1624.62 10 1 4 0.935936 1.13895e-08 0.000136045
18.365 133.526 72.5814 1993.07 -0.0145259 0.0421193 0.00686096 1467.09 962.365 6772.68 1625.19 10 1 4 0.916383 1.29046e-08 0.000146325
18.37 130.679 79.2281 2002.59 -0.0137175 0.0383011 0.00653441 1467.53 962.754 6774.55 1625.73 10 1 4 0.895541 1.09909e-08 0.000128562
18.375 128.166 85.2776 2014.22 -0.0128469 0.034347 0.00620396 1468.08 963.243 6777.22 1626.3 10 1 4 0.932268 8.22744e-09 0.000117145
18.38 126.013 90.7089 2027.99 -0.0119231 0.0302615 0.00587352 1468.53 963.634 6779.44 1626.81 10 1 4 0.860967 7.59301e-09 9.34662e-05
18.385 124.242 95.5703 2043.87 -0.0109567 0.0260502 0.00554808 1469.01 964.058 6781.66 1627.34 10 1 4 0.876867 6.25208e-09 8.24579e-05
18.39 122.875 99.9007 2061.8 -0.00995951 0.0217195 0.00523391 1469.44 964.435 6784.34 1627.91 10 1 4 0.902647 4.8866e-09 7.03033e-05
18.395 121.933 103.763 2081.65 -0.00894466 0.0172768 0.00493876 1469.87 964.808 6786.3 1628.44 10 1 4 0.927012 2.75066e-09 4.8979e-05
18.4 121.436 107.241 2103.24 -0.00792633 0.0127312 0.00467198 1470.35 965.225 6788.29 1629.02 10 1 4 0.92293 2.0105e-09 3.44501e-05
18.405 121.407 110.429 2126.39 -0.00691948 0.0080926 0.00444435 1470.77 965.587 6790.73 1629.56 10 1 4 0.620879 7.35105e-11 1.51342e-06
18.41 121.867 113.424 2150.91 -0.00593964 0.00337283 0.0042675 1471.2 965.961 6792.49 1630.07 10 1 4 0.873099 1.10958e-09 2.39528e-05
18.415 122.842 116.327 2176.61 -0.00500263 -0.00141492 0.00415272 1471.67 966.382 6794.67 1630.58 10 1 4 0.882951 2.22537e-09 5.83345e-05
18.42 124.357 119.231 2203.3 -0.00412424 -0.00625572 0.00410913 1472.1 966.745 6798.03 1631.16 10 1 4 0.632892 7.51643e-10 2.13209e-05
18.425 126.434 122.227 2230.83 -0.00332005 -0.011133 0.00414186 1472.52 967.116 6800.13 1631.68 10 1 4 0.787539 8.56119e-10 1.15489e-05
18.43 129.092 125.366 2259.01 -0.00260507 -0.0160283 0.00425079 1473.01 967.543 6802.05 1632.21 10 1 4 0.608966 5.87358e-10 1.5998e-05
18.435 132.346 128.747 2287.57 -0.00199347 -0.0209212 0.00443067 1473.44 967.917 6804.48 1632.78 10 1 4 0.604218 4.54416e-10 1.26056e-05
18.44 136.197 132.402 2316.18 -0.00149829 -0.0257894 0.00467244 1473.87 968.288 6806.35 1633.3 10 1 4 0.713279 3.18622e-10 4.20298e-06
18.445 140.635 136.382 2344.3 -0.00113101 -0.0306083 0.00496494 1474.33 968.692 6808.35 1633.84 10 1 4 0.618539 4.02466e-10 1.04408e-05
18.45 145.632 140.702 2371.28 -0.000901221 -0.0353518 0.00529657 1474.75 969.058 6810.66 1634.4 10 1 4 0.607637 1.32972e-09 3.83579e-05
18.455 151.137 145.325 2396.28 -0.000816172 -0.0399915 0.00565619 1475.19 969.441 6812.6 1634.94 10 1 4 0.729769 1.58906e-09 5.12386e-05
18.46 157.072 150.181 2418.41 -0.000880387 -0.0444977 0.0060337 1475.68 969.877 6814.83 1635.5 10 1 4 0.800824 1.28668e-08 0.000136572
18.465 163.332 155.162 2436.77 -0.00109527 -0.04884 0.0064201 1476.11 970.251 6818.19 1636.08 10 1 4 0.702918 7.14431e-09 0.000225066
18.47 169.798 160.212 2450.6 -0.00145885 -0.0529875 0.00680748 1476.57 970.654 6820.56 1636.63 10 1 4 0.893687 1.26055e-08 0.000359075
18.475 176.288 164.916 2459.29 -0.0019656 -0.0569098 0.00718893 1477.12 971.147 6822.18 1637.16 10 1 4 0.976481 1.34787e-08 0.000360364
18.48 182.64 169.18 2462.37 -0.00260638 -0.0605784 0.00755845 1477.67 971.64 6824.42 1637.74 10 1 4 0.98074 1.12621e-08 0.000259545
18.485 188.676 172.819 2459.59 -0.00336868 -0.0639669 0.00791088 1478.17 972.077 6826.51 1638.26 10 1 4 0.96011 1.09113e-08 0.000156385
18.49 194.187 175.39 2450.79 -0.00423695 -0.0670524 0.00824183 1478.72 972.574 6828.48 1638.79 10 1 4 0.945057 7.21449e-09 0.000162334
18.495 199.01 176.736 2435.91 -0.00519312 -0.0698159 0.00854771 1479.26 973.055 6833.63 1639.44 10 1 4 0.969925 8.51784e-09 0.000190774
18.5 202.989 176.588 2415.11 -0.00621731 -0.0722433 0.00882565 1480.04 973.777 6839.66 1640.16 10 1 4 0.862532 5.04367e-09 9.74852e-05
18.505 206.007 174.745 2388.77 -0.0072885 -0.074325 0.00907349 1481.36 975.033 6842.96 1640.77 10 1 4 0.971945 3.12674e-08 0.000136337
18.51 208.007 171.17 2357.61 -0.00838541 -0.0760566 0.00928972 1483.17 975.033 6844.95 1641.3 10 1 4 0.773583 8.68831e-11 1.13772e-05
18.515 208.965 165.817 2322.65 -0.00948715 -0.0774382 0.00947346 1484.95 975.033 6847.24 1641.82 10 1 4 0.946452 8.16236e-11 1.16802e-05
18.52 208.911 158.746 2285.16 -0.0105739 -0.0784738 0.00962436 1486.85 975.033 6849.56 1642.34 10 1 4 0.935632 2.58432e-11 4.02453e-06
18.525 207.919 150.115 2246.52 -0.0116276 -0.0791714 0.00974254 1488.64 975.033 6851.7 1642.89 9 1 4 0.752062 5.75778e-11 9.64385e-06
18.53 206.098 140.153 2208.07 -0.0126321 -0.0795413 0.0098285 1490.4 975.033 6854.82 1643.46 10 1 4 0.94626 1.76331e-11 3.10699e-06
18.535 203.573 129.109 2170.96 -0.0135735 -0.0795968 0.00988307 1492.81 975.033 6857.12 1643.99 10 1 4 0.94359 3.86157e-11 6.93173e-06
18.54 200.481 117.267 2136.12 -0.0144405 -0.0793513 0.00990728 1494.84 975.033 6859.24 1644.53 10 1 4 0.806406 5.4684e-11 9.64425e-06
18.545 196.956 104.905 2104.24 -0.015224 -0.07882 0.00990233 1496.61 975.033 6861.49 1645.06 10 1 4 0.628248 1.50213e-11 2.52106e-06
18.55 193.121 92.2726 2075.74 -0.0159171 -0.0780178 0.0098695 1497.3 975.662 6863.75 1645.58 10 1 4 0.972711 1.51617e-08 0.000238995
18.555 189.08 79.5935 2050.9 -0.0165151 -0.076959 0.00981012 1497.85 976.154 6865.31 1646.08 10 1 4 0.627946 7.62616e-10 1.11847e-05
18.56 184.918 67.0552 2029.76 -0.0170149 -0.0756578 0.00972553 1498.44 976.694 6867.5 1646.63 10 1 4 0.960935 7.23693e-09 9.97116e-05
18.565 180.692 54.7525 2012.25 -0.0174148 -0.0741269 0.00961704 1498.94 977.132 6870.72 1647.21 10 1 4 0.92265 5.9906e-09 7.9083e-05
18.57 176.447 42.7847 1998.15 -0.0177144 -0.0723782 0.0094859 1499.37 977.508 6872.67 1647.72 10 1 4 0.61479 4.42792e-10 5.65084e-06
18.575 172.209 31.2058 1987.17 -0.0179139 -0.0704228 0.00933329 1499.86 977.939 6874.72 1648.24 10 1 4 0.619428 5.66186e-10 7.06085e-06
18.58 167.995 20.0066 1978.98 -0.0180141 -0.0682704 0.00916035 1500.27 978.293 6876.96 1648.78 10 1 4 0.766207 2.54828e-09 3.15356e-05
18.585 163.818 9.20084 1973.25 -0.0180161 -0.0659294 0.00896815 1500.71 978.68 6878.75 1649.28 10 1 4 0.952576 9.13864e-09 0.000108962
18.59 159.691 -1.2149 1969.68 -0.0179212 -0.0634076 0.00875771 1501.17 979.075 6880.9 1649.87 10 1 4 0.936869 5.93935e-09 7.26309e-05
18.595 155.631 -11.2532 1968.03 -0.0177309 -0.060712 0.00853001 1501.59 979.437 6883 1650.44 10 1 4 0.934084 6.1999e-09 7.62745e-05
18.6 151.659 -20.904 1968.14 -0.0174468 -0.0578482 0.00828603 1502.06 979.85 6884.86 1650.94 10 1 4 0.937616 7.88516e-09 9.58111e-05
18.605 147.802 -30.149 1969.94 -0.0170707 -0.0548214 0.00802683 1502.54 980.282 6887.1 1651.5 10 1 4 0.787194 7.74422e-09 2.53425e-05
18.61 144.092 -38.9625 1973.38 -0.016605 -0.0516362 0.00775352 1502.98 980.657 6889.61 1652.04 10 1 4 0.943665 1.55406e-08 0.00017076
18.615 140.567 -47.2793 1978.57 -0.0160524 -0.0482965 0.00746742 1503.48 981.106 6891.98 1652.57 10 1 4 0.934254 1.31991e-08 0.000151355
18.62 137.26 -55.0897 1985.58 -0.0154169 -0.0448061 0.00717011 1503.97 981.534 6894.21 1653.09 10 1 4 0.934281 1.01172e-08 0.000128036
18.625 134.204 -62.3573 1994.53 -0.014703 -0.0411683 0.00686353 1504.38 981.896 6896.64 1653.64 10 1 4 0.903433 1.12128e-08 0.000133472
18.63 131.434 -69.0252 2005.53 -0.013917 -0.037387 0.00655015 1504.85 982.308 6898.22 1654.14 10 1 4 0.86785 1.00322e-08 0.000117734
18.635 128.978 -75.105 2018.66 -0.0130661 -0.0334659 0.00623312 1505.33 982.725 6900.64 1654.67 10 1 4 0.880021 8.38348e-09 0.000108083
18.64 126.861 -80.5947 2033.95 -0.0121592 -0.0294094 0.00591644 1505.76 983.101 6902.87 1655.18 10 1 4 0.816277 6.2815e-09 7.66522e-05
18.645 125.108 -85.5159 2051.37 -0.0112068 -0.0252226 0.00560518 1506.24 983.529 6904.83 1655.7 10 1 4 0.833123 5.20587e-09 6.7495e-05
18.65 123.738 -89.9246 2070.86 -0.0102205 -0.0209118 0.00530566 1506.7 983.933 6907.41 1656.23 10 1 4 0.874247 4.29519e-09 6.10713e-05
18.655 122.775 -93.8848 2092.28 -0.00921337 -0.0164837 0.00502564 1507.13 984.3 6910.44 1656.77 10 1 4 0.918496 2.82551e-09 4.9262e-05
18.66 122.24 -97.4759 2115.48 -0.00819954 -0.0119473 0.00477437 1507.6 984.716 6912.29 1657.3 10 1 4 0.918312 1.98805e-09 3.34272e-05
18.665 122.157 -100.793 2140.24 -0.00719397 -0.00731211 0.00456235 1508.08 985.14 6914.42 1657.83 10 1 4 0.631267 9.38573e-11 1.91272e-06
18.67 122.553 -103.924 2166.38 -0.00621225 -0.00258973 0.00440071 1508.5 985.497 6916.59 1658.36 10 1 4 0.897554 8.67011e-10 1.85125e-05
18.675 123.457 -106.962 2193.67 -0.00527029 0.0022069 0.00430005 1508.97 985.914 6918.19 1658.86 10 1 4 0.943175 2.07316e-09 5.4926e-05
18.68 124.896 -109.999 2221.93 -0.00438409 0.00706306 0.00426878 1509.49 986.372 6921.71 1659.45 10 1 4 0.621852 7.29392e-10 2.15764e-05
18.685 126.899 -113.125 2250.95 -0.00356945 0.0119622 0.00431146 1510.02 986.848 6923.98 1660.03 10 1 4 0.813925 4.02514e-09 3.88511e-06
18.69 129.491 -116.393 2280.5 -0.00284171 0.016886 0.00442781 1510.45 987.221 6926.2 1660.55 10 1 4 0.61088 6.03687e-10 1.85622e-05
18.695 132.691 -119.904 2310.3 -0.00221541 0.0218139 0.00461287 1510.92 987.635 6928.04 1661.06 10 1 4 0.605854 3.60203e-10 1.1292e-05
18.7 136.508 -123.699 2339.97 -0.00170401 0.0267235 0.00485812 1511.36 988.023 6931.57 1661.64 10 1 4 0.903783 1.65751e-09 1.68347e-05
18.705 140.939 -127.824 2369.02 -0.00131947 0.0315901 0.00515309 1511.78 988.383 6934.13 1662.2 10 1 4 0.61392 6.79596e-10 2.00214e-05
18.71 145.962 -132.308 2396.86 -0.00107188 0.0363867 0.00548671 1512.2 988.745 6936.11 1662.75 10 1 4 0.605774 2.04884e-09 6.71948e-05
18.715 151.532 -137.114 2422.81 -0.000969056 0.0410848 0.0058483 1512.7 989.187 6938.38 1663.3 10 1 4 0.944507 8.61765e-10 3.07004e-05
18.72 157.573 -142.14 2446.12 -0.00101605 0.0456539 0.00622797 1513.14 989.567 6940.82 1663.88 10 1 4 0.938682 4.65389e-09 4.77049e-05
18.725 163.99 -147.357 2466.08 -0.00121483 0.0500629 0.00661683 1513.56 989.938 6942.72 1664.41 10 1 4 0.839448 9.24679e-09 0.000309
18.73 170.654 -152.629 2482.01 -0.00156393 0.05428 0.007007 1514.08 990.396 6944.82 1664.95 10 1 4 0.970578 1.42452e-08 0.000412205
18.735 177.391 -157.631 2493.2 -0.00205823 0.0582737 0.00739148 1514.57 990.829 6947.2 1665.54 10 1 4 0.972069 1.74815e-08 0.000314146
18.74 184.032 -162.251 2499.04 -0.00268898 0.0620144 0.00776416 1515.06 991.266 6949.12 1666.08 10 1 4 0.976158 7.00723e-09 0.00015904
18.745 190.379 -166.217 2498.9 -0.00344391 0.0654745 0.00811975 1515.65 991.792 6951.59 1666.62 10 1 4 0.928357 4.80617e-09 8.2698e-05
18.75 196.224 -169.172 2492.25 -0.00430757 0.0686301 0.00845373 1516.19 992.275 6954.2 1667.23 10 1 4 0.86183 4.53809e-09 7.74937e-05
18.755 201.385 -170.899 2478.75 -0.00526187 0.0714608 0.00876234 1516.74 992.767 6956.48 1667.77 10 1 4 0.974793 1.11208e-08 0.000233361
18.76 205.689 -171.115 2458.37 -0.00628672 0.0739516 0.00904259 1517.57 993.54 6958.32 1668.27 10 1 4 0.974778 9.5874e-09 0.000194109
18.765 209.01 -169.629 2431.5 -0.00736083 0.0760921 0.00929218 1519.45 993.54 6960.23 1668.78 10 1 4 0.615917 2.81192e-11 3.4077e-06
18.77 211.268 -166.35 2399.01 -0.00846249 0.0778767 0.00950952 1521.45 993.54 6961.98 1669.28 10 1 4 0.778553 8.89426e-11 1.1756e-05
18.775 212.431 -161.222 2362.16 -0.00957033 0.0793052 0.00969366 1523.36 993.54 6964.2 1669.8 10 1 4 0.948332 7.42135e-11 1.06888e-05
18.78 212.522 -154.312 2322.47 -0.010664 0.0803813 0.00984419 1525.48 993.54 6967.06 1670.33 10 1 4 0.938959 2.49117e-11 3.88799e-06
18.785 211.611 -145.762 2281.52 -0.0117249 0.0811128 0.00996121 1527.42 993.54 6968.86 1670.79 9 1 4 0.651106 2.70654e-11 4.51627e-06
18.79 209.802 -135.783 2240.77 -0.0127363 0.0815104 0.0100452 1529.32 993.54 6971.01 1671.31 10 1 4 0.946881 1.92479e-11 3.35556e-06
18.795 207.229 -124.642 2201.45 -0.0136839 0.081587 0.0100971 1531.14 993.54 6973.21 1671.85 10 1 4 0.94637 4.59874e-11 8.1159e-06
18.8 204.033 -112.626 2164.47 -0.0145559 0.0813571 0.0101178 1533.02 993.54 6975.87 1672.39 10 1 4 0.767363 4.75828e-11 8.21337e-06
18.805 200.358 -100.027 2130.45 -0.0153428 0.0808359 0.0101087 1534.92 993.54 6978.25 1672.94 10 1 4 0.627071 1.43029e-11 2.34419e-06
18.81 196.337 -87.1168 2099.82 -0.0160376 0.0800389 0.010071 1535.74 994.301 6980.95 1673.53 10 1 4 0.980531 1.59088e-08 0.000235672
18.815 192.085 -74.1344 2072.82 -0.0166353 0.0789813 0.0100062 1536.62 995.129 6984.25 1674.08 10 1 4 0.958099 9.4937e-09 0.000136168
18.82 187.693 -61.2639 2049.54 -0.0171329 0.0776777 0.00991563 1537.16 995.605 6986.02 1674.61 10 1 4 0.953576 9.03588e-09 0.000121616
18.825 183.233 -48.653 2029.93 -0.0175288 0.0761413 0.00980066 1537.67 996.064 6988.16 1675.12 10 1 4 0.940827 6.48649e-09 8.5317e-05
18.83 178.753 -36.3898 2013.82 -0.0178227 0.0743848 0.0096626 1538.09 996.422 6990.58 1675.66 10 1 4 0.96602 7.61054e-09 9.78201e-05
18.835 174.282 -24.5227 2000.92 -0.0180149 0.0724197 0.0095027 1538.53 996.805 6992.29 1676.16 10 1 4 0.65706 1.014e-09 1.26793e-05
18.84 169.842 -13.079 1990.92 -0.0181068 0.0702561 0.00932211 1539.01 997.236 6994.4 1676.75 10 1 4 0.612232 3.06186e-10 3.7855e-06
18.845 165.446 -2.04708 1983.47 -0.0180996 0.067903 0.00912195 1539.44 997.609 6996.94 1677.28 10 1 4 0.937512 1.19662e-08 0.000134601
18.85 161.106 8.58316 1978.24 -0.0179951 0.0653689 0.00890327 1539.9 998.008 6998.49 1677.78 10 1 4 0.929835 7.2853e-09 8.58105e-05
18.855 156.839 18.8051 1974.98 -0.0177951 0.0626608 0.00866706 1540.37 998.424 7001.79 1678.33 10 1 4 0.971048 1.52566e-08 0.000168044
18.86 152.665 28.624 1973.47 -0.0175014 0.0597849 0.00841434 1540.79 998.779 7004.35 1678.92 10 1 4 0.865219 3.55773e-09 4.57496e-05
18.865 148.613 38.0263 1973.62 -0.0171163 0.056747 0.00814611 1541.19 999.128 7006.4 1679.44 10 1 4 0.939775 8.63457e-09 0.00010063
18.87 144.714 46.9847 1975.38 -0.0166422 0.0535518 0.00786347 1541.68 999.56 7008.42 1679.99 10 1 4 0.953977 1.26095e-08 0.000143589
18.875 141.003 55.4574 1978.79 -0.0160822 0.0502039 0.00756766 1542.11 999.927 7010.9 1680.53 10 1 4 0.910801 2.06328e-08 0.000186418
18.88 137.519 63.4101 1983.95 -0.0154398 0.046707 0.00726015 1542.53 1000.29 7012.83 1681.04 10 1 4 0.933815 1.54251e-08 0.000164409
18.885 134.297 70.8021 1990.97 -0.01472 0.0430652 0.00694274 1543 1000.71 7014.88 1681.56 10 1 4 0.891811 1.5345e-08 0.000153312
18.89 131.371 77.6034 1999.98 -0.0139287 0.039282 0.00661769 1543.42 1001.08 7017.12 1682.14 10 1 4 0.904397 1.15619e-08 0.000133886
18.895 128.77 83.7982 2011.07 -0.013073 0.0353619 0.0062879 1543.9 1001.5 7019.14 1682.68 10 1 4 0.901584 9.67382e-09 0.000119977
18.9 126.523 89.3883 2024.29 -0.0121618 0.0313093 0.00595703 1544.4 1001.94 7021.72 1683.24 10 1 4 0.869811 8.08844e-09 9.88592e-05
18.905 124.653 94.3899 2039.65 -0.0112051 0.0271292 0.00562978 1544.82 1002.3 7024.25 1683.81 10 1 4 0.869965 6.51346e-09 8.40749e-05
18.91 123.182 98.849 2057.07 -0.0102145 0.0228282 0.00531208 1545.24 1002.66 7026.14 1684.33 10 1 4 0.897159 5.26557e-09 7.40323e-05
18.915 122.13 102.823 2076.44 -0.00920282 0.0184131 0.00501128 1545.73 1003.1 7028.26 1684.87 10 1 4 0.918498 3.44907e-09 5.5686e-05
18.92 121.519 106.39 2097.61 -0.00818397 0.0138927 0.00473634 1546.19 1003.5 7030.78 1685.45 10 1 4 0.92432 2.55452e-09 4.13327e-05
18.925 121.369 109.643 2120.38 -0.00717276 0.00927662 0.00449771 1546.62 1003.88 7032.51 1685.96 10 1 4 0.656841 1.89646e-10 3.71701e-06
18.93 121.703 112.678 2144.58 -0.00618459 0.00457625 0.00430688 1547.09 1004.29 7034.4 1686.48 10 1 4 0.57169 4.73157e-10 4.63464e-06
18.935 122.545 115.598 2169.99 -0.00523521 -0.000195608 0.00417538 1547.51 1004.65 7036.65 1687.01 10 1 4 0.940615 2.39385e-09 6.06963e-05
18.94 123.921 118.488 2196.45 -0.00434048 -0.00502447 0.00411307 1548.01 1005.1 7038.47 1687.52 10 1 4 0.621169 8.69717e-10 2.43851e-05
18.945 125.853 121.456 2223.79 -0.00351603 -0.00989418 0.00412625 1548.55 1005.57 7041.33 1688.09 10 1 4 0.630634 1.02567e-09 2.84458e-05
18.95 128.363 124.561 2251.82 -0.00277705 -0.0147867 0.00421617 1548.98 1005.94 7043.77 1688.61 10 1 4 0.611031 8.41827e-10 2.29352e-05
18.955 131.465 127.865 2280.31 -0.00213797 -0.0196823 0.0043788 1549.42 1006.33 7045.71 1689.24 10 1 4 0.605736 2.19013e-10 6.0205e-06
18.96 135.164 131.441 2308.95 -0.00161212 -0.024559 0.00460589 1549.91 1006.75 7048.1 1689.79 10 1 4 0.657482 2.98695e-10 6.05891e-06
18.965 139.456 135.34 2337.25 -0.00121143 -0.0293929 0.00488663 1550.33 1007.12 7050.45 1690.35 10 1 4 0.624935 3.58286e-10 8.95859e-06
18.97 144.315 139.575 2364.59 -0.000946005 -0.034158 0.00520942 1550.76 1007.5 7052.27 1690.88 10 1 4 0.609927 9.24882e-10 2.59702e-05
18.975 149.697 144.124 2390.18 -0.000823724 -0.0388268 0.00556295 1551.26 1007.94 7054.32 1691.43 10 1 4 0.624478 2.04414e-09 6.46793e-05
18.98 155.533 148.943 2413.12 -0.000849839 -0.0433697 0.00593683 1551.7 1008.32 7056.96 1691.99 10 1 4 0.612476 3.64341e-09 7.19755e-05
18.985 161.726 153.939 2432.52 -0.00102658 -0.0477566 0.00632176 1552.15 1008.72 7059.45 1692.56 10 1 4 0.680385 6.68129e-09 0.000206826
18.99 168.149 158.949 2447.57 -0.00135286 -0.0519562 0.00670959 1552.7 1009.21 7061.68 1693.11 10 1 4 0.849525 1.04672e-08 0.000315148
18.995 174.646 163.728 2457.61 -0.00182404 -0.0559385 0.00709315 1553.24 1009.7 7063.74 1693.67 10 1 4 0.715948 2.85011e-09 1.28308e-05
19 181.052 168.144 2462.14 -0.0024319 -0.059674 0.00746621 1553.72 1010.11 7065.69 1694.21 10 1 4 0.98005 1.43564e-08 0.000314406


==> falling_sphere_free_fall_comparison_plot.tex <==
\begin{tikzpicture}
    \definecolor{nbBlue}{RGB}{31,119,180}
    \definecolor{refM3}{RGB}{204,76,2}
    \begin{axis}[
      width=0.82\linewidth,
      height=0.36\textheight,
      xlabel={Time \(t\) (s)},
      ylabel={Downward sphere speed (cm/s)},
      xlabel style={font=\normalsize, yshift=-3pt},
      ylabel style={font=\normalsize, yshift=6pt},
      tick label style={font=\small},
      xmin=0, xmax=0.1,
      ymin=0, ymax=0.56,
      xtick={0,0.02,0.04,0.06,0.08,0.10},
      axis line style={line width=1.2pt, black!85},
      tick style={line width=1.0pt, black!85},
      major tick length=5pt,
      minor tick length=3pt,
      grid=both,
      major grid style={line width=0.6pt, draw=gray!30},
      minor grid style={line width=0.4pt, draw=gray!15, dashed},
      minor tick num=1,
      enlarge x limits=false,
      enlarge y limits=false,
      legend style={
        at={(0.97,0.05)},
        anchor=south east,
        draw=black!50,
        line width=0.8pt,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        font=\small,
        row sep=3pt,
        inner sep=7pt,
        rounded corners=2pt
      },
      legend cell align={left},
      legend image post style={line width=2.0pt}
    ]
    \addplot[
      color=refM3, line width=1.6pt,
      each nth point=8, filter discard warning=false,
    ] table [x=time_s, y=paper_M3_3494400_elements_downward_speed_cm_s, col sep=comma]
      {data/falling_sphere_rigid_paper_comparison_data.csv};
    \addlegendentry{Black et al.~\citep{Black2026ImmersedFSI}: 3{,}494{,}400 elements}

    \addplot[
      color=nbBlue, line width=2.2pt,
      each nth point=8, filter discard warning=false,
    ] table [x=time_s, y=rigid_iga_108_elements_downward_speed_cm_s, col sep=comma]
      {data/falling_sphere_rigid_paper_comparison_data.csv};
    \addlegendentry{Present IGA-ALE/preCICE: 108 elements}

    \addplot[
      color=black!65, dash pattern=on 8pt off 4pt, line width=1.3pt,
      domain=0:0.1, samples=2,
    ] {0.5048};
    \addlegendentry{Wall-corrected analytical (0.5048\,cm/s)}
    \end{axis}
\end{tikzpicture}


==> falling_sphere_min_detj_plot.tex <==
\begin{tikzpicture}
    \definecolor{sphereBlue}{RGB}{31,119,180}
    \definecolor{cMin}{RGB}{192,57,43}
    \definecolor{cMax}{RGB}{39,174,96}
    \pgfmathsetmacro{\detjMinTimeA}{0}
    \pgfmathsetmacro{\detjMinTimeB}{8}
    \pgfmathsetmacro{\detjMinVal}{0.072177}
    \pgfmathsetmacro{\detjMaxTime}{4}
    \pgfmathsetmacro{\detjMaxVal}{0.093219}
    \begin{axis}[
        width=0.76\linewidth,
        height=6.4cm,
        xlabel={Time \(t\) (s)},
        ylabel={\(\mathcal{J}_{\min}\)},
        xmin=0, xmax=8,
        ymin=0.065, ymax=0.100,
        xtick={0,2,4,6,8},
        ytick={0.07,0.08,0.09,0.10},
        grid=both,
        major grid style={line width=0.5pt,draw=gray!30},
        minor grid style={line width=0.3pt,draw=gray!15,dashed},
        tick label style={font=\small},
        label style={font=\small},
        clip=false,
    ]
        \addplot[sphereBlue,line width=2.2pt]
            table[
                x=time,
                y=min_scaled_jacobian,
                col sep=comma
            ]{data/falling_sphere_min_scaled_jacobian.csv};

        % Global minimum markers (attained at both t=0 and t=8 s by symmetry)
        \node[circle, draw=cMin, line width=1.6pt, minimum size=10pt,
              inner sep=0pt, fill=white, fill opacity=0.3]
              at (axis cs:\detjMinTimeA,\detjMinVal) {};
        \node[circle, fill=cMin, minimum size=3.5pt, inner sep=0pt]
              at (axis cs:\detjMinTimeA,\detjMinVal) {};
        \node[circle, draw=cMin, line width=1.6pt, minimum size=10pt,
              inner sep=0pt, fill=white, fill opacity=0.3]
              at (axis cs:\detjMinTimeB,\detjMinVal) {};
        \node[circle, fill=cMin, minimum size=3.5pt, inner sep=0pt]
              at (axis cs:\detjMinTimeB,\detjMinVal) {};
        \node[font=\scriptsize, anchor=south, align=center,
              fill=white, fill opacity=0.95, text opacity=1,
              draw=cMin, line width=0.9pt,
              inner sep=4pt, rounded corners=2pt]
              at ($(axis cs:4,\detjMinVal)+(0pt,8pt)$)
              {\textbf{Min} \(\pgfmathprintnumber[fixed,precision=4]{\detjMinVal}\) at \(t=0\) and \(8\,\mathrm{s}\)};

        % Global maximum marker
        \node[circle, draw=cMax, line width=1.6pt, minimum size=10pt,
              inner sep=0pt, fill=white, fill opacity=0.3]
              at (axis cs:\detjMaxTime,\detjMaxVal) {};
        \node[circle, fill=cMax, minimum size=3.5pt, inner sep=0pt]
              at (axis cs:\detjMaxTime,\detjMaxVal) {};
        \node[font=\scriptsize, anchor=south, align=center,
              fill=white, fill opacity=0.95, text opacity=1,
              draw=cMax, line width=0.9pt,
              inner sep=4pt, rounded corners=2pt]
              at ($(axis cs:\detjMaxTime,\detjMaxVal)+(0pt,8pt)$)
              {\textbf{Max} \(\pgfmathprintnumber[fixed,precision=4]{\detjMaxVal}\) at \(t=\pgfmathprintnumber[fixed,precision=0]{\detjMaxTime}\,\mathrm{s}\)};
    \end{axis}
\end{tikzpicture}


==> rotating_square_setup_plot.tex <==
\begin{tikzpicture}[x=0.5cm,y=0.5cm]
    \definecolor{nbBlue}{RGB}{31,119,180}
    \definecolor{patchOne}{RGB}{198,222,240}
    \definecolor{patchTwo}{RGB}{171,204,232}
    \definecolor{patchThree}{RGB}{140,183,222}
    \definecolor{patchFour}{RGB}{99,153,201}
    \definecolor{patchFive}{RGB}{224,238,248}

    % geometry parameters (Schalk et al., PAMM 2026): channel L x H, square of
    % side s centered at (L/3, H/2); inner block flush with the inlet, sized
    % so that the square sits centered within it.
    \def\Lch{25}   % channel length (m)
    \def\Hch{10}   % channel height (m)
    \def\xc{8.3333} % L/3
    \def\yc{5}       % H/2
    \def\xb{16.6667} % 2*xc, right edge of the inner block

    % --- inner block corners ---
    \coordinate (BL) at (0,0);
    \coordinate (BR) at (\xb,0);
    \coordinate (TR) at (\xb,\Hch);
    \coordinate (TL) at (0,\Hch);

    % --- square corners ---
    \coordinate (SBL) at (7.3333,4);
    \coordinate (SBR) at (9.3333,4);
    \coordinate (STR) at (9.3333,6);
    \coordinate (STL) at (7.3333,6);

    % --- four body-fitted patches (pinwheel decomposition) ---
    \fill[patchOne]   (SBL) -- (SBR) -- (BR) -- (BL) -- cycle;
    \fill[patchTwo]   (SBR) -- (STR) -- (TR) -- (BR) -- cycle;
    \fill[patchThree] (STL) -- (STR) -- (TR) -- (TL) -- cycle;
    \fill[patchFour]  (SBL) -- (STL) -- (TL) -- (BL) -- cycle;

    % --- outflow extension patch ---
    \fill[patchFive] (\xb,0) rectangle (\Lch,\Hch);

    % --- patch boundary lines ---
    \draw[gray!70, thin] (SBL) -- (BL);
    \draw[gray!70, thin] (SBR) -- (BR);
    \draw[gray!70, thin] (STR) -- (TR);
    \draw[gray!70, thin] (STL) -- (TL);
    \draw[black!85, dashed, line width=0.8pt] (\xb,0) -- (\xb,\Hch);

    % --- domain outline ---
    \draw[black!85, line width=1.2pt] (0,0) rectangle (\Lch,\Hch);

    % --- rotating square (hatched) ---
    \draw[nbBlue!80!black, line width=1.4pt, pattern=north east lines, pattern color=nbBlue!60]
        (SBL) rectangle (STR);

    % --- rotation indicator: looping arrow with a clear arrowhead ---
    \draw[red!75!black, line width=1.1pt, -{Latex[length=2mm]}]
        (\xc,\yc) ++(0.62,0) arc[start angle=0, end angle=300, radius=0.62];
    \node[red!75!black, font=\small] at (\xc,\yc+1.55) {$\dot\theta$};

    % --- patch labels ---
    \node[font=\small] at (4.2,1.4)   {$\Omega_1$};
    \node[font=\small] at (13.0,3.0)  {$\Omega_2$};
    \node[font=\small] at (4.2,8.6)   {$\Omega_3$};
    \node[font=\small] at (2.2,5.0)   {$\Omega_4$};
    \node[font=\small] at (21.0,5.0)  {$\Omega_5$};

    % --- inflow / outflow arrows ---
    \foreach \y in {1.5,3.5,5,6.5,8.5}{
        \draw[green!45!black, -{Latex[length=2mm]}, line width=0.9pt] (-2.4,\y) -- (-0.3,\y);
    }
    \node[green!45!black, font=\small] at (-3.4,5) {$u_{\mathrm{in}}$};
    \node[green!45!black, font=\small] at (-1.4,-1.1) {inflow};

    \foreach \y in {1.5,3.5,5,6.5,8.5}{
        \draw[orange!85!black, -{Latex[length=2mm]}, line width=0.9pt] (\Lch+0.3,\y) -- (\Lch+2.4,\y);
    }
    \node[orange!85!black, font=\small] at (\Lch+3.6,5) {outflow};

    % --- wall labels ---
    \node[font=\small] at (\Lch/2,-1.1) {no-slip wall: $\mathbf{u}=\mathbf{0}$};
    \node[font=\small] at (\Lch/2,\Hch+1.1) {no-slip wall: $\mathbf{u}=\mathbf{0}$};

    % --- dimension arrows (top) ---
    \draw[{Latex[length=1.8mm]}-{Latex[length=1.8mm]}] (0,\Hch+2.3) -- (\xb,\Hch+2.3) node[midway, above, font=\small] {$L/3$ from inlet};
    \draw[{Latex[length=1.8mm]}-{Latex[length=1.8mm]}] (\xb,\Hch+2.3) -- (\Lch,\Hch+2.3) node[midway, above, font=\small] {remainder};

    % --- dimension arrow (left, channel height) ---
    \draw[{Latex[length=1.8mm]}-{Latex[length=1.8mm]}] (-4.4,0) -- (-4.4,\Hch) node[midway, left, font=\small, rotate=90, anchor=south] {$H=10\,\mathrm{m}$};

    % --- square side dimension ---
    \draw[{Latex[length=1.6mm]}-{Latex[length=1.6mm]}] (7.3333,3.4) -- (9.3333,3.4) node[midway, below, font=\small] {$2\,\mathrm{m}$};

    % --- rotating body callout ---
    \draw[gray!60, thin] (SBR) -- ++(2.2,-1.8);
    \node[font=\small, anchor=north west] at (9.6,2.4) {rotating body: $\mathbf{u}=\dot\theta\,\mathbf{e}_z\times(\mathbf{x}-\mathbf{x}_c)$};

    % --- parameter box, placed below the schematic (spans full width) ---
    \node[draw, black!70, fill=white, align=left, font=\small, inner sep=7pt,
          rounded corners=1pt, text width=11.2cm, anchor=north]
        at (\Lch/2,-2.3) {%
            $L=25\,\mathrm{m}$, $H=10\,\mathrm{m}$, square side $=2\,\mathrm{m}$, $\mathbf{x}_c=(L/3,\,H/2)$ \\
            $u_{\mathrm{in}}=2\,\mathrm{m/s}$ (centerline), $\rho^f=1.0\,\mathrm{kg/m^3}$, $\nu^f=0.05\,\mathrm{m^2/s}$, $\dot\theta=2^\circ/\mathrm{s}$
        };
\end{tikzpicture}

